The massless three-loop Wilson coefficients for the deep-inelastic structure functions $F_2, F_L, xF_3$ and $g_1$

We calculate the massless unpolarized Wilson coefficients for deeply inelastic scattering for the structure functions $F_2(x,Q^2), F_L(x,Q^2), x F_3(x,Q^2)$ in the $\overline{\sf MS}$ scheme and the polarized Wilson coefficients of the structure function $g_1(x,Q^2)$ in the Larin scheme up to three--loop order in QCD in a fully automated way based on the method of arbitrary high Mellin moments. We work in the Larin scheme in the case of contributing axial--vector couplings or polarized nucleons. For the unpolarized structure functions we compare to results given in the literature. The polarized three--loop Wilson coefficients are calculated for the first time. As a by--product we also obtain the quarkonic three--loop anomalous dimensions from the $O(1/\varepsilon)$ terms of the unrenormalized forward Compton amplitude. Expansions for small and large values of the Bjorken variable $x$ are provided.

==> (inline-0) <==
\begin{eqnarray}
%%%texparser:LHS:cF2qNS20%%%
c_{F_2,q}^{{\rm NS},(2,0)} &=&
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
                \frac{P_{78}}{54 N^3 (1+N)^3}
                +\Biggl(
                        -\frac{2 P_{32}}{27 N^2 (1+N)^2}
                        +\frac{16}{3} S_2
                        +\frac{8}{3} \zeta_2
                \Biggr) S_1
\nonumber\\ && 
                -\frac{4 \big(
                        -6+19 N+19 N^2\big) S_1^2}{9 N (1+N)}
                -\frac{16}{9} S_1^3
                +\frac{4 \big(
                        -6+47 N+47 N^2\big) S_2}{9 N (1+N)}
                -\frac{104}{9} S_3
\nonumber\\ &&                
 +\frac{16}{3} S_{2,1}
                -\frac{2 \big(
                        2+3 N+3 N^2\big) \zeta_2}{3 N (1+N)}
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                \frac{P_{89}}{216 (N-2) N^3 (1+N)^3 (3+N)}
\nonumber\\ &&                
 +\Biggl(
                        \frac{P_{47}}{54 N^2 (1+N)^3}
                        -\frac{4 \big(
                                3+11 N+11 N^2\big) S_2}{3 N (1+N)}
                        +24 S_3
                        -16 S_{2,1}
                        -16 S_{-2,1}
                        -\frac{22}{3} \zeta_2
\nonumber\\ &&                
         -48 \zeta_3
                \Biggr) S_1
                +\Biggl(
                        \frac{-66+233 N+233 N^2}{9 N (1+N)}
                        +4 S_2
                \Biggr) S_1^2
                +\frac{44}{9} S_1^3
                -4 S_2^2
                -8 S_4
\nonumber\\ && 
                +\frac{\big(
                        66-481 N-1166 N^2-583 N^3\big) S_2}{9 N (1+N)^2}
                +\frac{2 \big(
                        -72+215 N+143 N^2\big) S_3}{9 N (1+N)}
\nonumber\\ &&                
 +\Biggl(
                        \frac{4 P_{61}}{(N-2) N^2 (1+N)^2 (3+N)}
                        +\frac{8 (-3+4 N) S_1}{N (1+N)}
                        +16 S_1^2
                        -8 S_2
                \Biggr) S_{-2}
                -12 S_{-2}^2
\nonumber\\ &&                
 +\Biggl(
                        \frac{16}{1+N}
                        -8 S_1
                \Biggr) S_{-3}
                -20 S_{-4}
                -\frac{4 \big(
                        -6+11 N+11 N^2\big) S_{2,1}}{3 N (1+N)}
                -
                \frac{16 (-1+2 N) S_{-2,1}}{N (1+N)}
\nonumber\\ && 
                -24 S_{3,1}
                +8 S_{-2,2}
                +16 S_{-3,1}
                +24 S_{2,1,1}
                +\frac{11 \big(
                        2+3 N+3 N^2\big) \zeta_2}{6 N (1+N)}
\nonumber\\ &&                
 +\frac{6 \big(
                        6+N+9 N^2\big) \zeta_3}{N (1+N)}
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{2 S_2 P_{29}}{N^2 (1+N)^2}
        +\frac{P_{106}}{8 (N-2) N^4 (1+N)^4 (3+N)}
\nonumber\\ && 
        +\Biggl(
                \frac{P_{49}}{2 N^3 (1+N)^3}
                -\frac{2 \big(
                        -14+9 N+9 N^2\big) S_2}{N (1+N)}
                -\frac{56}{3} S_3
                +16 S_{2,1}
                +32 S_{-2,1}
\nonumber\\ &&                
 +\frac{4 \big(
                        2+3 N+3 N^2\big) \zeta_2}{N (1+N)}
                +48 \zeta_3
        \Biggr) S_1
        +\Biggl(
                \frac{2 P_{23}}{N^2 (1+N)^2}
                -28 S_2
                -8 \zeta_2
        \Biggr) S_1^2
\nonumber\\ &&         
+\frac{2 \big(
                -14+15 N+15 N^2\big) S_1^3}{3 N (1+N)}
        +\frac{14}{3} S_1^4
        +6 S_2^2
        -\frac{2 \big(
                -26+81 N+33 N^2\big) S_3}{3 N (1+N)}
        +12 S_4
\nonumber\\ && 
        +\Biggl(
                -\frac{8 P_{61}}{(N-2) N^2 (1+N)^2 (3+N)}
                -\frac{16 (-3+4 N) S_1}{N (1+N)}
                -32 S_1^2
                +16 S_2
        \Biggr) S_{-2}
        +24 S_{-2}^2
\nonumber\\ &&         
+\Biggl(
                -\frac{32}{1+N}
                +16 S_1
        \Biggr) S_{-3}
        +40 S_{-4}
        +\frac{4 \big(
                -2+3 N+3 N^2\big) S_{2,1}}{N (1+N)}
        +40 S_{3,1}
\nonumber\\ &&         
+\frac{32 (-1+2 N) S_{-2,1}}{N (1+N)}
        -16 S_{-2,2}
        -32 S_{-3,1}
        -24 S_{2,1,1}
        -\frac{\big(
                2+3 N+3 N^2\big)^2 \zeta_2}{2 N^2 (1+N)^2}
\nonumber\\ &&        
-
        \frac{24 \big(
                2-N+3 N^2\big) \zeta_3}{N (1+N)}
\Biggr] ~,
\\
%-----------------------
%%%texparser:LHS:cF2qNS21%%%
c_{F_2,q}^{{\rm NS},(2,1)} &=&
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                \frac{\zeta_2 P_{10}}{72 N^2 (1+N)^2}
                +\frac{2 S_{2,1} P_{45}}{9 N^2 (1+N)^2 (3+N)}
                -\frac{2 \zeta_3 P_{77}}{9 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&             
    +\frac{P_{111}}{2592 (N-2)^2 N^4 (1+N)^4 (3+N)^2}
                +\Biggl(
                        \frac{S_2 P_{44}}{9 N^2 (1+N)^2 (3+N)}
                        +8 S_2^2
                        +32 S_4
\nonumber\\ &&                
         +\frac{P_{93}}{648 (N-2) N^3 (1+N)^4 (3+N)}
                        -\frac{8 \big(
                                -27+56 N+11 N^2\big) S_3}{9 N (1+N)}
                        +\frac{16 (N-1) S_{2,1}}{N (1+N)}
\nonumber\\ &&                
         -4 S_{3,1}
                        +\frac{16 (-1+2 N) S_{-2,1}}{N (1+N)}
                        -8 S_{-2,2}
                        +\frac{\big(
                                -66+233 N+233 N^2\big) \zeta_2}{18 N (1+N)}
\nonumber\\ && 
                        -16 S_{-3,1}
                        -20 S_{2,1,1}
                        +\frac{72}{5} \zeta_2^2
                        +\frac{2 \big(
                                -216+689 N+257 N^2\big) \zeta_3}{9 N (1+N)}
                \Biggr) S_1
\nonumber\\ &&                
 +\Biggl(
                        \frac{P_{34}}{108 N^2 (1+N)^3}
                        +\frac{\big(
                                15+10 N+22 N^2\big) S_2}{3 N (1+N)}
                        -14 S_3
                        +12 S_{2,1}
                        +8 S_{-2,1}
                        +\frac{11}{3} \zeta_2
\nonumber\\ &&                
         +24 \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        \frac{66-233 N-233 N^2}{27 N (1+N)}
                        -\frac{8}{3} S_2
                \Biggr) S_1^3
                +\Biggl(
                        \frac{P_{80}}{108 N^2 (1+N)^3 (3+N)}
\nonumber\\ && 
                        -\frac{22}{3} S_3
                        -8 S_{2,1}
                        -8 S_{-2,1}
                        -
                        \frac{22}{3} \zeta_2
                        -48 \zeta_3
                \Biggr) S_2
                -\frac{11}{9} S_1^4
                +\frac{\big(
                        -6-9 N-17 N^2\big) S_2^2}{N (1+N)}
\nonumber\\ &&                
 +\Biggl(
                        \frac{P_{48}}{27 (N-2) N^2 (1+N)^2 (3+N)}
                        +2 \zeta_2
                \Biggr) S_3
                +\frac{\big(
                        -63+119 N+59 N^2\big) S_4}{3 N (1+N)}
                -22 S_5
\nonumber\\ &&                
 +\Biggl(
                        -\frac{4 P_{98}}{(N-2)^2 N^3 (1+N)^3 (3+N)^2}
                        +\Biggl(
                                -\frac{4 P_{62}}{(N-2) N^2 (1+N)^2 (3+N)}
                                +16 S_2
\nonumber\\ &&                
                 +4 \zeta_2
                        \Biggr) S_1
                        -\frac{4 (-5+8 N) S_1^2}{N (1+N)}
                        -8 S_1^3
                        +\frac{4 (-3+4 N) S_2}{N (1+N)}
                        -32 S_3
                        -8 S_{-2,1}
                        -\frac{2 \zeta_2}{N (1+N)}
\nonumber\\ &&                         
-72 \zeta_3
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{8 (-2+3 N)}{N (1+N)}
                        +20 S_1
                \Biggr) S_{-2}^2
                +\Biggl(
                        \frac{4 P_{60}}{(N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&                
         +\frac{16 (N-1) S_1}{N (1+N)}
                        +12 S_1^2
                        +4 S_2
                        -16 S_{-2}
                        +2 \zeta_2
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{8 (-2+5 N)}{N (1+N)}
                        +12 S_1
                \Biggr) S_{-4}
\nonumber\\ &&                
 -38 S_{-5}
                +20 S_{2,3}
                -8 S_{2,-3}
                -\frac{2 (N-1) (-2+5 N) S_{3,1}}{N (1+N)}
                -44 S_{4,1}
                +\Biggl(
                       \frac{16}{N^2}
                        -4 \zeta_2
                \Biggr) 
\nonumber\\ && \times
S_{-2,1}
                -\frac{8 (-1+2 N) S_{-2,2}}{N (1+N)}
                +44 S_{-2,3}
                -\frac{16 (-1+2 N) S_{-3,1}}{N (1+N)}
                +8 S_{-4,1}
\nonumber\\ && 
                +\frac{4 \big(
                        12-7 N+11 N^2\big) S_{2,1,1}
                }{3 N (1+N)}
                +4 S_{2,2,1}
                +40 S_{3,1,1}
                -8 S_{-2,1,-2}
                +4 S_{2,1,1,1}
\nonumber\\ &&                
 -
                \frac{9 \big(
                        6+N+9 N^2\big) \zeta_2^2}{5 N (1+N)}
        \Biggr]
        +\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
                \frac{\zeta_2 P_{30}}{18 N^2 (1+N)^2}
                +\frac{P_{88}}{648 N^4 (1+N)^4}
\nonumber\\ && 
                +\Biggl(
                        \frac{P_{79}}{162 N^3 (1+N)^3}
         -\frac{4 \big(
                                -6+19 N+19 N^2\big) S_2}{9 N (1+N)}
                        -\frac{2 \big(
                                -6+19 N+19 N^2\big) \zeta_2}{9 N (1+N)}
\nonumber\\ &&                
                        +\frac{32}{9} S_3
                        -\frac{128}{9} \zeta_3
                \Biggr) S_1
                +\Biggl(
                        \frac{P_{32}}{27 N^2 (1+N)^2}
                        -\frac{8}{3} S_2
                        -\frac{4}{3} \zeta_2
                \Biggr) S_1^2
                +\frac{4}{9} S_1^4
                +4 S_2^2
                -\frac{28}{3} S_4
\nonumber\\ &&                
                +\frac{4 \big(-6+19 N+19 N^2\big) S_1^3}{27 N (1+N)}
                +\Biggl(
                        \frac{P_{11}}{27 N^2 (1+N)^2}
                        +\frac{8 \zeta_2}{3}
                \Biggr) S_2                
                -\frac{112}{9} S_{2,1}
                +8 S_{3,1}
\nonumber\\ &&                
                -\frac{16}{3} S_{2,1,1}
                +\frac{16 \big(-3+41 N+41 N^2\big) S_3}{27 N (1+N)}   
                +\frac{32 \big(
                        2+3 N+3 N^2\big) \zeta_3}{9 N (1+N)}
        \Biggr]
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl[
        -\frac{2 S_{2,1} P_{73}}{N^2 (1+N)^2 (2+N) (3+N)}
        +\frac{4 \zeta_3 P_{87}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ && 
        +\frac{\zeta_2 P_{76}}{8 N^3 (1+N)^3}
        +\frac{P_{112}}{32 (N-2)^2 N^5 (1+N)^5 (3+N)^2}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{108}}{8 (N-2) N^4 (1+N)^4 (2+N) (3+N)}
                +\Biggl(
                        \frac{P_{75}}{2 N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&                        
 -8 \zeta_2
                \Biggr) S_2
                -23 S_2^2
                -\frac{4 \big(
                        8-15 N+5 N^2\big) S_3}{N (1+N)}
                -38 S_4
                +\frac{4 \big(
                        6-5 N+3 N^2\big) S_{2,1}}{N (1+N)}
                -8 S_{3,1}
\nonumber\\ &&               
 -\frac{32 (-1+2 N) S_{-2,1}}{N (1+N)}
                +32 S_{-3,1}
                +32 S_{2,1,1}
                +\frac{\big(
                        16+20 N-17 N^2-45 N^3\big) \zeta_2}{2 N^2 (1+N)}
\nonumber\\ &&              
        +16 S_{-2,2}
        -\frac{72}{5} \zeta_2^2
                -\frac{4 \big(
                        -40+165 N+21 N^2\big) \zeta_3}{3 N (1+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{\big(
                        -42+43 N+27 N^2\big) S_2}{2 N (1+N)}
\nonumber\\ &&                 
+\frac{P_{50}}{4 N^3 (1+N)^3}
                +12 S_3
                -16 S_{2,1}
                -16 S_{-2,1}
                +\frac{3 (N-1) (2+N) \zeta_2}{N (1+N)}
                -\frac{16}{3} \zeta_3
        \Biggr) S_1^2
\nonumber\\ &&         
+\Biggl(
                \frac{P_{12}}{6 N^2 (1+N)^2}
                +\frac{38}{3} S_2
                +4 \zeta_2
        \Biggr) S_1^3
        +\frac{\big(
                10-13 N-13 N^2\big) S_1^4}{4 N (1+N)}
        -S_1^5
\nonumber\\ &&         
+\Biggl(
                \frac{P_{91}}{4 N^3 (1+N)^3 (2+N) (3+N)}
                +\frac{28}{3} S_3
                +16 S_{2,1}
                +16 S_{-2,1}
                +\frac{2 \big(
                        2+3 N+3 N^2\big) \zeta_2}{N (1+N)}
\nonumber\\ &&                
 +48 \zeta_3
        \Biggr) S_2
        +\frac{\big(
                62+17 N+81 N^2\big) S_2^2}{4 N (1+N)}
        +\Biggl(
                \frac{2 P_{86}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&                
 -4 \zeta_2
        \Biggr) S_3
        +\frac{\big(
                58-83 N-3 N^2\big) S_4}{2 N (1+N)}
        +36 S_5
        +\Biggl(
                \frac{8 P_{98}}{(N-2)^2 N^3 (1+N)^3 (3+N)^2}
\nonumber\\ &&                
 +\Biggl(
                        \frac{8 P_{62}}{(N-2) N^2 (1+N)^2 (3+N)}
                        -32 S_2
                        -8 \zeta_2
                \Biggr) S_1
                +\frac{8 (-5+8 N) S_1^2}{N (1+N)}
                +16 S_1^3
\nonumber\\ &&                
 -\frac{8 (-3+4 N) S_2}{N (1+N)}
                +64 S_3
                +16 S_{-2,1}
                +\frac{4 \zeta_2}{N (1+N)}
                +144 \zeta_3
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{16 (-2+3 N)}{N (1+N)}
\nonumber\\ &&                
 -40 S_1
        \Biggr) S_{-2}^2
        +\Biggl(
                -\frac{8 P_{60}}{(N-2) N^2 (1+N)^2 (3+N)}
                -\frac{32 (N-1) S_1}{N (1+N)}
                -24 S_1^2
                -8 S_2
\nonumber\\ &&                
 +32 S_{-2}
                -4 \zeta_2
        \Biggr) S_{-3}
        +\Biggl(
                -\frac{16 (-2+5 N)}{N (1+N)}
                -24 S_1
        \Biggr) S_{-4}
        +76 S_{-5}
        -32 S_{2,3}
        +16 S_{2,-3}
\nonumber\\ &&         
-\frac{16 (-1+3 N) S_{3,1}}{N (1+N)}
        +76 S_{4,1}
        +\Biggl(
                -\frac{32}{N^2}
                +8 \zeta_2
        \Biggr) S_{-2,1}
        +\frac{16 (-1+2 N) S_{-2,2}}{N (1+N)}
        -88 S_{-2,3}
\nonumber\\ &&         
+\frac{32 (-1+2 N) S_{-3,1}}{N (1+N)}
        -16 S_{-4,1}
        -\frac{2 \big(
                14-9 N+15 N^2\big) S_{2,1,1}}{N (1+N)}
        -48 S_{3,1,1}
        +16 S_{-2,1,-2}
\nonumber\\ &&         
-20 S_{2,1,1,1}
        +\frac{36 \big(
                2-N+3 N^2\big) \zeta_2^2}{5 N (1+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cF2qPS20%%%
c_{F_2,q}^{{\rm PS},(2,0)} &=&
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{8 S_1 P_{83}}{(N-1) N^3 (1+N)^3 (2+N)^2}
        +\frac{4 P_{100}
        }{(N-1) N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&        
+
        \frac{8 \big(
                2+N+N^2\big)^2 S_1^2}{(N-1) N^2 (1+N)^2 (2+N)}
        -\frac{8 \big(
                2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&
        +\frac{64 S_{-2}}{(N-1) N (1+N) (2+N)}
        -\frac{4 \big(
                2+N+N^2\big)^2 \zeta_2}{(N-1) N^2 (1+N)^2 (2+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cF2qPS21%%%
c_{F_2,q}^{{\rm PS},(2,1)} &=&
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -\frac{16 S_3 P_{16}}{3 (N-1) N^2 (1+N)^2 (2+N)}
        +\frac{64 \zeta_3 P_{17}}{3 (N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&       
  -\frac{4 S_1^2 P_{83}}{(N-1) N^3 (1+N)^3 (2+N)^2}
        +\frac{4 S_2 P_{83}}{(N-1) N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
+\frac{2 \zeta_2 P_{83}}{(N-1) N^3 (1+N)^3 (2+N)^2}
        -\frac{2 P_{114}}{(N-2) (N-1) N^5 (1+N)^5 (2+N)^4 (3+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{4 P_{100}}{(N-1) N^4 (1+N)^4 (2+N)^3}
                +\frac{8 \big(
                        2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&                
 +\frac{4 \big(
                        2+N+N^2\big)^2 \zeta_2}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) S_1
        -\frac{8 \big(
                2+N+N^2\big)^2 S_1^3}{3 (N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{8 P_{82}}{(N-2) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)}
                -\frac{64 S_1}{(N-1) N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ && \times 
S_{-2}
        +\frac{64 S_{-3}}{(N-1) N (1+N) (2+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cF2g20%%%
c_{F_2,g}^{(2,0)} &=&
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F}
 \Biggl[
        \frac{8 S_2 P_{51}}{(N-1) N^2 (1+N)^2 (2+N)^2}
        -\frac{8 S_1^2 P_{63}}{(N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
        -\frac{4 P_{109}}{(N-1) N^4 (1+N)^4 (2+N)^4}
        +\Biggl(
                -\frac{4 P_{96}}{(N-1) N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&                 
+\frac{28 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
                +\frac{8 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) S_1
        -\frac{28 \big(
                2+N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{8 \big(
                -2+5 N+5 N^2\big) S_3}{3 N (1+N) (2+N)}
        +\Biggl(
                \frac{16 P_{38}}{(N-1) N (1+N)^2 (2+N)^2}
                +\frac{16 (N-1) S_1}{N (1+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
-\frac{16 \big(
                4+N+N^2\big) S_{-3}}{N (1+N) (2+N)}
        -\frac{16 \big(
                2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        +\frac{64 S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{16 \big(
                1+N+N^2
        \big)
\big(2+N+N^2\big) \zeta_2}{(N-1) N^2 (1+N)^2 (2+N)^2}
        -\frac{24 (N-1) \zeta_3}{N (1+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{4 S_2 P_{24}}{N^2 (1+N)^2 (2+N)}
        +\frac{2 P_{103}}{(N-2) N^4 (1+N)^4 (2+N) (3+N)}
\nonumber\\ && 
        -\frac{4 S_1^2 P_{25}}{N^2 (1+N)^2 (2+N)}
        +\Biggl(
                -\frac{4 P_{64}}{N^3 (1+N)^3 (2+N)}
 +\frac{20 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
\nonumber\\ &&                
                +
                \frac{8 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) S_1
        -\frac{28 \big(
                2+N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
        -\frac{16 \big(
                -2+5 N+5 N^2\big) S_3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{16 P_{59}}{(N-2) N^2 (1+N)^2 (2+N) (3+N)}
                +\frac{128 S_1}{N (1+N) (2+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
+\frac{64 S_{-3}}{N (1+N) (2+N)}
        +\frac{16 \big(
                2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        -\frac{128 S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{2 \big(
                2+N+N^2
        \big)
\big(2+3 N+3 N^2\big) \zeta_2}{N^2 (1+N)^2 (2+N)}
        +\frac{48 (N-1) \zeta_3}{N (1+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cF2g21%%%
c_{F_2,g}^{(2,1)} &=&
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -\frac{8 S_{2,1} P_{14}}{N (1+N)^2 (2+N) (3+N)}
        +\frac{2 S_1^3 P_{27}}{3 N^2 (1+N)^2 (2+N)}
\nonumber\\ && 
        -\frac{16 \zeta_3 P_{67}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
        +\frac{4 S_3 P_{72}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ && 
        +\frac{\zeta_2 P_{68}}{N^3 (1+N)^3 (2+N)}
        +\frac{P_{113}}{(N-2)^2 N^5 (1+N)^5 (2+N) (3+N)^2}
\nonumber\\ &&         
+\Biggl(
                -\frac{2 \zeta_2 P_{20}}{N^2 (1+N)^2 (2+N)}
                +\frac{2 P_{102}}{(N-2) N^4 (1+N)^4 (2+N) (3+N)}
                -
                \frac{16 (N-1) S_{2,1}}{N (1+N)}
\nonumber\\ && 
                -\frac{2 S_2 P_{42}}{N^2 (1+N)^2 (2+N) (3+N)}
                +\frac{20 (N-2) (3+N) S_3}{N (1+N) (2+N)}
                +\frac{128 S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{128 \big(
                        -7+N+N^2\big) \zeta_3}{3 N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{74}}{N^3 (1+N)^3 (2+N)}
                +\frac{\big(
                        -34-9 N-9 N^2\big) S_2}{N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{6 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) S_1^2
        +\frac{5 \big(
                2+N+N^2\big) S_1^4}{2 N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{81}}{N^3 (1+N)^3 (2+N) (3+N)}
\nonumber\\ &&                
 +\frac{6 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) S_2
        +\frac{\big(
                78+7 N+7 N^2\big) S_2^2}{2 N (1+N) (2+N)}
        -\frac{5 \big(
                -6+5 N+5 N^2\big) S_4}{N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{16 S_1 P_{54}}{(N-2) N^2 (1+N)^2 (2+N) (3+N)}
                -\frac{8 P_{99}}{(N-2)^2 N^3 (1+N)^3 (2+N) (3+N)^2}
\nonumber\\ &&                
 -\frac{128 S_1^2}{N (1+N) (2+N)}
                +\frac{64 S_2}{N (1+N) (2+N)}
        \Biggr) S_{-2}
        +\frac{96 S_{-2}^2}{N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{32 (N-1) P_{18}}{(N-2) N^2 (1+N)^2 (3+N)}
                +\frac{64 S_1}{N (1+N) (2+N)}
        \Biggr) S_{-3}
        +\frac{160 S_{-4}}{N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{16 \big(
                8+N+N^2\big) S_{3,1}}{N (1+N) (2+N)}
        -\frac{32 \big(
                4+4 N-N^2+N^3\big) S_{-2,1}}{N^2 (1+N) (2+N)}
        -
        \frac{64 S_{-2,2}}{N (1+N) (2+N)}
\nonumber\\ &&        
 -\frac{128 S_{-3,1}}{N (1+N) (2+N)}
        +\frac{8 \big(
                -10+N+N^2\big) S_{2,1,1}}{N (1+N) (2+N)}
        -\frac{72 (N-1) \zeta_2^2}{5 N (1+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{16 S_{2,1} P_{35}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{8 S_3 P_{40}}{3 (N-1) N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{4 S_1^3 P_{65}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
        +\frac{8 \zeta_3 P_{70}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
-\frac{2 \zeta_2 P_{95}}{(N-1) N^3 (1+N)^3 (2+N)^3}
        +\frac{2 P_{115}}{(N-2) (N-1) N^5 (1+N)^5 (2+N)^5 (3+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{8 \zeta_2 P_{37}}{(N-1) N (1+N)^2 (2+N)^2} -\frac{4 S_2 P_{66}}{(N-1) 
                N^2 (1+N)^2 (2+N)^2} 
\nonumber\\ &&
+\frac{4 \big(
                        22+N+N^2\big) S_3}{N (1+N) (2+N)}
                +\frac{16 S_{2,1}}{2+N}
                -\frac{64 S_{-2,1}}{N (1+N) (2+N)}
                -\frac{64 \big(
                        13+2 N+2 N^2\big) \zeta_3}{3 N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{P_{92}}{(N-1) N^2 (1+N)^3 (2+N)^3}
                -\frac{\big(
                        30+19 N+19 N^2\big) S_2}{N (1+N) (2+N)}
                -\frac{6 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ && \times 
S_1^2
        +\frac{5 \big(
                2+N+N^2\big) S_1^4}{2 N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{94}}{(N-1) N^3 (1+N)^3 (2+N)^3}
                +\frac{2 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_2
        +\frac{\big(
                -2+15 N+15 N^2\big) S_2^2}{2 N (1+N) (2+N)}
        +\frac{\big(
                2+21 N+21 N^2\big) S_4}{N (1+N) (2+N)}
        +\Biggl(
                \frac{8 (N-1) S_2}{N (1+N)}
\nonumber\\ &&                 
-\frac{32 S_1 P_{52}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{8 P_{107}}{(N-2) (N-1) N^3 (1+N)^3 (2+N)^3 (3+N)}
\nonumber\\ &&                
 -\frac{8 (N-2) (3+N) S_1^2}{N (1+N) (2+N)}
                +\frac{4 \big(
                        2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
        \Biggr) S_{-2}
        +\frac{8 \big(
                -4+N+N^2\big) S_{-2}^2}{N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{8 P_{55}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{16 S_1}{2+N}
        \Biggr) S_{-3}
        -\frac{8 \big(
                12+N+N^2\big) S_{-4}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{16 \big(
                5+N+N^2\big) S_{3,1}}{N (1+N) (2+N)}
        +\frac{16 \big(
                4+4 N-N^2+N^3\big) S_{-2,1}}{N^2 (1+N) (2+N)}
        +\frac{32 S_{-2,2}}{N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{64 S_{-3,1}}{N (1+N) (2+N)}
        -\frac{8 \big(
                -4+N+N^2\big) S_{2,1,1}}{N (1+N) (2+N)}
        +\frac{36 (N-1) \zeta_2^2}{5 N (1+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLqNS20%%%
c_{F_L,q}^{{\rm NS},(2,0)} &=&
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
                -\frac{8 \big(
                        -6+13 N+25 N^2\big)}{9 N (1+N)^2}
                -
                \frac{32 S_1}{3 (1+N)}
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                \frac{136 S_1}{3 (1+N)}
\nonumber\\ &&                
+\frac{2 P_{31}}{9 (N-2) N (1+N)^2 (3+N)}
                +\frac{16 S_3}{1+N}
                +\Biggl(
                        -\frac{32 P_{15}}{(N-2) N (1+N)^2 (3+N)}
\nonumber\\ && 
                        +\frac{32 S_1}{1+N}
                \Biggr) S_{-2}
                +\frac{16 S_{-3}}{1+N}
                -\frac{32 S_{-2,1}}{1+N}
                -\frac{48 \zeta_3}{1+N}
        \Bigg]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
        -\frac{16 (1+2 N) S_1}{N (1+N)}
        +\frac{24 S_1^2}{1+N}
\nonumber\\ && 
        -\frac{2 P_{71}}{(N-2) N^2 (1+N)^3 (3+N)}
        -\frac{8 S_2}{1+N}
        -\frac{32 S_3}{1+N}
        +\Biggr(
                \frac{64 P_{15}}{(N-2) N (1+N)^2 (3+N)}
\nonumber\\ && 
 -\frac{64 S_1}{1+N}
        \Biggl) S_{-2}
        -\frac{32 S_{-3}}{1+N}
        +\frac{64 S_{-2,1}}{1+N}
        +\frac{96 \zeta_3}{1+N}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLqNS21%%%
c_{F_L,q}^{{\rm NS},(2,1)} &=&
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
                \frac{2 P_{33}}{27 N^2 (1+N)^3}
                +\frac{8 \big(
                        -6+13 N+25 N^2\big) S_1}{9 N (1+N)^2}
                +\frac{16 S_1^2}{3 (1+N)}
                -\frac{16 S_2}{3 (1+N)}
\nonumber\\ &&                
 -\frac{8 \zeta_2}{3 (1+N)}
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                \frac{24 \zeta_3 P_{13}}{(N-2) N (1+N)^2 (3+N)}
                +\frac{8 S_3 P_{21}}{(N-2) N (1+N)^2 (3+N)}
\nonumber\\ &&                
 +\frac{P_{90}}{54 (N-2)^2 N^2 (1+N)^3 (3+N)^2}
                +\Biggl(
                        -\frac{2 P_{46}}{9 (N-2) N (1+N)^3 (3+N)}
                        -\frac{40 S_3}{1+N}
\nonumber\\ &&                
         +
                        \frac{8 (N-1) (3+2 N) S_2}{(1+N)^2 (3+N)}
                        +\frac{16 S_{2,1}}{1+N}
                        +\frac{32 S_{-2,1}}{1+N}
                        +\frac{96 \zeta_3}{1+N}
                \Biggr) S_1
                -\Biggl(
                        \frac{80}{3 (1+N)}
                        +\frac{4 S_2}{1+N}
                \Biggr) 
                \nonumber\\ && 
                \times S_1^2
                -\frac{16 \big(
                        -6-8 N+N^2\big) S_2}{3 (1+N)^2 (3+N)}
                +\frac{8 S_2^2}{1+N}
                +\frac{20 S_4}{1+N}
                +\Biggl(
                        \frac{32 S_1 P_{15}}{(N-2) N (1+N)^2 (3+N)}
\nonumber\\ &&                
         -\frac{16 P_{69}}{(N-2)^2 N^2 (1+N)^3 (3+N)^2}
                        -\frac{32 S_1^2}{1+N}
                        +\frac{16 S_2}{1+N}
                \Biggr) S_{-2}
                +\frac{24 S_{-2}^2}{1+N}
                +\frac{40 S_{-4}}{1+N}
\nonumber\\ &&               
 -\Biggl(
                        \frac{32 P_{15}}{(N-2) N (1+N)^2 (3+N)}
                        -\frac{16 S_1}{1+N}
                \Biggr) S_{-3}
                -\frac{16 (N-1) (3+2 N) S_{2,1}}{(1+N)^2 (3+N)}
\nonumber\\ && 
                +\frac{24 S_{3,1}}{1+N}
                -\frac{16 S_{-2,2}}{1+N}
                -\frac{32 S_{-3,1}}{1+N}
                -\frac{24 S_{2,1,1}}{1+N}
                +\frac{22 \zeta_2}{3 (1+N)}
                +\frac{72 \zeta_2^2}{5 (1+N)}
        \Biggr]
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{2 S_2 P_{28}}{N (1+N)^2 (2+N) (3+N)}
        -\frac{48 \zeta_3 P_{36}}{(N-2) N (1+N)^2 (2+N) (3+N)}
\nonumber\\ && 
        -\frac{16 S_3 P_{43}}{3 (N-2) N (1+N)^2 (2+N) (3+N)}
        +\frac{P_{105}}{2 (N-2)^2 N^3 (1+N)^4 (3+N)^2}
\nonumber\\ &&         
+\Biggl(
                \frac{2 P_{85}}{(N-2) N^2 (1+N)^3 (2+N) (3+N)}
                +\frac{4 \big(
                        46+41 N-2 N^2-5 N^3\big) S_2}{(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&                
                +\frac{80 S_3}{1+N}
 -\frac{32 S_{2,1}}{1+N}
                -\frac{64 S_{-2,1}}{1+N}
                +\frac{8 \zeta_2}{1+N}
                -\frac{192 \zeta_3}{1+N}
        \Biggr) S_1
        +\Biggl(
                \frac{2 (1+3 N) (4+3 N)}{N (1+N)^2}
\nonumber\\ && 
                +\frac{8 S_2}{1+N}
        \Biggr) S_1^2
        -\frac{28 S_1^3}{3 (1+N)}
        -\frac{16 S_2^2}{1+N}
        -\frac{40 S_4}{1+N}
        +\Biggl(
                -\frac{64 S_1 P_{15}}{(N-2) N (1+N)^2 (3+N)}
\nonumber\\ && 
+                \frac{64 S_1^2}{1+N}
                -\frac{32 S_2}{1+N}
                +\frac{32 P_{69}}{(N-2)^2 N^2 (1+N)^3 (3+N)^2}
        \Biggr) S_{-2}
        -\frac{48 S_{-2}^2}{1+N}
        +\Biggl(
 -\frac{32 S_1}{1+N}
\nonumber\\ &&                
+                \frac{64 P_{15}}{(N-2) N (1+N)^2 (3+N)}
        \Biggr) S_{-3}
        -\frac{80 S_{-4}}{1+N}
        +\frac{16 \big(
                -8+7 N+16 N^2+5 N^3\big) S_{2,1}}{(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&         
        -\frac{48 S_{3,1}}{1+N}
        +\frac{32 S_{-2,2}}{1+N}
+\frac{64 S_{-3,1}}{1+N}
        +\frac{48 S_{2,1,1}}{1+N}
        -\frac{2 \big(
                2+3 N+3 N^2\big) \zeta_2}{N (1+N)^2}
        -\frac{144 \zeta_2^2}{5 (1+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLqPS20%%%
c_{F_L,q}^{{\rm PS},(2,0)} &=&
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -\frac{32 P_{39}}{(N-1) N^2 (1+N)^3 (2+N)^2}
        -\frac{64 \big(
                2+N+N^2\big) S_1}{(N-1) N (1+N)^2 (2+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLqPS21%%%
c_{F_L,q}^{{\rm PS},(2,1)} &=&
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{16 P_{101}}{(N-2) (N-1) N^3 (1+N)^4 (2+N)^3 (3+N)}
\nonumber\\ &&         
        +\frac{32 \big(
                2+N+N^2\big) S_1^2}{(N-1) N (1+N)^2 (2+N)}
+\frac{32 S_1 P_{39}}{(N-1) N^2 (1+N)^3 (2+N)^2}
\nonumber\\ && 
        -\frac{32 \big(
                2+N+N^2\big) S_2}{(N-1) N (1+N)^2 (2+N)}
        -\frac{32 \big(
                6+N+N^2\big) S_{-2}}{(N-2) (N-1) (1+N) (2+N) (3+N)}
\nonumber\\ &&         
-\frac{16 \big(
                2+N+N^2\big) \zeta_2}{(N-1) N (1+N)^2 (2+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLg20%%%
c_{F_L,g}^{(2,0)} &=&
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{64 S_1 P_{22}}{(N-1) N (1+N)^2 (2+N)^2}
        -\frac{32 P_{41}}{(N-1) N^2 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
+\frac{96 S_1^2}{(1+N) (2+N)}
        -\frac{32 S_2}{(1+N) (2+N)}
        -\frac{64 S_{-2}}{(1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -\frac{16 P_{56}}{(N-2) N^2 (1+N)^3 (2+N) (3+N)}
        -\frac{64 \big(
                1+N+N^2\big) S_1}{N (1+N)^2 (2+N)}
\nonumber\\ && 
        +\frac{64 (N-1) S_{-2}}{(N-2) (1+N) (3+N)}
\Biggr] ~,
\\
%-----------
%%%texparser:LHS:cFLg21%%%
c_{F_L,g}^{(2,1)} &=&
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{16 S_2 P_{19}}{(N-1) N (1+N)^2 (2+N)^2}
        -\frac{16 S_1^2 P_{26}}{(N-1) N (1+N)^2 (2+N)^2}
\nonumber\\ &&   
      +\frac{16 P_{104}}{(N-2) (N-1) N^3 (1+N)^4 (2+N)^4 (3+N)}
      -\frac{112 S_1^3}{3 (1+N) (2+N)}
\nonumber\\ &&                  
      +\Biggl(
                -\frac{32 P_{84}}{(N-1) N^2 (1+N)^3 (2+N)^3}
                +\frac{112 S_2}{(1+N) (2+N)}
                +\frac{32 \zeta_2}{(1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                -\frac{16 P_{58}}{(N-2) (N-1) N (1+N)^2 (2+N)^2 (3+N)}
                +\frac{96 S_1}{(1+N) (2+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
-\frac{48 S_{-3}}{(1+N) (2+N)}
        -\frac{64 S_{2,1}}{(1+N) (2+N)}
        -\frac{64 \big(
                1+N+N^2\big) \zeta_2}{(N-1) N (1+N)^2 (2+N)^2}
\nonumber\\ && 
        +\frac{208 S_3}{3 (1+N) (2+N)}
        -\frac{32 S_{-2,1}}{(1+N) (2+N)}
        -\frac{144 \zeta_3}{(1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{8 P_{97}}{(N-2)^2 N^3 (1+N)^4 (2+N) (3+N)^2}
        +\Biggl(
                -\frac{16 (5+3 N) S_2}{(1+N) (2+N) (3+N)}
\nonumber\\ && 
                \frac{16 P_{53}}{(N-2) N^2 (1+N)^3 (2+N) (3+N)}
        \Biggr) S_1
        +\frac{8 (N-1) \big(
                12+13 N+5 N^2\big) S_2}{N (1+N)^2 (2+N) (3+N)}
\nonumber\\ && 
        +\frac{8 \big(
                4+5 N+5 N^2\big) S_1^2}{N (1+N)^2 (2+N)}
        -\frac{16 \big(
                -26+3 N+7 N^2\big) S_3}{(N-2) (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{128 P_{57}}{(N-2)^2 N (1+N)^2 (2+N) (3+N)^2}
                -\frac{128 \big(
                        -4+N+N^2\big) S_1}{(N-2) (1+N) (2+N) (3+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
+\frac{32 \big(
                2+N+N^2\big) S_{-3}}{(N-2) (1+N) (2+N) (3+N)}
        +\frac{32 (5+3 N) S_{2,1}}{(1+N) (2+N) (3+N)}
        +\frac{64 S_{-2,1}}{(1+N) (2+N)}
\nonumber\\ &&        
-\frac{8 \big(
                2+N+N^2\big) \zeta_2}{N (1+N)^2 (2+N)}
        +\frac{192 \big(
                -6+3 N+N^2\big) \zeta_3}{(N-2) (1+N) (2+N) (3+N)}
\Biggr] ~,
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%%%texparser:LHS:cg1qNS20%%%
c_{g_1,q}^{{\rm NS},(2,0), \rm L} &=& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
                \frac{P_{190}}{54 N^3 (1+N)^3}
                +\Biggl(
                        -\frac{2 P_{159}}{27 N^2 (1+N)^2}
                        +\frac{16}{3} S_2
                        +\frac{8}{3} \zeta_2
                \Biggr) S_1
                -\frac{16}{9} S_1^3
\nonumber\\ && 
                -\frac{4 \big(
                        -6+19 N+19 N^2\big)}{9 N (1+N)} S_1^2
                +\frac{4 \big(
                        -6+47 N+47 N^2\big)}{9 N (1+N)} S_2
                -\frac{104}{9} S_3
                +\frac{16}{3} S_{2,1}
\nonumber\\ &&                
 -\frac{2 \big(
                        2+3 N+3 N^2\big)}{3 N (1+N)} \zeta_2
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                \frac{P_{202}}{216 (N-1) N^4 (1+N)^4 (2+N)} 
                +\Biggl(
                        24 S_3
                        -16 S_{2,1}
\nonumber\\ &&                         
+\frac{P_{191}}{54 N^3 (1+N)^3}
                        -\frac{4 \big(
                                3+11 N+11 N^2\big)}{3 N (1+N)} S_2
                        -16 S_{-2,1}
                        -\frac{22}{3} \zeta_2
                        -48 \zeta_3
                \Biggr) S_1
\nonumber\\ &&                
 +\Biggl(
                        \frac{-66+233 N+233 N^2}{9 N (1+N)}
                        +4 S_2
                \Biggr) S_1^2
                +\frac{\big(
                        66-481 N-1166 N^2-583 N^3\big)}{9 N (1+N)^2} S_2
\nonumber\\ && 
                +\frac{44}{9} S_1^3
                -4 S_2^2
                +\frac{2 \big(
                        -36+143 N+143 N^2\big)}{9 N (1+N)} S_3
                -8 S_4
                -12 S_{-2}^2
                +\Biggl(
                        \frac{8}{N (1+N)}
\nonumber\\ &&                
         -8 S_1
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{4 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                        -\frac{8}{N (1+N)} S_1
                        +16 S_1^2
                        -8 S_2
                \Biggr) S_{-2}
\nonumber\\ &&                
 -20 S_{-4}
                -\frac{4 \big(
                        -6+11 N+11 N^2\big)}{3 N (1+N)} S_{2,1}
                -24 S_{3,1}
                +8 S_{-2,2}
                +16 S_{-3,1}
                +24 S_{2,1,1}
\nonumber\\ &&                
 +
                \frac{11 \big(
                        2+3 N+3 N^2\big)}{6 N (1+N)} \zeta_2
                +\frac{6 (1+3 N) (2+3 N)}{N (1+N)} \zeta_3
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{2 P_{156}}{N^2 (1+N)^2} S_2
\nonumber\\ &&        
 +\frac{P_{207}}{8 (N-1) N^4 (1+N)^4 (2+N)}
        +\Biggl(
                \frac{P_{174}}{2 N^3 (1+N)^3}
                -\frac{2 \big(
                        -14+9 N+9 N^2\big)}{N (1+N)} S_2
\nonumber\\ &&                
 -\frac{56}{3} S_3
                +16 S_{2,1}
                +32 S_{-2,1}
                +\frac{4 \big(
                        2+3 N+3 N^2\big) \zeta_2}{N (1+N)}
                +48 \zeta_3
        \Biggr) S_1
        +\Biggl(
                \frac{2 P_{154}}{N^2 (1+N)^2}
\nonumber\\ &&                
 -28 S_2
                -8 \zeta_2
        \Biggr) S_1^2
        +\frac{2 \big(
                -14+15 N+15 N^2\big)}{3 N (1+N)} S_1^3
        -\frac{2 \big(
                -2+33 N+33 N^2\big)}{3 N (1+N)} S_3
\nonumber\\ && 
        +\frac{14}{3} S_1^4
        +6 S_2^2
        +12 S_4
        +\Bigg(
                -\frac{8 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                +\frac{16}{N (1+N)} S_1
\nonumber\\ &&                
 -32 S_1^2
                +16 S_2
        \Biggr) S_{-2}
        +24 S_{-2}^2
        +\Biggl(
                -\frac{16}{N (1+N)}
                +16 S_1
        \Biggr) S_{-3}
        +40 S_{-4}
\nonumber\\ &&   
      +\frac{4 \big(
                -2+3 N+3 N^2\big)}{N (1+N)} S_{2,1}
        +40 S_{3,1}
        -16 S_{-2,2}
        -32 S_{-3,1}
        -24 S_{2,1,1}
\nonumber\\ && 
        -\frac{\big(
                2+3 N+3 N^2\big)^2}{2 N^2 (1+N)^2} \zeta_2
        -72 \zeta_3
\Biggr] ~,
\\
%---------------------------------------------------------------------------------------------
%%%texparser:LHS:cg1qNS21%%%
c_{g_1,q}^{{\rm NS},(2,1), \rm L} &=& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A} \Biggr[
                \frac{2 P_{158}}{9 N^2 (1+N) (2+N)} S_{2,1}
                -\frac{2 P_{189}}{9 (N-1) N^2 (1+N)^2 (2+N)} \zeta_3
\nonumber\\ && 
                + \frac{ P_{173}}{72 N^3 (1+N)^3} \zeta_2
                +\frac{P_{213}}{2592 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
                +\Biggl(
                        8 S_2^2
                        +32 S_4
\nonumber\\ && 
                        -\frac{8}{N (1+N)} S_{2,1}
                        +\frac{P_{170}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{P_{201}}{648 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&                
         +\frac{4 \big(
                                9-22 N-22 N^2\big)}{9 N (1+N)} S_3
                        -4 S_{3,1}
                        -8 S_{-2,2}
                        -\frac{\big(
                                66-233 N-233 N^2\big)}{18 N (1+N)} \zeta_2
                                -16 S_{-3,1}
\nonumber\\ &&                
                        -20 S_{2,1,1}
                        +\frac{514}{9} \zeta_3
                        +\frac{72}{5} \zeta_2^2
                \Biggr) S_1
                +\Biggl(
                        \frac{\big(
                                9+22 N+22 N^2\big)}{3 N (1+N)} S_2
                        -14 S_3
                        +12 S_{2,1}
\nonumber\\ && 
                        +\frac{P_{171}}{108 N^3 (1+N)^3}
                        +8 S_{-2,1}
                        +\frac{11}{3} \zeta_2
                        +24 \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        \frac{66-233 N-233 N^2}{27 N (1+N)}
                        -\frac{8}{3} S_2
                \Biggr) 
\nonumber\\ &&  \times
S_1^3
                -\frac{11}{9} S_1^4
                +\Biggl(
                        \frac{P_{196}}{108 N^3 (1+N)^3 (2+N)}
                        -\frac{22}{3} S_3
                        -8 S_{2,1}
                        -8 S_{-2,1}
                        -\frac{22}{3} \zeta_2
\nonumber\\ &&                
         -48 \zeta_3
                \Biggr) S_2
                +\frac{\big(
                        -2-17 N-17 N^2\big)}{N (1+N)} S_2^2
                +\Bigg(
                        \frac{P_{172}}{27 (N-1) N^2 (1+N)^2 (2+N)}
                        +2 \zeta_2
                \Biggr) 
\nonumber\\ &&  \times
S_3
                +\frac{\big(
                        -33+59 N+59 N^2\big) S_4}{3 N (1+N)}
                -22 S_5
                +\Biggl(
                        -
                        \frac{4 P_{199}}{(N-1)^2 N (1+N)^3 (2+N)^2}
\nonumber\\ &&                 
        +\Biggl(
                                -\frac{4 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                                +16 S_2
                                +4 \zeta_2
                        \Biggr) S_1
                        +\frac{4}{N (1+N)} S_1^2
                        -8 S_1^3
\nonumber\\ &&                 
        -\frac{4}{N (1+N)} S_2
                        -32 S_3
                        -8 S_{-2,1}
                        -\frac{2}{N (1+N)} \zeta_2
                        -72 \zeta_3
                \Biggr) S_{-2}
                +\Biggl(
                        -\frac{4}{N (1+N)}
\nonumber\\ &&                
         +20 S_1
                \Biggr) S_{-2}^2
                +\Biggl(
                        \frac{4 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                        -\frac{8}{N (1+N)} S_1
                        +12 S_1^2
                        +4 S_2
\nonumber\\ &&                
         -16 S_{-2}
                        +2 \zeta_2
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{4}{N (1+N)}
                        +12 S_1
                \Biggr) S_{-4}
                -38 S_{-5}
                +20 S_{2,3}
                -8 S_{2,-3}
\nonumber\\ &&                
 -\frac{2 \big(
                -4+5 N+5 N^2\big)}{N (1+N)} S_{3,1}
                -44 S_{4,1}
                +44 S_{-2,3}
                +8 S_{-4,1}
                +\frac{4 \big(
                        3+11 N+11 N^2\big)}{3 N (1+N)} 
\nonumber\\ &&  \times
S_{2,1,1}
                +4 S_{2,2,1}
                +40 S_{3,1,1}
                -8 S_{-2,1,-2}
                +4 S_{2,1,1,1}
                -4 S_{-2,1} \zeta_2
\nonumber\\ &&                
 -\frac{9 (1+3 N) (2+3 N)}{5 N (1+N)} \zeta_2^2
        \Biggr]
        +\textcolor{blue}{T_F N_F} \Biggl[
                \frac{P_{157}}{18 N^2 (1+N)^2} \zeta_2
                +\frac{P_{197}}{648 N^4 (1+N)^4}
\nonumber\\ &&                
 +\Biggl(
                        \frac{P_{192}}{162 N^3 (1+N)^3}
                        -\frac{4 \big(
                                -6+19 N+19 N^2\big)}{9 N (1+N)} S_2
                        -\frac{2 \big(
                                -6+19 N+19 N^2\big)}{9 N (1+N)} \zeta_2
\nonumber\\ && 
                        +\frac{32}{9} S_3
                        -
                        \frac{128}{9} \zeta_3
                \Biggr) S_1
                +\frac{4 \big(
                        -6+19 N+19 N^2\big)}{27 N (1+N)} S_1^3
                +\Biggl(
                        \frac{P_{159}}{27 N^2 (1+N)^2}
                        -\frac{8}{3} S_2
\nonumber\\ &&                 
        -\frac{4}{3} \zeta_2
                \Biggr) S_1^2
                +\frac{4}{9} S_1^4
                +\Biggl(
                        \frac{P_{149}}{27 N^2 (1+N)^2}
                        +\frac{8}{3} \zeta_2
                \Biggr) S_2
                +\frac{16 \big(
                        -3+41 N+41 N^2\big)}{27 N (1+N)} S_3
\nonumber\\ && 
                +4 S_2^2
                -\frac{28}{3} S_4
                -\frac{112}{9} S_{2,1}
                +8 S_{3,1}
                -\frac{16}{3} S_{2,1,1}
                +\frac{32 \big(
                        2+3 N+3 N^2\big)}{9 N (1+N)} \zeta_3
        \Biggr]
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl[
        -\frac{2 P_{168}}{N^2 (1+N)^2 (2+N)} S_{2,1}
        +\frac{4 P_{188}}{3 (N-1) N^2 (1+N)^2 (2+N)} \zeta_3
\nonumber\\ && 
        +\frac{P_{186}}{8 N^3 (1+N)^3} \zeta_2
        +\frac{P_{210}}{32 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ &&                
        + \Biggl(
                \Biggl(
                        \frac{P_{169}}{2 N^2 (1+N)^2 (2+N)}           
                        -8 \zeta_2
                \Biggr) S_2
                +  \frac{\big(16-20 N-33 N^2-45 N^3\big)}{2 N^2 (1+N)} \zeta_2
\nonumber\\ &&
                +\frac{P_{208}}{8 (N-1) N^4 (1+N)^4 (2+N)}
                -23 S_2^2
                -\frac{4 \big(-2+5 N+5 N^2\big)}{N (1+N)} S_3
                -38 S_4
\nonumber\\ &&
                +\frac{4 \big(2+3 N+3 N^2\big)}{N (1+N)} S_{2,1}
                -8 S_{3,1}
                +16 S_{-2,2}
                +32 S_{-3,1}
                +32 S_{2,1,1}
                -\frac{72}{5} \zeta_2^2
\nonumber\\ &&
                -\frac{4 \big(
                        32+21 N+21 N^2\big)}{3 N (1+N)} \zeta_3
        \Biggr) S_1
        +\Biggl(
                \frac{P_{150}}{6 N^2 (1+N)^2}
                +\frac{38}{3} S_2
                +4 \zeta_2
        \Biggr) S_1^3
\nonumber\\ &&      
   +\Biggl(
                \frac{P_{175}}{4 N^3 (1+N)^3}
                +\frac{\big(
                        -34+27 N+27 N^2\big)}{2 N (1+N)} S_2
                +12 S_3
                -16 S_{2,1}
\nonumber\\ &&                
 -16 S_{-2,1}
                +\frac{3 (N-1) (2+N) \zeta_2}{N (1+N)}
                -\frac{16}{3} \zeta_3
        \Biggr) S_1^2
\nonumber\\ && 
        +\frac{\big(
                10-13 N-13 N^2\big)}{4 N (1+N)} S_1^4
        -S_1^5
        +\Biggl(
                \frac{P_{193}}{4 N^3 (1+N)^3 (2+N)}
                +\frac{28}{3} S_3
                +16 S_{2,1}
\nonumber\\ &&            
     +16 S_{-2,1}
                +\frac{2 \big(
                        2+3 N+3 N^2\big)}{N (1+N)} \zeta_2
                +48 \zeta_3
        \Biggr) S_2
        +\frac{3 \big(
                10+27 N+27 N^2\big)}{4 N (1+N)} S_2^2
\nonumber\\ &&    
     +\Biggl(
                \frac{2 P_{187}}{3 (N-1) N^2 (1+N)^2 (2+N)}
                -4 \zeta_2
        \Biggr) S_3
        +\frac{3 (2-N) (3+N)}{2 N (1+N)} S_4
        +36 S_5
\nonumber\\ &&  
        +\Biggl(
                \frac{8 P_{199}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                +\big(
                        \frac{8 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                        -32 S_2
\nonumber\\ &&                 
                        -8 \zeta_2
                \Biggr) S_1
-\frac{8}{N (1+N)} S_1^2
                +16 S_1^3
                +\frac{8}{N (1+N)} S_2
                +64 S_3
                +16 S_{-2,1}
\nonumber\\ &&                
  +\frac{4}{N (1+N)} \zeta_2
                +144 \zeta_3
        \Biggr) S_{-2}
        +\Biggl(
                \frac{8}{N (1+N)}
                -40 S_1
        \Biggr) S_{-2}^2
        +\Biggl(
                \frac{16}{N (1+N)} S_1
\nonumber\\ &&                 
-\frac{8 P_{165}}{(N-1) N (1+N)^2 (2+N)}
                -24 S_1^2
                -8 S_2
                +32 S_{-2}
                -4 \zeta_2
        \Biggr) S_{-3}
        -\Biggl(
                24 S_1
\nonumber\\ &&                 
+
                \frac{8}{N (1+N)}
        \Biggr) S_{-4}
        +76 S_{-5}
        -32 S_{2,3}
        +16 S_{2,-3}
        -\frac{8}{N (1+N)} S_{3,1}
        +76 S_{4,1}
\nonumber\\ &&    
     -88 S_{-2,3}
        -16 S_{-4,1}
        -\frac{2 \big(
                2+15 N+15 N^2\big)}{N (1+N)} S_{2,1,1}
        -48 S_{3,1,1}
        +16 S_{-2,1,-2}
\nonumber\\ &&    
     -20 S_{2,1,1,1}
        +8 S_{-2,1} \zeta_2
        +\frac{108}{5} \zeta_2^2
\Biggr] ~,
\\
%----------------------------------------------------------------------------------
%%%texparser:LHS:cg1qPS20%%%
c_{g_1,q}^{{\rm PS},(2,0),L} &=& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
        \frac{4 P_{200}}{(N-1) N^4 (1+N)^4 (2+N)}
        +\frac{8 (2+N) \big(
                3-2 N^2+3 N^3\big)}{N^3 (1+N)^3} S_1
\nonumber\\ && 
        +\frac{8 (N-1) (2+N)}{N^2 (1+N)^2} S_1^2
        -\frac{8 (N-1) (2+N)}{N^2 (1+N)^2} S_2
        -\frac{64}{(N-1) N (1+N) (2+N)} S_{-2}
\nonumber\\ &&   
     -\frac{4 (N-1) (2+N)}{N^2 (1+N)^2} \zeta_2
\Biggr] ~,
\\
%----------------------------------------------------------------------------------
%%%texparser:LHS:cg1qPS21%%%
c_{g_1,q}^{{\rm PS},(2,1), L} &=& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
        \frac{64 P_{151}}{3 (N-1) N^2 (1+N)^2 (2+N)} \zeta_3
        -\frac{16 P_{152}}{3 (N-1) N^2 (1+N)^2 (2+N)} S_3
\nonumber\\ &&    
     -\frac{2 P_{209}}{(N-1)^2 N^5 (1+N)^5 (2+N)^2}
        +\Biggl(
                -\frac{4 P_{200}}{(N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&                
 +\frac{8 (N-1) (2+N)}{N^2 (1+N)^2} S_2
                +\frac{4 (N-1) (2+N)}{N^2 (1+N)^2} \zeta_2
        \Biggr) S_1
        -\frac{4 (2+N) \big(
                3-2 N^2+3 N^3\big)}{N^3 (1+N)^3}  S_1^2
\nonumber\\ &&    
        -\frac{64}{(N-1) N (1+N) (2+N)} S_{-3}
        +
        \frac{4 (2+N) \big(
                3-2 N^2+3 N^3\big)}{N^3 (1+N)^3} S_2
\nonumber\\ && 
        +\frac{2 (2+N) \big(
                3-2 N^2+3 N^3\big)}{N^3 (1+N)^3} \zeta_2
     -\frac{8 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^3
\nonumber\\ &&        
 +\Biggl(
                \frac{64}{(N-1) N (1+N) (2+N)} S_1
                -\frac{32 \big(
                        4+13 N+6 N^2+N^3\big)}{(N-1)^2 N (1+N)^2 (2+N)^2}
        \Biggr) S_{-2}
\Biggr] ~, 
\\
%----------------------------------------------------------------------------------
%%%texparser:LHS:cg1g20%%%
c_{g_1,g}^{(2,0)} &=& 
\textcolor{blue}{C_A T_F N_F} \Biggl[
        -\frac{4 P_{203}}{(N-1) N^4 (1+N)^4 (2+N)^2}
        +\Biggl(
                -\frac{4 P_{181}}{N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                 
+\frac{28 (N-1)}{N (1+N)} S_2
                +\frac{8 (N-1) \zeta_2}{N (1+N)}
        \Biggr) S_1
        -\frac{8 \big(
                7-4 N-3 N^2+3 N^3\big)}{N^2 (1+N)^2} S_1^2
\nonumber\\ &&    
     -\frac{28 (N-1)}{3 N (1+N)} S_1^3
        +\frac{8 \big(
                5-4 N+N^2+N^3\big)}{N^2 (1+N)^2} S_2
        +\frac{8 \big(
                2+5 N+5 N^2\big)}{3 N (1+N) (2+N)} S_3
\nonumber\\ &&        
 +\Biggl(
                \frac{16 P_{163}}{(N-1) N (1+N)^2 (2+N)^2}
                +\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_1
        \Biggr) S_{-2}
        -\frac{16 (N-1)}{N (1+N)} S_{2,1}
\nonumber\\ &&    
     -\frac{16 \big(
                -4+N+N^2\big)}{N (1+N) (2+N)} S_{-3}
        -\frac{64 }{N (1+N) (2+N)} S_{-2,1}
        -\frac{16 (N-1)}{N^2 (1+N)^2} \zeta_2
\nonumber\\ &&       
  -\frac{24 \big(
                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
\Biggr]
+\textcolor{blue}{C_F T_F N_F}
\Bigg[
        \frac{2 P_{205}}{(N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&     
    +\Biggl(
                -\frac{4 P_{178}}{N^3 (1+N)^3 (2+N)}
                +\frac{20 (N-1)}{N (1+N)} S_2
                +\frac{8 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_1
        -\frac{28 (N-1)}{3 N (1+N)} 
\nonumber\\ && 
\times S_1^3
        -\frac{4 (N-1) \big(
                -5+3 N+6 N^2\big)}{N^2 (1+N)^2} S_1^2
        +\frac{4 \big(
                3-12 N-5 N^2+6 N^3\big)}{N^2 (1+N)^2} S_2
\nonumber\\ &&   
      -\frac{16 \big(
                2+5 N+5 N^2\big)}{3 N (1+N) (2+N)} S_3
        +\Biggl(
                \frac{16 \big(
                        10+N+N^2\big)}{(N-1) (2+N)^2}
                -\frac{128}{N (1+N) (2+N)} S_1
        \Biggr) S_{-2}
\nonumber\\ && 
        -\frac{64}{N (1+N) (2+N)} S_{-3}
        +\frac{16 (N-1)}{N (1+N)} S_{2,1}
        +\frac{128}{N (1+N) (2+N)} S_{-2,1}
\nonumber\\ &&    
     -\frac{2 (N-1) \big(
                2+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_2
        +\frac{48 \big(
                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
\Biggr] ~,
\\
%----------------------------------------------------------------------------------
%%%texparser:LHS:cg1g21%%%
c_{g_1,g}^{(2,1)} &=& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
        -\frac{8 P_{153}}{N (1+N)^2 (2+N)^2} S_{2,1}
        -\frac{16 P_{180}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} \zeta_3
\nonumber\\ && 
        +\frac{4 P_{183}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_3
        +\frac{P_{211}}{(N-1)^2 N^5 (1+N)^5 (2+N)^3}
\nonumber\\ &&    
     +\frac{(N-1) P_{155}}{N^3 (1+N)^3} \zeta_2
        -\Biggl(
                \frac{2 P_{167}}{N^2 (1+N)^2 (2+N)^2} S_2
                -\frac{2 P_{204}
                }{(N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&                
 -
                \frac{20 \big(
                        6+N+N^2\big)}{N (1+N) (2+N)} S_3
                +\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_{2,1}
                +\frac{128 }{N (1+N) (2+N)} S_{-2,1}
\nonumber\\ &&                
 +\frac{2 (N-1)^2 (4+3 N)}{N^2 (1+N)^2} \zeta_2
                +\frac{128 \big(
                        7+N+N^2\big)}{3 N (1+N) (2+N)} \zeta_3
        \Biggr) S_1
        +\Biggl(
                \frac{P_{184}}{N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                
 +\frac{\big(
                        34-9 N-9 N^2\big)}{N (1+N) (2+N)} S_2
                -\frac{6 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_1^2
        +\frac{2 (N-1) \big(
                -11+8 N+15 N^2\big)}{3 N^2 (1+N)^2} 
\nonumber\\ &&  \times
S_1^3
        +\frac{5 (N-1)}{2 N (1+N)} S_1^4
        +\Biggl(
                \frac{P_{194}}{N^3 (1+N)^3 (2+N)^2}
                +\frac{6 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_2
\nonumber\\ && 
        +\frac{\big(
                -78+7 N+7 N^2\big)}{2 N (1+N) (2+N)} S_2^2
        -\frac{5 \big(
                6+5 N+5 N^2\big)}{N (1+N) (2+N)} S_4
        -\frac{96}{N (1+N) (2+N)} S_{-2}^2
\nonumber\\ && 
        +\Biggl(
                 \frac{8 (2-N) \big(
                        60+49 N+28 N^2+7 N^3\big)}{(N-1)^2 (2+N)^3}
                +\frac{16  P_{161}}{(N-1) N^2 (1+N) (2+N)^2} S_1
\nonumber\\ &&                
 +\frac{128}{N (1+N) (2+N)} S_1^2
                -\frac{64}{N (1+N) (2+N)} S_2
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{64}{N (1+N) (2+N)} 
\nonumber\\ && \times
S_1
\nonumber\\ &&                
 + \frac{32 P_{162}}{(N-1) N^2 (1+N) (2+N)^2}
        \Biggr) S_{-3}
        +\frac{64}{N (1+N) (2+N)} S_{-2,2}
\nonumber\\ && 
        -\frac{160 
        }{N (1+N) (2+N)} S_{-4}
        -
        \frac{16 \big(
                8-N-N^2\big)}{N (1+N) (2+N)} S_{3,1}
        +\frac{32 \big(
                4+2 N-N^2-N^3\big)}{N^2 (1+N) (2+N)} 
\nonumber\\ &&  \times 
S_{-2,1}
        +\frac{128}{N (1+N) (2+N)} S_{-3,1}
        +\frac{8 \big(
                10+N+N^2\big)}{N (1+N) (2+N)} S_{2,1,1}
\nonumber\\ &&  
       -\frac{72 \big(
                2+N+N^2\big)}{5 N (1+N) (2+N)} \zeta_2^2
\Biggr]
+\textcolor{blue}{C_A T_F N_F} \Biggl[
        \frac{16 P_{164}}{N^2 (1+N)^2 (2+N)^2} S_{2,1}
\nonumber\\ && 
        -\frac{2 P_{160}}{N^3 (1+N)^3} \zeta_2
        -\frac{8 P_{179}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_3
\nonumber\\ &&       
  +\frac{8 P_{182}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} \zeta_3
        +\frac{2 P_{212}}{(N-1)^2 N^5 (1+N)^5 (2+N)^3}
\nonumber\\ &&     
    +\Biggl(
                -\frac{4 P_{166}}{N^2 (1+N)^2 (2+N)^2} S_2
                +\frac{2 P_{206}}{(N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&                
 +\frac{4 \big(
                        -22+N+N^2\big)}{N (1+N) (2+N)} S_3
                +\frac{16}{2+N} S_{2,1}
                +\frac{64}{N (1+N) (2+N)} S_{-2,1}
\nonumber\\ &&                
 -\frac{8 \big(
                        3-2 N-N^2+N^3\big)}{N^2 (1+N)^2} \zeta_2
                -\frac{64 \big(
                        -13+2 N+2 N^2\big)}{3 N (1+N) (2+N)} \zeta_3
        \Biggr) S_1
\nonumber\\ &&  
        +\Biggl(
                \frac{P_{185}}{N^3 (1+N)^3 (2+N)}
                +\frac{\big(
                        30-19 N-19 N^2\big)}{N (1+N) (2+N)} S_2
                -\frac{6 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_1^2
\nonumber\\ && 
        +\frac{5 (N-1)}{2 N (1+N)} S_1^4
  +
        \frac{4 \big(
                15-8 N-7 N^2+7 N^3\big)}{3 N^2 (1+N)^2} S_1^3
        +\Biggl(
                \frac{P_{195}}{N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&                
 +\frac{2 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_2
        +\frac{\big(
                2+15 N+15 N^2\big)}{2 N (1+N) (2+N)} S_2^2
        +\frac{\big(
                -2+21 N+21 N^2\big)}{N (1+N) (2+N)} S_4
\nonumber\\ &&    
     +\Biggl(
                -\frac{32 P_{177}}{(N-1) N^2 (1+N)^2 (2+N)^2} S_1
                -\frac{8 P_{198}}{(N-1)^2 N (1+N)^3 (2+N)^3}
\nonumber\\ &&                
 -\frac{8 \big(
                        6+N+N^2\big)}{N (1+N) (2+N)} S_1^2
                +\frac{8 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_2
                +\frac{4 (N-1)}{N (1+N)} \zeta_2
        \Biggr) S_{-2}
\nonumber\\ &&    
     +\frac{8 \big(
                4+N+N^2\big)}{N (1+N) (2+N)} S_{-2}^2
        +\Biggl(
                \frac{8 P_{176}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{16}{2+N} S_1
        \Biggr) S_{-3}
\nonumber\\ && 
        -\frac{8 (N-3) (4+N)}{N (1+N) (2+N)} S_{-4}
        -\frac{16 \big(
                4+2 N-N^2-N^3\big)}{N^2 (1+N) (2+N)} S_{-2,1}
        -\frac{32}{N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{-2,2}
        -\frac{16 \big(
                -5+N+N^2\big)}{N (1+N) (2+N)} S_{3,1}
        -\frac{64}{N (1+N) (2+N)} S_{-3,1}
\nonumber\\ &&    
    -\frac{8 \big(
                4+N+N^2\big)}{N (1+N) (2+N)} S_{2,1,1}
        +\frac{36 \big(
                2+N+N^2\big)}{5 N (1+N) (2+N)} \zeta_2^2
\Biggr] ~.
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
%%%texparser:LHS:wcF2qNS3%%%
&& C_{F_2,q}^{\rm NS, (3)} =
\nonumber\\
&&
\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                \frac{20 P_{262}}{3 N (1+N)} \zeta_5
                -\frac{8 S_{-2,1,-2} P_{277}}{3 N (1+N)}
                -\frac{16 S_{-2,3} P_{283}}{9 N (1+N)}
+\frac{36 P_{284}}{5 N^2 (1+N)^2} \zeta_2^2
                +\frac{4 S_5 P_{285}}{9 N (1+N)}
\nonumber\\ &&                
                +\frac{S_2^2 P_{327}}{27 N^2 (1+N)^2}
                -\frac{4 S_{-3,1} P_{375}}{9 (N-2) N^2 (1+N)^2 
(3+N)}
                +\frac{8 S_{-2,2} P_{380}}{27 (N-2) N^2 (1+N)^2 
(3+N)}
\nonumber\\ &&
                -\frac{4 S_{2,1,1} P_{316}}{3 N^2 (1+N)^2}
                -\frac{8 S_{-2,1,1} P_{390}}{27 (N-2) N^2 (1+N)^2 
(3+N)}
                +\frac{4 S_4 P_{418}}{27 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ &&
                +\frac{4 S_{3,1} P_{419}}{27 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
                +\frac{\zeta_3 P_{435}}{3 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
\nonumber\\ &&
                +\frac{P_{472}}{648 (N-2)^2 N^5 (1+N)^5 (3+N)}
                +\Biggl(
                        \frac{4 S_{2,1} P_{323}}{9 N^2 (1+N)^2}
                        +\frac{8 S_{-2,1} P_{389}}{27 (N-2) N^2 
(1+N)^2 (3+N)}
\nonumber\\ &&
                        -\frac{2 S_3 P_{409}}{27 (N-2) N^2 (1+N)^2 
(2+N) (3+N)}
                        +\frac{2 \zeta_3 P_{411}}{3 (N-2) N^2 
(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&
                        +\frac{P_{474}}{648 (N-2)^2 N^5 (1+N)^5 
(2+N) (3+N)}
                        +\Biggl(
                                \frac{P_{422}}{162 N^3 (1+N)^3 (2+N) 
(3+N)}
\nonumber\\ &&
                                -\frac{2960}{3} S_3
                                +\frac{160}{3} S_{2,1}
                                -
                                \frac{15104}{3} S_{-2,1}
                                +480 \zeta_3
                        \Biggr) S_2
                        +\frac{8 \big(
                                15+236 N+236 N^2\big) S_2^2}{9 N 
(1+N)}
\nonumber\\ &&
                        +\frac{8 \big(
                                297+806 N+734 N^2\big) S_4}{9 N 
(1+N)}
                        +256 S_5
                        +\frac{2080}{3} S_{2,3}
                        -\frac{8 \big(
                                -636+1445 N+869 N^2\big) S_{3,1}}{9 N 
(1+N)}
\nonumber\\ &&
                        +3920 S_{2,-3}
                        +240 S_{4,1}
                        -\frac{8 \big(
                                3750-4115 N+61 N^2\big) S_{-2,2}}{9 N 
(1+N)}
                        -3840 S_{-2,3}
                        +64 S_{-2,-3}
\nonumber\\ &&                     
   -\frac{32 \big(
                                287-310 N+50 N^2\big) S_{-3,1}}{3 N 
(1+N)}
                        -\frac{4000}{3} S_{-4,1}
                        -\frac{40 \big(
                                6+13 N+13 N^2\big) S_{2,1,1}}{3 N 
(1+N)}
                        -\frac{11552}{3} S_{2,1,-2}
\nonumber\\ &&                        
-\frac{32}{3} S_{2,2,1}
                        +1984 S_{3,1,1}
                        -\frac{32 \big(
                                -2028+2255 N+239 N^2\big) 
S_{-2,1,1}}{9 N (1+N)}
                        -\frac{11744}{3} S_{-2,1,-2}
\nonumber\\ &&                        
-\frac{12224}{3} S_{-2,2,1}
                        -\frac{6784}{3} S_{-3,1,1}
                        -128 S_{2,1,1,1}
                        +11776 S_{-2,1,1,1}
                        +560 \zeta_5
                \Biggr) S_1
                +\Biggl(
                        -\frac{4 S_2 P_{326}}{9 N^2 (1+N)^2}
\nonumber\\ &&                      
  +\frac{P_{451}}{36 (N-2) N^4 (1+N)^4 (3+N)}
                        -\frac{40}{3} S_2^2
                        +\frac{4 \big(
                                -492+1093 N+733 N^2\big) S_3}{9 N 
(1+N)}
                        -88 S_4
\nonumber\\ &&                        
+\frac{16 \big(
                                30+29 N+29 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        -\frac{2464}{3} S_{3,1}
                        +
                        \frac{16 \big(
                                -1188+1219 N+247 N^2\big) S_{-2,1}}{9 
N (1+N)}
\nonumber\\ &&
                        +\frac{7216}{3} S_{-2,2}
                        +\frac{6304}{3} S_{-3,1}
                        +80 S_{2,1,1}
                        -\frac{16256}{3} S_{-2,1,1}
                        +\frac{4 \big(
                                -22+75 N+35 N^2\big) \zeta_3}{N 
(1+N)}
                \Biggr) S_1^2
\nonumber\\ &&          
      +\Biggl(
                        \frac{P_{340}}{54 N^2 (1+N)^3}
                        -\frac{4 \big(
                                108+491 N+491 N^2\big) S_2}{27 N 
(1+N)}
                        +\frac{1648}{9} S_3
                        -\frac{320}{9} S_{2,1}
                        +1120 S_{-2,1}
                        -96 \zeta_3
                \Biggr) 
\nonumber\\ &&
\times S_1^3
                +\Biggl(
                        \frac{-110+433 N+433 N^2}{9 N (1+N)}
                        +8 S_2
                \Biggr) S_1^4
                +\Biggl(
                        \frac{P_{467}}{324 (N-2) N^4 (1+N)^4 (2+N) 
(3+N)}
\nonumber\\ &&
                        -\frac{16 \big(
                                -522+1861 N+1159 N^2\big) S_3}{27 N 
(1+N)}
                        -\frac{616}{3} S_4
                        -\frac{20 \big(
                                4+9 N+9 N^2\big) S_{2,1}}{3 N (1+N)}
                        +\frac{3136}{3} S_{3,1}
\nonumber\\ &&                        
-\frac{8 \big(
                                -1442+2071 N+79 N^2\big) S_{-2,1}}{3 
N (1+N)}
                        -\frac{3760}{3} S_{-2,2}
                        +880 S_{-3,1}
                        -\frac{544}{3} S_{2,1,1}
                        +\frac{12736}{3} S_{-2,1,1}
\nonumber\\ &&                        
-\frac{12 \big(
                                22+69 N+77 N^2\big) \zeta_3}{N (1+N)}
                \Biggr) S_2
                +\frac{44}{9} S_1^5
                +\frac{64}{3} S_2^3
                +\Biggl(
                        \frac{P_{432}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
\nonumber\\ &&
                        -\frac{1072}{9} S_{2,1}
                        +2656 S_{-2,1}
                        +256 \zeta_3
                \Biggr) S_3
                +
                \frac{3392}{9} S_3^2
                +224 S_6
                +\Biggl(
                        \frac{16 \zeta_3 P_{263}}{3 N (1+N)}
                        +\frac{8 S_{-2,1} P_{276}}{3 N (1+N)}
\nonumber\\ &&                     
   +\frac{8 S_3 P_{296}}{27 N (1+N)}
                        +\frac{4 S_2 P_{387}}{27 (N-2) N^2 (1+N)^2 
(3+N)}
                        -\frac{2 P_{470}}{81 (N-2)^2 N^4 (1+N)^4 
(2+N) (3+N)}
\nonumber\\ &&
                        +\Biggl(
                                -\frac{4 P_{457}}{81 (N-2)^2 N^3 
(1+N)^3 (2+N) (3+N)}
                                +\frac{8 \big(
                                        60+113 N+185 N^2\big) S_2}{3 
N (1+N)}
                                +608 S_3
\nonumber\\ &&                                
                                +\frac{11264}{3} S_{2,1}
+\frac{1312}{3} S_{-2,1}
                                +1248 \zeta_3
                        \Biggr) S_1
                        +\Biggl(
                                -\frac{4 P_{382}}{9 (N-2) N^2 
(1+N)^2 (3+N)}
                                -112 S_2
                        \Biggr) S_1^2
\nonumber\\ &&
                        -3136 S_{3,1}
                        -\frac{16 \big(
                                135+31 N+139 N^2\big) S_1^3}{27 N 
(1+N)}
                        +32 S_1^4
                        +\frac{128}{3} S_2^2
                        +2224 S_4
\nonumber\\ &&
                        -\frac{32 \big(
                                906-1441 N+71 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        -1728 S_{-2,2}
                        -2048 S_{-3,1}
                        +4480 S_{-2,1,1}
                        +\frac{288}{5} \zeta_2^2
                \Biggr) S_{-2}
\nonumber\\ &&                        
                +\Biggl(
                        \frac{2 P_{376}}{3 (N-2) N^2 (1+N)^2 (3+N)}
+\frac{4 \big(
                                -366+449 N+161 N^2\big) S_1}{3 N 
(1+N)}
                        +392 S_1^2
                        -168 S_2
                \Biggr) S_{-2}^2
\nonumber\\ &&               
                -\frac{32}{3} S_{-2}^3
 +\Biggl(
                        \frac{4 P_{449}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
                        +\Biggl(
                                \frac{4 P_{381}
                                }{27 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&                        
                                +
                                \frac{2176}{3} S_2
                        \Biggr) S_1
+\frac{8 \big(
                                1674-925 N+335 N^2\big) S_1^2}{9 N 
(1+N)}
                        -\frac{2416}{3} S_1^3
                        -\frac{4 \big(
                                2310-5203 N+773 N^2\big) S_2}{9 N 
(1+N)}
\nonumber\\ &&                        
                        -2720 S_3
+\Biggl(
                                \frac{8 \big(
                                        -296+169 N+N^2\big)}{3 N 
(1+N)}
                                +\frac{4064}{3} S_1
                        \Biggr) S_{-2}
                        -80 S_{2,1}
                        +3584 S_{-2,1}
                        -64 \zeta_3
                \big) S_{-3}
\nonumber\\ &&                
                -1184 S_{-3}^2
+\Biggl(
                        \frac{2 P_{391}}{27 (N-2) N^2 (1+N)^2 (3+N)}
                        -\frac{4 \big(
                                -1926+3631 N+31 N^2\big) S_1}{9 N 
(1+N)}
                        -456 S_1^2
\nonumber\\ &&                  
                        +\frac{1400}{3} S_2
      +960 S_{-2}
                \Biggr) S_{-4}
                +\Biggl(
                        \frac{4 P_{286}}{9 N (1+N)}
                        +\frac{3920 S_1}{3}
                \Biggr) S_{-5}
                -\frac{544}{3} S_{-6}
\nonumber\\ &&                      
                +\Biggl(
                        \frac{4 P_{428}}{9 N^3 (1+N)^3 (2+N) (3+N)}
  -288 \zeta_3
                \Biggr) S_{2,1}
                +40 S_{2,1}^2
                +\frac{16 \big(
                        -87+647 N+431 N^2\big) S_{2,3}}{9 N (1+N)}
\nonumber\\ &&                
                -\frac{4 \big(
                        5922-5561 N+487 N^2\big) S_{2,-3}}{9 N (1+N)}
-\frac{4 \big(
                        702+2671 N+1807 N^2\big) S_{4,1}}{9 N (1+N)}
                +552 S_{4,2}
\nonumber\\ &&
                +\Biggl(
                        \frac{8 P_{444}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
                        +96 S_{2,1}
                        -640 \zeta_3
                \Biggr) S_{-2,1}
                -2080 S_{4,-2}
                +\frac{5888}{3} S_{5,1}
\nonumber\\ &&               
                -2688 S_{-2,1}^2
                +\frac{16 (N-1) (2+N) S_{-2,-3}
                }{N (1+N)}
 +3456 S_{-3,3}
                -
                \frac{8 \big(
                        -16-747 N+189 N^2\big) S_{-4,1}}{3 N (1+N)}
\nonumber\\ &&                
                -2384 S_{-4,2}
                -1216 S_{-4,-2}
                +288 S_{-5,1}
+\frac{8 \big(
                        3678-5755 N+293 N^2\big) S_{2,1,-2}}{9 N 
(1+N)}
\nonumber\\ &&               
                -\frac{4 \big(
                        -4+65 N+65 N^2\big) S_{2,2,1}}{3 N (1+N)}
                -\frac{1760}{3} S_{2,3,1}
                +\frac{32 \big(
                        -171+577 N+361 N^2\big) S_{3,1,1}}{9 N (1+N)}
\nonumber\\ &&
 -2160 S_{2,-3,1}
                +2784 S_{3,1,-2}
                +48 S_{3,2,1}
                +\frac{320}{3} S_{4,1,1}
                +704 S_{-2,2,2}
                +64 S_{-2,2,-2}
\nonumber\\ &&               
 +\frac{16 \big(
                        1902-2891 N+133 N^2\big) S_{-2,2,1}}{9 N 
(1+N)}
                +2816 S_{-2,3,1}
+\frac{16 \big(
                        464-881 N+127 N^2\big) S_{-3,1,1}}{3 N (1+N)}
\nonumber\\ &&                
                +960 S_{-3,1,-2}
                -112 S_{-3,2,1}
                -704 S_{-3,-2,1}
                +5504 S_{-4,1,1}
+\frac{32 \big(
                        6+13 N+13 N^2\big) S_{2,1,1,1}}{3 N (1+N)}
\nonumber\\ &&                
                +\frac{208}{3} S_{2,2,1,1}
                +\frac{32 \big(
                        -2412+3139 N+115 N^2\big) S_{-2,1,1,1}}{9 N 
(1+N)}
                -1792 S_{2,-2,1,1}
                -\frac{6368}{3} S_{3,1,1,1}
\nonumber\\ &&
                -288 S_{-2,1,1,2}
                +192 S_{-2,2,1,1}
                -1408 S_{-2,-2,1,1}
                -896 S_{-3,1,1,1}
    +\frac{640}{3} S_{2,1,1,1,1}
                -9728 S_{-2,1,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{T_F N_F} \Biggl[
                -\frac{16 S_{2,1} P_{364}}{9 N^2 (1+N)^2 (2+N) (3+N)}
                +\frac{4 S_3 P_{392}}{81 N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&
                +\frac{16 \zeta_3 P_{406}}{9 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
                +\frac{P_{471}}{162 (N-2)^2 N^5 (1+N)^5 (3+N)}
\nonumber\\ &&
                -\frac{128 S_{-2,1} P_{332}}{81 N^2 (1+N)^2 (2+N)}
                +\Biggl(
                         \frac{P_{463}}{162 (N-2) N^4 (1+N)^4 (2+N) 
(3+N)}
\nonumber\\ &&
                        +\frac{2 S_2 P_{394}}{81 N^2 (1+N)^2 (2+N) 
(3+N)}
                        -\frac{752}{9} S_2^2
                        -\frac{8 \big(
                                -138-83 N+61 N^2\big) S_3}{27 N 
(1+N)}
                        -\frac{1664}{9} S_4
\nonumber\\ &&                        
-\frac{16 \big(
                                -34+61 N+13 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        +\frac{1088}{9} S_{3,1}
                        -\frac{1024 \big(
                                -6+14 N+5 N^2\big) S_{-2,1}}{27 N 
(1+N)}
                        +\frac{256}{9} S_{-2,2}
\nonumber\\ &&                       
 +\frac{512}{3} S_{-3,1}
                        +\frac{320}{3} S_{2,1,1}
                        +\frac{2048}{9} S_{-2,1,1}
                        +\frac{64}{5} \zeta_2^2
                        -\frac{16 \big(
                                -78+313 N+73 N^2\big) \zeta_3}{9 N 
(1+N)}
                \Biggr) S_1
\nonumber\\ &&                
+\Biggl(
                        \frac{P_{361}}{9 N^3 (1+N)^3}
                        +\frac{16 \big(
                                -29+94 N+82 N^2\big) S_2}{9 N (1+N)}
                        -\frac{464}{9} S_3
                        -\frac{352}{9} S_{2,1}
                        -\frac{1280}{9} S_{-2,1}
                        -32 \zeta_3
                \Biggr) S_1^2
\nonumber\\ &&
                +\Biggl(
                        -\frac{2 P_{324}}{27 N^2 (1+N)^2}
                        +\frac{832 S_2}{27}
                \Biggr) S_1^3
                -\frac{20 \big(
                        -2+7 N+7 N^2\big) S_1^4}{9 N (1+N)}
                -
                \frac{16}{9} S_1^5
                +\Biggl(
                        \frac{4976}{27} S_3
\nonumber\\ &&                        
+\frac{P_{423}}{81 N^3 (1+N)^3 (2+N) (3+N)}
                        +32 S_{2,1}
                        +\frac{256}{3} S_{-2,1}
                        +\frac{352}{3} \zeta_3
                \Biggr) S_2
\nonumber\\ &&
	                -\frac{4 \big(
                -354+455 N+167 N^2\big) S_2^2}{27 N (1+N)}
                -\frac{16 \big(
                        -309+782 N+170 N^2\big) S_4}{27 N (1+N)}
\nonumber\\ &&                
+\Biggl(
                        \frac{32 P_{454}}{81 (N-2)^2 N^3 (1+N)^3 
(2+N) (3+N)}
                        +\Biggl(
                                \frac{128 P_{400}}{81 (N-2) N^2 
(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&
                                -\frac{512}{3} S_2
                        \Biggr) S_1
                        +\frac{256 \big(
                                -4+11 N+5 N^2\big) S_1^2}{9 N (1+N)}
                        +\frac{1280}{27} S_1^3
                        -\frac{128 \big(
                                -27+56 N+20 N^2\big) S_2}{27 N (1+N)}
\nonumber\\ &&                        
+\frac{3712}{27} S_3
                        +\frac{512}{9} S_{2,1}
                        +\frac{896}{3} \zeta_3
                \Biggr) S_{-2}
                +\Biggl(
                        -\frac{32 \big(
                                -6+21 N+13 N^2\big)}{3 N (1+N)}
                        -\frac{256}{3} S_1
                \Biggr) S_{-2}^2
\nonumber\\ &&           
     +\Biggl(
                        -\frac{64 P_{397}}{81 (N-2) N^2 (1+N)^2 
(2+N) (3+N)}
                        -\frac{256 \big(
                                -15+28 N+10 N^2\big) S_1}{27 N (1+N)}
                        -\frac{896}{9} S_1^2
\nonumber\\ &&                        
+\frac{640}{9} S_2
                        +\frac{512}{3} S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        -\frac{32 \big(
                                -66+413 N+197 N^2\big)}{27 N (1+N)}
                        -\frac{256}{9} S_1
                \Biggr) S_{-4}
                +
                \frac{3008}{9} S_{-5}
\nonumber\\ &&                
                -\frac{16 \big(
                        156+215 N+431 N^2\big) S_{3,1}}{27 N (1+N)}
                +\frac{128 \big(
                        -3+10 N+10 N^2\big) S_{-2,2}}{27 N (1+N)}
-\frac{1984}{9} S_{2,3}
                +\frac{512}{9} S_{2,-3}
\nonumber\\ &&       
         +\frac{3008}{9} S_{4,1}
                -\frac{896}{9} S_{-2,3}
                +\frac{128 \big(
                        -9+22 N+10 N^2\big) S_{-3,1}}{9 N (1+N)}
                +\frac{16 \big(
                        -16+29 N+5 N^2\big) S_{2,1,1}}{3 N (1+N)}
\nonumber\\ &&                
-\frac{512}{9} S_{2,1,-2}
                +\frac{64}{3} S_{2,2,1}
                -\frac{2944}{9} S_{3,1,1}
                +\frac{256 \big(
                        -21+46 N+10 N^2\big) S_{-2,1,1}}{27 N (1+N)}
                +\frac{512}{3} S_{-2,1,-2}
\nonumber\\ &&               
 -\frac{512}{9} S_{-2,2,1}
                -\frac{512}{3} S_{-3,1,1}
                -\frac{256}{3} S_{2,1,1,1}
                -\frac{1024}{9} S_{-2,1,1,1}
                -\frac{16 \big(
                        2+3 N+3 N^2\big) \zeta_2^2}{5 N (1+N)}
                + \frac{2368}{9} S_5 %%!!!
        \Biggr]
\Biggr\} 
\nonumber\\ &&
+\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A^2} \Biggl[
                -\frac{5 \zeta_5 P_{269}}{3 N (1+N)}
                +\frac{4 S_{-2,1,-2} P_{271}}{3 N (1+N)}
                -\frac{2 S_5 P_{280}}{9 N (1+N)}
                +\frac{4 S_{-2,3} P_{282}}{9 N (1+N)}
                -\frac{12 \zeta_2^2 P_{284}}{5 N^2 (1+N)^2}
\nonumber\\ &&
                +\frac{4 S_{2,1,1} P_{322}}{9 N^2 (1+N)^2}
                -\frac{8 S_{-2,2} P_{370}
                }{27 (N-2) N^2 (1+N)^2 (3+N)}
                +
                \frac{4 S_{-3,1} P_{372}}{9 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&              
                +\frac{S_2^2 P_{319}}{9 N^2 (1+N)^2}
  +\frac{8 S_{-2,1,1} P_{383}}{27 (N-2) N^2 (1+N)^2 
(3+N)}
                -\frac{4 S_{3,1} P_{404}}{27 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                -\frac{2 S_4 P_{414}}{9 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
                +\frac{2 \zeta_3 P_{429}}{27 (N-2) N^3 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                +\frac{P_{458}}{5832 (N-2)^2 N^4 (1+N)^4 (3+N)}
                +\Biggl[
                        -\frac{4 S_{2,1} P_{320}}{9 N^2 (1+N)^2}
                        -\frac{8 S_{-2,1} P_{384}}{27 (N-2) N^2 
(1+N)^2 (3+N)}
\nonumber\\ &&
                        +\frac{4 S_3 P_{412}}{27 (N-2) N^2 (1+N)^2 
(2+N) (3+N)}
                        -\frac{8 \zeta_3 P_{416}}{27 (N-2) N^2 
(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&
                        +\frac{P_{473}}{729 (N-2) N^5 (1+N)^5 (2+N) 
(3+N)}
                        +\Biggl(                                -32 S_{2,1}
                                +\frac{P_{395}}{27 N^3 (1+N)^3 (3+N)}
                                +\frac{1184}{3} S_3
\nonumber\\ &&                                
+1376 S_{-2,1}
                                -64 \zeta_3
                        \Biggr) S_2
                        -\frac{4 \big(
                                -6+145 N+145 N^2\big) S_2^2}{9 N 
(1+N)}
                        -\frac{4 \big(
                                -162+1325 N+893 N^2\big) S_4}{9 N 
(1+N)}
\nonumber\\ && 
                        +\frac{448}{3} S_5
                        -\frac{1120}{3} S_{2,3}
                        -1040 S_{2,-3}
                        +\frac{16 \big(
                                -73+120 N+48 N^2\big) S_{3,1}}{3 N 
(1+N)}
                        -\frac{176}{3} S_{4,1}
\nonumber\\ &&                
         +\frac{32 \big(
                                249-277 N+11 N^2\big) S_{-2,2}
                        }{9 N (1+N)}
                        +
                        \frac{2912}{3} S_{-2,3}
                        -\frac{64}{3} S_{-2,-3}
                        +\frac{64 \big(
                                36-37 N+11 N^2\big) S_{-3,1}}{3 N 
(1+N)}
\nonumber\\ && 
                        +\frac{1184}{3} S_{-4,1}
                        +\frac{8 \big(
                                12+55 N+55 N^2\big) S_{2,1,1}}{3 N 
(1+N)}
                        +992 S_{2,1,-2}
                        +64 S_{2,2,1}
                        -\frac{2816}{3} S_{3,1,1}
\nonumber\\ &&                
         +\frac{128 \big(
                                -141+166 N+22 N^2\big) S_{-2,1,1}}{9 
N (1+N)}
                        +\frac{3424}{3} S_{-2,1,-2}
                        +\frac{3200}{3} S_{-2,2,1}
                        +\frac{1600}{3} S_{-3,1,1}
\nonumber\\ &&                
         +128 S_{2,1,1,1}
                        -3200 S_{-2,1,1,1}
                        +240 \zeta_5
                \Biggr] S_1
                +\Biggl[
                        \frac{2 S_2 P_{312}}{9 N^2 (1+N)^2}
                        +\frac{P_{431}}{162 N^4 (1+N)^4}
                        -\frac{8}{3} S_2^2
\nonumber\\ &&                
         +\frac{4 \big(
                                240-205 N+11 N^2\big) S_3}{9 N (1+N)}
                        -72 S_4
                        -\frac{4 \big(
                                12+209 N+209 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        +\frac{1168}{3} S_{3,1}
\nonumber\\ &&                
         -\frac{32 \big(
                                -171+199 N+55 N^2\big) S_{-2,1}}{9 N 
(1+N)}
                        -\frac{1888}{3} S_{-2,2}
                        -512 S_{-3,1}
                        -32 S_{2,1,1}
                        +\frac{4480}{3} S_{-2,1,1}
\nonumber\\ &&                
         -\frac{16 \big(
                                -4+15 N+11 N^2\big) \zeta_3}{N (1+N)}
                \Biggr] S_1^2
                +\Biggl[
                        \frac{-726+4649 N+4649 N^2}{81 N (1+N)}
                        +\frac{616}{27} S_2
                        -\frac{640}{9} S_3
                        +\frac{32}{9} S_{2,1}
\nonumber\\ &&                
         -320 S_{-2,1}
                \Biggr] S_1^3
                +\frac{121}{27} S_1^4
                +\Biggl[
                        \frac{P_{433}}{54 N^4 (1+N)^4 (3+N)}
                        +\frac{8 \big(
                                -666+1453 N+481 N^2\big) S_3}{27 N 
(1+N)}
\nonumber\\ && 
                        +\frac{424}{3} S_4
                        +\frac{16 \big(
                                1+3 N+3 N^2\big) S_{2,1}}{N (1+N)}
                        -\frac{1168}{3} S_{3,1}
                        +\frac{16 \big(
                                -201+310 N+22 N^2\big) S_{-2,1}}{3 N 
(1+N)}
\nonumber\\ && 
                        +352 S_{-2,2}
                        -\frac{1040}{3} S_{-3,1}
                        +\frac{272}{3} S_{2,1,1}
                        -1088 S_{-2,1,1}
                        +\frac{32 \big(
                                1+18 N+18 N^2\big) \zeta_3}{N (1+N)}
                \Biggr] S_2
                -\frac{56}{9} S_2^3
\nonumber\\ &&                
 +\Biggl[
                        \frac{2 P_{450}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
                        +\frac{880}{9} S_{2,1}
                        -\frac{2080}{3} S_{-2,1}
                        -128 \zeta_3
                \Biggr] S_3
                -\frac{1280}{9} S_3^2
\nonumber\\ &&                
 +\frac{80}{9} S_6
                +\Biggl[
                        -\frac{4 \zeta_3 P_{260}}{3 N (1+N)}
                        -\frac{4 S_{-2,1} P_{264}}{3 N (1+N)}
                        +\frac{2 P_{469}}{81 (N-2)^2 N^4 (1+N)^4 
(2+N) (3+N)}
\nonumber\\ && 
                        -\frac{4 S_3 P_{287}}{27 N (1+N)}
                        +\Biggl(
                                \frac{4 P_{448}}{81 (N-2) N^3 
(1+N)^3 (2+N) (3+N)}
                                -\frac{32 \big(
                                        -3+22 N+22 N^2\big) S_2}{3 N 
(1+N)}
\nonumber\\ && 
                                -\frac{320}{3} S_3
                                -960 S_{2,1}
                                -160 S_{-2,1}
                                -320 \zeta_3
                        \Biggr) S_1
                        +\Biggl(
                                \frac{4 P_{321}}{9 N^2 (1+N)^2}
                                -32 S_2
                        \Biggr) S_1^2
                        +\frac{1760}{27} S_1^3
\nonumber\\ &&                
         -\frac{4 \big(
                                -72-1206 N+2737 N^2+1108 N^3\big) 
S_2}{27 N^2 (1+N)}
                        -
                        \frac{16}{3} S_2^2
                        +\frac{32 \big(
                                243-410 N+22 N^2\big) S_{2,1}}{9 N 
(1+N)}
\nonumber\\ && 
                        -\frac{1648}{3} S_4
                        +768 S_{3,1}
                        +\frac{1280}{3} S_{-2,2}
                        +\frac{1600}{3} S_{-3,1}
                        -\frac{3584}{3} S_{-2,1,1}
                        -\frac{96}{5} \zeta_2^2
                \Biggr] S_{-2}
\nonumber\\ &&                
 +\Biggl[
                        -\frac{8 P_{353}}{3 (N-2) N^2 (1+N)^2 (3+N)}
                        -\frac{8 \big(
                                -62+95 N+47 N^2\big) S_1}{3 N (1+N)}
                        -\frac{400}{3} S_1^2
                        +\frac{208}{3} S_2
                \Biggr] S_{-2}^2
\nonumber\\ &&                
 +\frac{32}{9} S_{-2}^3
                +\Biggl[
                        -\frac{2 P_{447}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
                        +\Biggl(
                                -\frac{4 P_{379}}{27 (N-2) N^2 
(1+N)^2 (3+N)}
\nonumber\\ && 
                                -144 S_2
                        \Biggr) S_1
                        -\frac{16 \big(
                                189-67 N+77 N^2\big) S_1^2}{9 N 
(1+N)}
                        +\frac{544}{3} S_1^3
                        +\frac{8 \big(
                                297-754 N+110 N^2\big) S_2}{9 N 
(1+N)}
                        +\frac{2080}{3} S_3
\nonumber\\ &&                
         +\Biggl(
                                \frac{8 \big(
                                        64-35 N+13 N^2\big)}{3 N 
(1+N)}
                                -\frac{832}{3} S_1
                        \Biggr) S_{-2}
                        +\frac{80}{3} S_{2,1}
                        -\frac{3136}{3} S_{-2,1}
                        +32 \zeta_3
                \Biggr] S_{-3}
                +\frac{1072}{3} S_{-3}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{4 P_{385}}{27 (N-2) N^2 (1+N)^2 
(3+N)}
                        -\frac{8 \big(
                                228-379 N+53 N^2\big) S_1}{9 N (1+N)}
                        +\frac{320}{3} S_1^2
                        -\frac{320}{3} S_2
\nonumber\\ &&               
         -\frac{736}{3} S_{-2}
                \Biggr) S_{-4}
                +\Biggl[
                        -
                        \frac{2 P_{281}}{9 N (1+N)}
                        -208 S_1
                \Biggr] S_{-5}
                +\frac{544}{9} S_{-6}
                +\Biggl[
                        -\frac{4 P_{417}}{27 N^3 (1+N)^3 (3+N)}
\nonumber\\ &&                         +96 \zeta_3
                \Biggr] 
S_{2,1}
                -\frac{56}{3} S_{2,1}^2
                -\frac{16 \big(
                        -35+106 N+52 N^2\big) S_{2,3}}{3 N (1+N)}
\nonumber\\ &&                 
+\frac{8 \big(
                        801-758 N+106 N^2\big) S_{2,-3}}{9 N (1+N)}
                +\frac{8 \big(
                        33+691 N+367 N^2\big) S_{4,1}}{9 N (1+N)}
                -\frac{952}{3} S_{4,2}
                +\frac{1600}{3} S_{4,-2}
\nonumber\\ &&                
 -\frac{2144}{3} S_{5,1}
                +\Biggl[
                        -\frac{4 P_{445}}{81 (N-2) N^3 (1+N)^3 (2+N) 
(3+N)}
                        -32 S_{2,1}
                        +192 \zeta_3
                \Biggr] S_{-2,1}
                +\frac{2240}{3} S_{-2,1}^2
\nonumber\\ &&                
 +\frac{32 S_{-2,-3}}{3 N (1+N)}
                -\frac{2848}{3} S_{-3,3}
                +\frac{8 \big(
                        -8-207 N+57 N^2\big) S_{-4,1}}{3 N (1+N)}
                +\frac{2096}{3} S_{-4,2}
                +\frac{1216}{3} S_{-4,-2}
\nonumber\\ &&                
 -224 S_{-5,1}
                -\frac{16 \big(
                        495-820 N+44 N^2\big) S_{2,1,-2}}{9 N (1+N)}
                +\frac{4 \big(
                        -24+29 N+29 N^2\big) S_{2,2,1}}{3 N (1+N)}
                +\frac{640}{3} S_{2,3,1}
\nonumber\\ && 
 +\frac{2096}{3} S_{2,-3,1}
                -\frac{16 \big(
                        -264+611 N+287 N^2\big) S_{3,1,1}}{9 N (1+N)}
                -\frac{1952}{3} S_{3,1,-2}
                -\frac{208}{3} S_{3,2,1}
                +\frac{320}{3}
                 S_{4,1,1}
\nonumber\\ &&                
 -
                \frac{64 \big(
                        129-205 N+11 N^2\big) S_{-2,2,1}}{9 N (1+N)}
                -\frac{832}{3} S_{-2,2,2}
                -\frac{64}{3} S_{-2,2,-2}
                -\frac{1984}{3} S_{-2,3,1}
\nonumber\\ &&                
 -\frac{32 \big(
                        61-122 N+22 N^2\big) S_{-3,1,1}}{3 N (1+N)}
                -320 S_{-3,1,-2}
                +\frac{112}{3} S_{-3,2,1}
                +\frac{704}{3} S_{-3,-2,1}
                -\frac{4480}{3} S_{-4,1,1}
\nonumber\\ &&             
   -\frac{16 \big(
                        36+11 N+11 N^2\big) S_{2,1,1,1}}{9 N (1+N)}
                -\frac{272}{3} S_{2,2,1,1}
                +384 S_{2,-2,1,1}
                +\frac{2720}{3} S_{3,1,1,1}
                +384 S_{-3,1,1,1}
\nonumber\\ &&               
 -\frac{64 \big(
                        -333+454 N+22 N^2\big) S_{-2,1,1,1}}{9 N 
(1+N)}
                +96 S_{-2,1,1,2}
                -64 S_{-2,2,1,1}
                +\frac{1408}{3} S_{-2,-2,1,1}
\nonumber\\ &&        
                -\frac{640}{3} S_{2,1,1,1,1}
         +2560 S_{-2,1,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
                \frac{64 S_{-2,1} P_{332}}{81 N^2 (1+N)^2 (2+N)}
                -\frac{8 S_{3,1} P_{334}}{27 (N-2) N (1+N) (2+N) 
(3+N)}
\nonumber\\ &&        
                +\frac{8 S_{2,1} P_{337}}{27 N^2 (1+N)^2 (3+N)}
                +\frac{4 S_4 P_{338}}{27 (N-2) N (1+N) (2+N) (3+N)}
\nonumber\\ &&                
 -\frac{4 \zeta_3 P_{339}}{27 (N-2) N^2 (1+N) (3+N)}
                -\frac{8 S_3 P_{413}}{27 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                +\frac{P_{466}}{729 (N-2)^2 N^4 (1+N)^4 (3+N)}
                +\Biggl[
                        -
                        \frac{32 S_3 P_{333}}{27 (N-2) N (1+N) (2+N) 
(3+N)}
\nonumber\\ && 
                        +\frac{16 \zeta_3 P_{336}}{27 (N-2) N (1+N) 
(2+N) (3+N)}
                        -\frac{4 P_{465}}{729 (N-2) N^4 (1+N)^4 
(2+N) (3+N)}
\nonumber\\ && 
                        +\frac{8 S_2 P_{335}}{27 N^2 (1+N)^2 (3+N)}
                        +\frac{224}{9} S_2^2
                        +\frac{1312}{9} S_4
                        +\frac{16 \big(
                                -25+64 N+40 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        -96 S_{3,1}
\nonumber\\ && 
                        +\frac{512 \big(
                                -6+14 N+5 N^2\big) S_{-2,1}}{27 N 
(1+N)}
                        -\frac{128}{9} S_{-2,2}
                        -\frac{256}{3} S_{-3,1}
                        -\frac{160}{3} S_{2,1,1}
                        -\frac{1024}{9} S_{-2,1,1}
                        -\frac{64}{5} \zeta_2^2
                \Biggr] S_1
\nonumber\\ &&                
 +\Biggl[
                        -\frac{2 P_{393}}{81 N^3 (1+N)^3}
                        +\frac{8 \big(
                                17-10 N+2 N^2\big) S_2}{9 N (1+N)}
                        -\frac{16}{9} S_3
                        +\frac{304}{9} S_{2,1}
                        +\frac{640}{9} S_{-2,1}
                        +32 \zeta_3
                \Biggr] S_1^2
\nonumber\\ &&                
 +\Biggl[
                        -\frac{16 \big(
                                -33+194 N+194 N^2\big)}{81 N (1+N)}
                        -\frac{224}{27} S_2
                \Biggr] S_1^3
                -\frac{88}{27} S_1^4
                +\Biggl[
                        \frac{2 P_{421}}{81 N^3 (1+N)^3 (3+N)}
                        -\frac{1360}{27} S_3
\nonumber\\ &&                
         -16 S_{2,1}
                        -\frac{128}{3} S_{-2,1}
                        -\frac{352}{3} \zeta_3
                \Biggr] S_2
                -\frac{4 \big(
                        40+61 N+109 N^2\big) S_2^2}{9 N (1+N)}
                -\frac{1312}{9} S_5
\nonumber\\ &&                
 +\Biggl[
                        -\frac{16 P_{454}
                        }{81 (N-2)^2 N^3 (1+N)^3 (2+N) (3+N)}
                        +\Biggl(
                                -
                                \frac{64 P_{400}}{81 (N-2) N^2 
(1+N)^2 (2+N) (3+N)}
\nonumber\\ &&                
                 +\frac{256}{3} S_2
                        \Biggr) S_1
                        -\frac{128 \big(
                                -4+11 N+5 N^2\big) S_1^2}{9 N (1+N)}
                        -\frac{640}{27} S_1^3
                        +\frac{64 \big(
                                -27+56 N+20 N^2\big) S_2}{27 N (1+N)}
                        -\frac{1856}{27} S_3
\nonumber\\ &&                
         -\frac{256}{9} S_{2,1}
                        -\frac{448}{3} \zeta_3
                \Biggr] S_{-2}
                +\Biggl[
                         \frac{128}{3} S_1
+ \frac{16 \big(
                                -6+21 N+13 N^2\big)}{3 N (1+N)}
                \Biggr] S_{-2}^2
\nonumber\\ &&
                +\Biggl[
                        -\frac{128 \big(15-28 N-10 N^2\big) S_1}{27 N (1+N)}
                        +\frac{32 P_{397}}{81 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
                        +\frac{448}{9} S_1^2
\nonumber\\ &&
                        -\frac{320}{9} S_2
                        -\frac{256}{3} S_{-2}
                \Biggr] S_{-3}
                +\Biggl[
                        \frac{16 \big(
                                -66+413 N+197 N^2\big)}{27 N (1+N)}
                        +\frac{128}{9} S_1
                \Biggr] S_{-4}
                -\frac{1504}{9} S_{-5}
                +\frac{320}{3} S_{2,3}
\nonumber\\ && 
 -\frac{64 \big(
                        -3+10 N+10 N^2\big) S_{-2,2}}{27 N (1+N)}
                +\frac{448}{9} S_{-2,3}
                -\frac{64 \big(
                        -9+22 N+10 N^2\big) S_{-3,1}}{9 N (1+N)}
                +\frac{1696}{9} S_{3,1,1}
\nonumber\\ &&
                -\frac{256}{9} S_{2,-3}
                -\frac{1120}{9} S_{4,1}
 -\frac{64 \big(
                        -6+13 N+4 N^2\big) S_{2,1,1}}{9 N (1+N)}
                +\frac{256}{9} S_{2,1,-2}
                -\frac{64}{3} S_{2,2,1}
-\frac{256}{3} S_{-2,1,-2}
\nonumber\\ &&                
                -
                \frac{128 \big(
                        -21+46 N+10 N^2\big) S_{-2,1,1}}{27 N (1+N)}
                +\frac{256}{9} S_{-2,2,1}
                +\frac{256}{3} S_{-3,1,1}
                +\frac{64}{9} S_{2,1,1,1}
\nonumber\\ &&
                +\frac{512}{9} S_{-2,1,1,1}
                +\frac{16 \big(
                        2+3 N+3 N^2\big) \zeta_2^2}{5 N (1+N)}
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{T_F^2 N_F^2} \Biggl[
                -\frac{8 S_2 P_{325}}{81 N^2 (1+N)^2}
                -\frac{2 P_{430}}{729 N^4 (1+N)^4}
                +\Biggl[
                        -\frac{16 \big(
                                -6+29 N+29 N^2\big) S_2}{27 N (1+N)}
\nonumber\\ &&                         
+\frac{8 P_{388}}{729 N^3 (1+N)^3}
                        +\frac{128}{27} S_3
                        +\frac{128}{27} \zeta_3
                \Biggr] S_1
                +\Biggl[
                        \frac{8 P_{314}}{81 N^2 (1+N)^2}
                        -\frac{32 S_2}{9}
                \Biggr] S_1^2
                -\frac{992}{27} S_4
                -\frac{1216}{27} S_{2,1}
\nonumber\\ && 
                +\frac{16 \big(
                        -6+29 N+29 N^2\big)}{81 N (1+N)} S_1^3
                +\frac{16}{27} S_1^4
                +\frac{80}{9} S_2^2
                +\frac{32 \big(
                        -6+247 N+247 N^2\big) S_3}{81 N (1+N)}
                +\frac{256}{9} S_{3,1}
\nonumber\\ &&  
               -\frac{128}{9} S_{2,1,1}
                -\frac{32 \big(
                        2+3 N+3 N^2\big) \zeta_3}{27 N (1+N)}
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^3} \Biggl\{
        \frac{S_2^2 P_{257}}{3 N^2 (1+N)^2}
        -\frac{20 \zeta_5 P_{259}}{3 N (1+N)}
        -\frac{8 S_5 P_{261}}{3 N (1+N)}
\nonumber\\ &&  
      +\frac{16 S_{-2,3}
         P_{268}}{3 N (1+N)}
        +
        \frac{16 S_{-2,1,-2} P_{270}}{3 N (1+N)}
        -\frac{24 \zeta_2^2 P_{284}}{5 N^2 (1+N)^2}
        -\frac{8 S_{-3,1} P_{350}}{3 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&      
   -\frac{16 S_{-2,2} P_{356}}{3 (N-2) N^2 (1+N)^2 (3+N)}
        +\frac{16 S_{-2,1,1} P_{371}}{3 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ &&         
-\frac{8 S_{3,1} P_{402}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
        -\frac{2 S_4 P_{405}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&         
-\frac{4 \zeta_3 P_{440}}{3 (N-2) N^3 (1+N)^3 (2+N) (3+N)}
        +\frac{P_{476}}{24 (N-2)^2 N^6 (1+N)^6 (3+N)}
\nonumber\\ &&       
 +\Biggl[
                -\frac{4 S_{2,1} P_{308}}{3 N^2 (1+N)^2}
                -\frac{16 S_{-2,1} P_{369}}{3 (N-2) N^2 (1+N)^2 
(3+N)}
                -\frac{8 \zeta_3 P_{398}}{(N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                +\frac{2 S_3 P_{399}}{3 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
                +\frac{P_{475}}{24 (N-2)^2 N^5 (1+N)^5 (2+N) (3+N)}
\nonumber\\ &&                
                +\Biggl(
                        \frac{P_{386}}{6 N^3 (1+N)^3}
         +\frac{976}{3} S_3
                        -\frac{64}{3} S_{2,1}
                        +\frac{13696}{3} S_{-2,1}
                        -416 \zeta_3
                \Biggr) S_2
                +\frac{2 \big(
                        -54+25 N+25 N^2\big) S_2^2}{N (1+N)}
\nonumber\\ && 
                -\frac{4 \big(
                        174-75 N+85 N^2\big) S_4}{N (1+N)}
                -\frac{2560}{3} S_5
                -64 S_{2,3}
                -3680 S_{2,-3}
                +
                \frac{8 \big(
                        22+45 N+109 N^2\big) S_{3,1}}{N (1+N)}
\nonumber\\ &&                
 -\frac{1696}{3} S_{4,1}
                -\frac{16 \big(
                        -586+633 N+9 N^2\big) S_{-2,2}}{3 N (1+N)}
                +\frac{11392}{3} S_{-2,3}
                -\frac{128}{3} S_{-2,-3}
                +\frac{11200}{3} S_{2,1,-2}
\nonumber\\ &&                
 +\frac{64 \big(
                        143-162 N+6 N^2\big) S_{-3,1}}{3 N (1+N)}
                +1088 S_{-4,1}
                -\frac{24 \big(
                        -2+3 N+3 N^2\big) S_{2,1,1}}{N (1+N)}
                -\frac{160}{3} S_{2,2,1}
\nonumber\\ &&                
 -\frac{1984}{3} S_{3,1,1}
                +\frac{64 \big(
                        -100+103 N+7 N^2\big) S_{-2,1,1}}{N (1+N)}
                +3264 S_{-2,1,-2}
                +\frac{11648}{3} S_{-2,2,1}
                +\frac{7168}{3} S_{-3,1,1}
\nonumber\\ &&               
 -10752 S_{-2,1,1,1}
                -1120 \zeta_5
        \Biggr] S_1
        +\Biggl[
                \frac{2 S_2 P_{317}}{3 N^2 (1+N)^2}
                +\frac{P_{455}}{12 (N-2) N^4 (1+N)^4 (3+N)}
                +108 S_2^2
\nonumber\\ && 
                -\frac{4 \big(
                        10+59 N+75 N^2\big) S_3}{N (1+N)}
                +\frac{24 \big(
                        -2+3 N+3 N^2\big) S_{2,1}}{N (1+N)}
                -\frac{32 \big(
                        -56+47 N+3 N^2\big) S_{-2,1}}{N (1+N)}
\nonumber\\ &&                
 +336 S_{3,1}
                +344 S_4
                -\frac{6880}{3} S_{-2,2}
                -\frac{6464}{3} S_{-3,1}
                -48 S_{2,1,1}
                +4864 S_{-2,1,1}
                -\frac{64 (N-1) \zeta_3}{N (1+N)}
        \Biggr] S_1^2
\nonumber\\ &&         
+\Biggl[
                \frac{P_{341}}{6 N^3 (1+N)^3}
                -\frac{12 \big(
                        -6+7 N+7 N^2\big) S_2}{N (1+N)}
                -48 S_3
                +32 S_{2,1}
                -960 S_{-2,1}
                +96 \zeta_3
        \Biggr] S_1^3
\nonumber\\ &&         
+\Biggl[
                \frac{P_{258}}{N^2 (1+N)^2}
                -36 S_2
        \Biggr] S_1^4
        +\frac{2 \big(
                -2+3 N+3 N^2\big) S_1^5}{N (1+N)}
        +\frac{4}{3} S_1^6
        +\Biggl[
                40 S_4
	                -432 S_{3,1}
                +\frac{3296}{3} S_{-2,2}
\nonumber\\ && 
 +               \frac{P_{452}}{12 (N-2) N^4 (1+N)^4 (3+N)}
               +\frac{4 \big(
                        154+273 N+513 N^2\big) S_3}{3 N (1+N)}
                -\frac{8 \big(
                        -4+15 N+15 N^2\big) S_{2,1}}{3 N (1+N)}
\nonumber\\ &&                
 -\frac{16 \big(
                        638-831 N+9 N^2\big) S_{-2,1}}{3 N (1+N)}
                -\frac{1120}{3} S_{-3,1}
                +\frac{272}{3} S_{2,1,1}
                +\frac{64 \big(
                        4+3 N+6 N^2\big) \zeta_3}{N (1+N)}
\nonumber\\ && 
                -\frac{12416}{3} S_{-2,1,1}
        \Biggr] S_2
        -\frac{148}{9} S_2^3
        +\Biggl[
                \frac{P_{443}}{3 (N-2) N^3 (1+N)^3 (2+N) (3+N)}
                +\frac{64}{3} S_{2,1}
                -\frac{7616}{3} S_{-2,1}
\nonumber\\ &&                
 -\frac{320}{3} \zeta_3
        \Biggr] S_3
        -\frac{512}{3} S_3^2
        -\frac{1664}{9} S_6
        +\Biggl[
                -\frac{16 S_{-2,1} P_{266}}{3 N (1+N)}
                -\frac{8 S_2 P_{358}}{3 (N-2) N^2 (1+N)^2 (3+N)}
\nonumber\\ && 
                -\frac{16 \zeta_3 P_{267}}{3 N (1+N)}
                +\frac{4 P_{468}}{3 (N-2)^2 N^4 (1+N)^4 (2+N) (3+N)}
                +\Biggl[
                        -
                        \frac{11008}{3} S_{2,1}
                        -\frac{704}{3} S_{-2,1}
\nonumber\\ &&                         
-\frac{8 P_{453}}{3 (N-2)^2 N^3 (1+N)^3 
(2+N) (3+N)}
                        -\frac{16 \big(
                                28-21 N+3 N^2\big) S_2}{N (1+N)}
                        -\frac{2368}{3} S_3
                        -1216 \zeta_3
                \Biggr] S_1
\nonumber\\ &&                
+\Biggl[
                        \frac{8 P_{362}}{3 (N-2) N^2 (1+N)^2 (3+N)}
                        +352 S_2
                \Biggr] S_1^2
                -\frac{32 \big(
                        -5+7 N+3 N^2\big) S_1^3}{N (1+N)}
                -64 S_1^4
                -64 S_2^2
\nonumber\\ &&                
 -\frac{16 \big(
                        -80+N-46 N^2-22 N^3+N^4\big) S_3}{3 N (1+N)}
                -\frac{6752}{3} S_4
                +\frac{64 \big(
                        140-207 N+9 N^2\big) S_{2,1}}{3 N (1+N)}
\nonumber\\ &&                
 +3200 S_{3,1}
                +\frac{5248}{3} S_{-2,2}
                +\frac{5888}{3} S_{-3,1}
                -\frac{12544}{3} S_{-2,1,1}
                -\frac{192}{5} \zeta_2^2
        \Biggr] S_{-2}
        +\Biggl[
                -\frac{752}{3} S_1^2
                +\frac{176}{3} S_2
\nonumber\\ && 
                -\frac{4 P_{351}}{3 (N-2) N^2 (1+N)^2 (3+N)}
                +\frac{8 \big(
                        118-69 N+27 N^2\big) S_1}{3 N (1+N)}
        \Biggr] S_{-2}^2
        +\frac{64}{9} S_{-2}^3                        
\nonumber\\ &&                
 +\Biggl[
        -\frac{8 P_{439}}{3 (N-2) N^3 (1+N)^3 (2+N) (3+N)} 
        +\Biggl(
                \frac{8 P_{348}}{3 (N-2) N^2 (1+N)^2 (3+N)}
                -\frac{2624}{3} S_2 %%% problem!!! \big) ???
        \Biggr) S_1   
\nonumber \\ && 
        -\frac{16 \big(
                102-73 N+3 N^2\big) S_1^2}{N (1+N)}
        +\frac{8 \big(
                374-729 N+111 N^2\big) S_2}{3 N (1+N)}
        +\frac{2656}{3} S_1^3
        +\frac{8000}{3} S_3
\nonumber \\ && 
        +\Biggl(         
                -\frac{16 \big(-56+33 N+9 N^2\big)}{N (1+N)}
                -1600 S_1
        \Biggr) S_{-2}
        +\frac{160}{3} S_{2,1}
        -\frac{8960}{3} S_{-2,1}
        \Biggr] S_{-3}
        +\frac{2816}{3} S_{-3}^2
\nonumber\\ &&     
    +\Biggl[
                -\frac{4 P_{347}}{3 (N-2) N^2 (1+N)^2 (3+N)}
                +\frac{8 \big(
                        -338+705 N+81 N^2\big) S_1}{3 N (1+N)}
                +\frac{1456}{3} S_1^2
                -\frac{1520}{3} S_2
\nonumber\\ &&                
 -\frac{2816}{3} S_{-2}
        \Biggr] S_{-4}
        +\Biggl[
                -\frac{8 P_{265}}{3 N (1+N)}
                -\frac{5344 S_1}{3}
        \Biggr] S_{-5}
        +\frac{1088}{9} S_{-6}
        +\Biggl[
                -\frac{4 P_{363}}{3 N^3 (1+N)^3}
                +192 \zeta_3
        \Biggr]
\nonumber\\ && \times
 S_{2,1}
        -\frac{64}{3} S_{2,1}^2
        -\frac{32 \big(
                11+5 N+17 N^2\big) S_{2,3}}{N (1+N)}
        +\frac{8 \big(
                302-281 N+7 N^2\big) S_{2,-3}}{N (1+N)}
\nonumber\\ &&     
    +\frac{8 \big(
                250-9 N+135 N^2\big) S_{4,1}}{3 N (1+N)}
        -\frac{1088}{3} S_{4,2}
        +\frac{6080}{3} S_{4,-2}
        -1120 S_{5,1}
        +\Biggl[
                -64 S_{2,1}
                +512 \zeta_3
\nonumber\\ && 
               + \frac{16 P_{438}}{3 (N-2) N^3 (1+N)^3 (2+N) (3+N)}
        \Biggr] S_{-2,1}
        +\frac{7168}{3} S_{-2,1}^2
        -\frac{32 \big(
                -2+3 N+3 N^2\big) S_{-2,-3}}{3 N (1+N)}
\nonumber\\ &&         
-\frac{9344}{3} S_{-3,3}
        +\frac{16 (-111+25 N) S_{-4,1}}{1+N}
        +\frac{5920}{3} S_{-4,2}
        +\frac{2432}{3} S_{-4,-2}
        +320 S_{-5,1}
        +\frac{80 S_{2,2,1}}{3 N (1+N)}
\nonumber\\ &&        
+\frac{8 \big(
                -14-20 N+10 N^2+29 N^3\big) S_{2,1,1}
        }{N^2 (1+N)}
        -
        \frac{16 \big(
                566-825 N+39 N^2\big) S_{2,1,-2}}{3 N (1+N)}
        +\frac{352}{3} S_{2,3,1}
\nonumber\\ &&      
   +\frac{4576}{3} S_{2,-3,1}
        -\frac{16 \big(
                82+51 N+195 N^2\big) S_{3,1,1}}{3 N (1+N)}
        -\frac{8896}{3} S_{3,1,-2}
        +\frac{64}{3} S_{3,2,1}
        +\frac{128}{3} S_{4,1,1}
\nonumber\\ &&         
-\frac{32 \big(
                290-417 N+15 N^2\big) S_{-2,2,1}}{3 N (1+N)}
        -\frac{896}{3} S_{-2,2,2}
        -\frac{128}{3} S_{-2,2,-2}
        -\frac{8960}{3} S_{-2,3,1}
\nonumber\\ &&     
    -\frac{32 \big(
                220-393 N+39 N^2\big) S_{-3,1,1}}{3 N (1+N)}
        -640 S_{-3,1,-2}
        +\frac{224}{3} S_{-3,2,1}
        +\frac{1408}{3} S_{-3,-2,1}
        -\frac{15104}{3} S_{-4,1,1}
\nonumber\\ &&       
+\frac{64}{3} S_{2,2,1,1}
        +2048 S_{2,-2,1,1}
        +704 S_{3,1,1,1}
        -\frac{192 \big(
                -40+49 N+N^2\big) S_{-2,1,1,1}}{N (1+N)}
        +192 S_{-2,1,1,2}
\nonumber\\ &&         
-128 S_{-2,2,1,1}
        +\frac{2816}{3} S_{-2,-2,1,1}
        +256 S_{-3,1,1,1}
        +9216 S_{-2,1,1,1,1}
\Biggr\} ~,
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
%%%texparser:LHS:wcF2g3%%%
&& C_{F_2,g}^{(3)} =
\nonumber\\ 
&& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                -
                \frac{256 S_{2,1} P_{553}}{9 N (1+N)^2 (2+N) (3+N)}
                +\frac{16 S_1^3 P_{608}}{81 (N-1) N^3 (1+N)^3 
(2+N)^2}
\nonumber\\ 
&&
                +\frac{32 S_3 P_{627}}{81 (N-1) N^3 (1+N)^3 (2+N)^2 
(3+N)}
                -\frac{4 S_2 P_{648}}{27 (N-1) N^4 (1+N)^4 (2+N)^3 
(3+N)}
\nonumber\\ &&
                +\frac{P_{663}}{243 (N-2)^2 (N-1) N^6 (1+N)^6 
(2+N)^5 (3+N)}
\nonumber\\ &&
                -\frac{64 \zeta_3 P_{630}}{9 (N-2) (N-1) N^3 (1+N)^3 
(2+N)^2 (3+N)}
\nonumber\\ &&
                +\Biggl(
                        -\frac{16 S_2 P_{625}}{27 (N-1) N^3 (1+N)^3 
(2+N)^2 (3+N)}
\nonumber\\ &&
                        -\frac{8 P_{659}}{243 (N-2) (N-1) N^5 
(1+N)^5 (2+N)^4 (3+N)}
                        +\frac{32 \big(
                                -74+35 N+35 N^2\big) S_3}{27 N (1+N) 
(2+N)}
\nonumber\\ &&
                        -\frac{128 (N-1) S_{2,1}}{3 N (1+N)}
                        +\frac{512 S_{-2,1}}{3 N (1+N) (2+N)}
                        +\frac{64 \big(
                                46+5 N+5 N^2\big) \zeta_3}{9 N (1+N) 
(2+N)}
                \Biggr) S_1
\nonumber\\ &&               
 +\Biggl(
                        \frac{4 P_{641}}{81 (N-1) N^4 (1+N)^4 
(2+N)^3}
                        -\frac{8 \big(
                                62+7 N+7 N^2\big) S_2}{9 N (1+N) 
(2+N)}
                \Biggr) S_1^2
                +\frac{68 \big(
                        2+N+N^2\big) S_1^4}{27 N (1+N) (2+N)}
\nonumber\\ &&              
  +\frac{4 \big(
                        226+17 N+17 N^2\big) S_2^2}{9 N (1+N) (2+N)}
                -\frac{56 \big(
                        -14+17 N+17 N^2\big) S_4}{9 N (1+N) (2+N)}
\nonumber\\ &&                
+\Biggl(
                        -\frac{64 S_1 P_{594}}{9 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&                   
     -
                        \frac{32 P_{636}}{9 (N-2)^2 (N-1) N^3 
(1+N)^2 (2+N)^3 (3+N)}
                        -\frac{512 S_1^2}{3 N (1+N) (2+N)}
\nonumber\\ &&                    
    +\frac{512 S_2}{3 N (1+N) (2+N)}
                \Biggr) S_{-2}
                + \frac{256 S_{-2}^2}{3 N (1+N) (2+N)}
                +\Biggl(
                        \frac{256 S_1}{N (1+N) (2+N)}
\nonumber\\ &&
+               
         \frac{128 P_{593}}{9 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                \Biggr) S_{-3}
                +\frac{1024 S_{-4}}{3 N (1+N) (2+N)}
\nonumber\\ &&                
+\frac{64 \big(
                        10+3 N+3 N^2\big) S_{3,1}}{3 N (1+N) (2+N)}
                +\frac{512 (-3+5 N) S_{-2,1}}{9 N^2 (1+N) (2+N)}
                -\frac{512 S_{-2,2}}{3 N (1+N) (2+N)}
\nonumber\\ &&             
   -\frac{1024 S_{-3,1}}{3 N (1+N) (2+N)}
                +\frac{64 \big(
                        -10+N+N^2\big) S_{2,1,1}}{3 N (1+N) (2+N)}
        \Biggr]
\nonumber\\ &&     
   +\textcolor{blue}{C_A T_F N_F} \Biggl[
                -\frac{96 \zeta_2^2 P_{563}}{5 (N-1) N^2 (1+N)^2 
(2+N)^2}
                -\frac{16 S_{2,1,1} P_{564}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2}
\nonumber\\ &&      
          -\frac{2 S_1^4 P_{580}}{27 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{2 S_2^2 P_{582}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&              
  -\frac{32 S_{-2,1,1} P_{595}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&
                +\frac{16 S_{-2,2} P_{596}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&           
     +\frac{16 S_{-3,1} P_{597}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&        
        -
                \frac{16 S_{3,1} P_{601}}{3 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
\nonumber\\ &&           
     +\frac{4 S_4 P_{616}}{9 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                +\frac{8 S_{2,1} P_{632}}{9 (N-1) N^3 (1+N)^3 (2+N)^3 
(3+N)}
\nonumber\\ &&
                -\frac{16 S_{-2,1} P_{638}}{9 (N-2) (N-1) N^3 
(1+N)^3 (2+N)^3 (3+N)}
\nonumber\\ &&            
    -\frac{8 \zeta_3 P_{640}}{9 (N-2) (N-1) N^3 (1+N)^3 
(2+N)^3 (3+N)}
\nonumber\\ &&
                -\frac{8 S_3 P_{642}}{81 (N-2) (N-1) N^3 (1+N)^3 
(2+N)^3 (3+N)}
\nonumber\\ &&
                +\frac{P_{664}}{972 (N-2)^2 (N-1) N^6 (1+N)^6 
(2+N)^5 (3+N)}
                +\Biggl(
                        \frac{8 S_{2,1} P_{555}}{3 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                   
      -\frac{32 S_{-2,1} P_{584}}{3 (N-2) N^2 
(1+N)^2 (2+N)^2 (3+N)}
                        -\frac{8 S_3 P_{612}}{27 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&
                        -\frac{8 \zeta_3 P_{618}}{9 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
                        +\frac{4 S_2 P_{635}}{27 (N-1) N^3 (1+N)^3 
(2+N)^3 (3+N)}
\nonumber\\ &&
                        +\frac{2 P_{661}}{243 (N-2)^2 (N-1) N^5 
(1+N)^5 (2+N)^5 (3+N)}
                        -\frac{80 \big(
                                2+N+N^2\big) S_2^2}{N (1+N) (2+N)}
\nonumber\\ &&                       
  +\frac{8 \big(
                                382+47 N+47 N^2\big) S_4}{3 N (1+N) 
(2+N)}
                        +\frac{64 \big(
                                -130+7 N+7 N^2\big) S_{3,1}}{3 N 
(1+N) (2+N)}
                        +\frac{128 \big(
                                54+5 N+5 N^2\big) S_{-2,2}
                        }{N (1+N) (2+N)}
\nonumber\\ &&                
         +
                        \frac{16 \big(
                                1378+113 N+113 N^2\big) S_{-3,1}}{3 N 
(1+N) (2+N)}
                        -\frac{32 \big(
                                1214+127 N+127 N^2\big) S_{-2,1,1}}{3 
N (1+N) (2+N)}
\nonumber\\ && 
                        -\frac{80 \big(
                                2+N+N^2\big) S_{2,1,1}}{N (1+N) 
(2+N)}
                        -\frac{96 \big(
                                2+N+N^2\big) \zeta_2^2}{5 N (1+N) 
(2+N)}
                \Biggr) S_1
                +\Biggl(
                        \frac{4 S_2 P_{581}}{9 (N-1) N^2 (1+N)^2 
(2+N)^2}
\nonumber\\ && 
                        +\frac{P_{654}}{81 (N-2) (N-1) N^4 (1+N)^4 
(2+N)^4 (3+N)}
                        -\frac{8 \big(
                                -310+13 N+13 N^2\big) S_3}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
                        -\frac{32 \big(
                                2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
                        +\frac{32 \big(
                                286+35 N+35 N^2\big) S_{-2,1}}{3 N 
(1+N) (2+N)}
                        +\frac{32 \big(
                                -166+19 N+19 N^2\big) \zeta_3}{3 N 
(1+N) (2+N)}
                \Biggr) 
\nonumber\\ && \times
S_1^2
                +\Biggl(
                        -\frac{4 P_{629}}{81 (N-1) N^3 (1+N)^3 
(2+N)^3}
                        +\frac{136 \big(
                                2+N+N^2\big) S_2}{3 N (1+N) (2+N)}
                \Biggr) S_1^3
\nonumber\\ && 
                +\Biggl(
                        \frac{P_{656}}{27 (N-2) (N-1) N^4 (1+N)^4 
(2+N)^4 (3+N)}
                        +\frac{8 \big(
                                -898+7 N+7 N^2\big) S_3}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
                        -\frac{128 \big(
                                72+7 N+7 N^2\big) S_{-2,1}}{N (1+N) 
(2+N)}
                        -\frac{96 \big(
                                2+3 N+3 N^2\big) \zeta_3}{N (1+N) 
(2+N)}
                \Biggr) S_2
                -\frac{256 \big(
                        11+N+N^2\big) S_5}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 +\Biggl(
                        -
                        \frac{8 S_2 P_{603}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&                
         +\frac{8 S_1^2 P_{606}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ && 
                        -\frac{8 P_{655}}{9 (N-2)^2 (N-1) N^4 
(1+N)^4 (2+N)^3 (3+N)}
\nonumber\\ &&                
         +\Biggl(
                                -\frac{16 P_{644}}{9 (N-2)^2 (N-1) 
N^3 (1+N)^3 (2+N)^3 (3+N)}
                                -\frac{48 \big(
                                        18+N+N^2\big) S_2}{N (1+N) 
(2+N)}
                        \Biggr) S_1
\nonumber\\ &&                
         +\frac{16 \big(
                                178+17 N+17 N^2\big) S_1^3}{9 N (1+N) 
(2+N)}
                        -\frac{64 \big(
                                -2+35 N+35 N^2\big) S_3}{9 N (1+N) 
(2+N)}
                        +\frac{64 \big(
                                146+13 N+13 N^2\big) S_{2,1}}{N (1+N) 
(2+N)}
\nonumber\\ && 
                        -\frac{128 \big(
                                2+N+N^2\big) S_{-2,1}}{3 N (1+N) 
(2+N)}
                        -\frac{1024 \big(
                                4-2 N+N^2\big) \zeta_3}{N (1+N) 
(2+N)}
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{256 \big(
                                11+N+N^2\big) S_1}{3 N (1+N) (2+N)}
\nonumber\\ && 
+                        \frac{32 P_{586}}{3 (N-2) N^2 (1+N)^2 (2+N)^2 
(3+N)}
                \Biggr) S_{-2}^2
\nonumber\\ &&                 
+\Biggl(
                        -\frac{16 S_1 P_{600}}{3 (N-2) (N-1) N^2 
(1+N)^2 (2+N)^2 (3+N)}
                        -\frac{16 \big(
                                490+41 N+41 N^2\big) S_1^2}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
                        +\frac{8 P_{639}}{9 (N-2) (N-1) N^3 (1+N)^3 
(2+N)^3 (3+N)}
                        +\frac{128 \big(
                                107+10 N+10 N^2\big) S_2}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
                        -\frac{32 \big(
                                -22+5 N+5 N^2\big) S_{-2}
                        }{N (1+N) (2+N)}
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{8 P_{602}}{3 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
\nonumber\\ && 
                        -\frac{16 \big(
                                198+19 N+19 N^2\big) S_1}{N (1+N) 
(2+N)}
                \Biggr) S_{-4}
                -\frac{16 \big(
                        -562+31 N+31 N^2\big) S_{-5}}{3 N (1+N) 
(2+N)}
                +\frac{64 \big(
                        38+N+N^2\big) S_{2,3}}{N (1+N) (2+N)}
\nonumber\\ &&                
 +\frac{160 \big(
                        86+7 N+7 N^2\big) S_{2,-3}}{3 N (1+N) (2+N)}
                -\frac{64 \big(
                        134+13 N+13 N^2\big) S_{4,1}}{3 N (1+N) 
(2+N)}
                -\frac{256 \big(
                        50+19 N+N^2\big) S_{-2,3}}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 +\frac{256 \big(
                        7+7 N+N^2\big) S_{-4,1}}{N (1+N) (2+N)}
                -\frac{64 \big(
                        434+37 N+37 N^2\big) S_{2,1,-2}}{3 N (1+N) 
(2+N)}
                -\frac{16 \big(
                        2+N+N^2\big) S_{2,2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{96 \big(
                        -46+N+N^2\big) S_{3,1,1}}{N (1+N) (2+N)}
                -\frac{64 \big(
                        118+11 N+11 N^2\big) S_{-2,1,-2}}{3 N (1+N) 
(2+N)}
\nonumber\\ &&               
 -\frac{2560 \big(
                        11+N+N^2\big) S_{-2,2,1}}{3 N (1+N) (2+N)}
                -\frac{160 \big(
                        58+5 N+5 N^2\big) S_{-3,1,1}}{N (1+N) (2+N)}
                +\frac{160 \big(
                        2+N+N^2\big) S_{2,1,1,1}}{N (1+N) (2+N)}
\nonumber\\ &&                
 +\frac{320 \big(
                        178+17 N+17 N^2\big) S_{-2,1,1,1}}{3 N (1+N) 
(2+N)}
                -\frac{80 \big(
                        118-95 N+N^2\big) \zeta_5}{N (1+N) (2+N)}
        \Biggr]
\Biggr\}
\nonumber\\ &&
+\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl\{
        \frac{32 S_1^3 P_{556}}{81 (N-1) N (1+N)^2 (2+N)^2}
        +\frac{128 S_{2,1} P_{557}}{27 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&       
  -\frac{64 S_3 P_{559}}{81 (N-1) N (1+N)^2 (2+N)^2}
        -\frac{16 S_2 P_{611}}{81 (N-1) N^2 (1+N)^3 (2+N)^3}
\nonumber\\ &&        
 +\frac{8 P_{660}}{243 (N-2) (N-1) N^5 (1+N)^5 (2+N)^5 
(3+N)}
        +\frac{32 \zeta_3 P_{577}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&   
      +\Biggl(
                -\frac{32 S_2 P_{578}}{27 (N-1) N^2 (1+N)^2 (2+N)^2}
 +\frac{8 P_{650}}{243 (N-1) N^4 (1+N)^4 (2+N)^4}
\nonumber\\ && 
                +\frac{32 \big(
                        110+19 N+19 N^2\big) S_3}{27 N (1+N) (2+N)}
                +\frac{256 \big(
                        -1+N+N^2\big) S_{2,1}}{9 N (1+N) (2+N)}
                -\frac{256 S_{-2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{32 \big(
                        62+13 N+13 N^2\big) \zeta_3}{9 N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{16 P_{615}}{81 (N-1) N^2 (1+N)^3 (2+N)^3}
\nonumber\\ &&                
 -\frac{8 \big(
                        14+19 N+19 N^2\big) S_2}{9 N (1+N) (2+N)}
        \Biggr) S_1^2
        +\frac{28 \big(
                2+N+N^2\big) S_1^4}{27 N (1+N) (2+N)}
        +\frac{4 \big(
                -34+31 N+31 N^2\big) S_2^2}{9 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{56 \big(
                -10+7 N+7 N^2\big) S_4}{9 N (1+N) (2+N)}
        +\Biggl(
                -\frac{64 S_1 P_{568}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&           
      -\frac{32 P_{631}
                }{81 (N-2) (N-1) N^3 (1+N)^2 (2+N)^3 (3+N)}
                -
                \frac{32 (N-2) (3+N) S_1^2}{3 N (1+N) (2+N)}
\nonumber\\ &&        
         +\frac{32 (N-2) (3+N) S_2}{3 N (1+N) (2+N)}
        \Biggr) S_{-2}
        -\frac{128 S_{-2}^2}{3 N (1+N) (2+N)}
        +\Biggl(
                \frac{128 P_{573}}{27 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&            
     +\frac{128 \big(
                        -1+N+N^2\big) S_1}{3 N (1+N) (2+N)}
        \Biggr) S_{-3}
        -\frac{64 \big(
                38+7 N+7 N^2\big) S_{-4}}{9 N (1+N) (2+N)}
        -\frac{128 \big(
                13+5 N+5 N^2\big) S_{3,1}}{9 N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{256 (-3+5 N) S_{-2,1}}{9 N^2 (1+N) (2+N)}
        +\frac{256 S_{-2,2}}{3 N (1+N) (2+N)}
        +\frac{512 S_{-3,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&       
 -\frac{64 \big(
                -16+N+N^2\big) S_{2,1,1}}{9 N (1+N) (2+N)}
\Biggr\}
\nonumber\\ &&
+
\textcolor{blue}{C_A^2 T_F N_F} \Biggl\{
        \frac{48 (N-2) (3+N) \zeta_2^2 P_{554}}{5 (N-1) N^2 (1+N)^2 
(2+N)^2}
        +\frac{S_2^2 P_{561}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&   
        +\frac{S_1^4 P_{562}}{27 (N-1) N^2 (1+N)^2 (2+N)^2}
      +\frac{16 S_{2,1,1} P_{569}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&   
      +\frac{8 S_{3,1} P_{589}}{9 (N-2) N^2 (1+N)^2 (2+N)^2 (3+N)}
        -\frac{32 S_{-2,1,1} P_{604}}{3 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
\nonumber\\ && 
        +\frac{16 S_{-2,2} P_{605}}{3 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
\nonumber\\ &&       
  +
        \frac{16 S_{-3,1} P_{607}}{3 (N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
\nonumber\\ && 
        -\frac{2 S_4 P_{617}}{9 (N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
        -\frac{8 S_{2,1} P_{628}}{27 (N-1) N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&    
     -\frac{32 S_{-2,1} P_{637}}{9 (N-2) (N-1) N^3 (1+N)^3 
(2+N)^3 (3+N)}
\nonumber\\ && 
        +\frac{4 \zeta_3 P_{643}}{9 (N-2) (N-1)^2 N^3 (1+N)^3 
(2+N)^3 (3+N)}
\nonumber\\ &&
        +\frac{8 S_3 P_{649}}{81 (N-2) (N-1)^2 N^3 (1+N)^3 (2+N)^3 
(3+N)}
\nonumber\\ &&
        -\frac{4 P_{665}}{243 (N-2) (N-1)^2 N^6 (1+N)^6 (2+N)^6 
(3+N)}
        +\Biggl(
                -\frac{16 S_{2,1} P_{558}}{9 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                
 +\frac{16 S_{-2,1} P_{598}}{(N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                -\frac{32 \big(
                        -70+N+N^2\big) S_{3,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&
                +\frac{8 \zeta_3 P_{613}}{9 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                -\frac{48 \big(
                        2+N+N^2\big) S_4}{N (1+N) (2+N)}
\nonumber\\ && 
                -\frac{8 S_3 P_{614}}{27 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                +\frac{8 S_2 P_{634}}{27 (N-1)^2 N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&               
  -\frac{4 P_{662}}{243 (N-2) (N-1)^2 N^5 (1+N)^5 
(2+N)^5 (3+N)}
                -\frac{124 \big(
                        2+N+N^2\big) S_2^2}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{32 \big(
                        226+5 N+5 N^2\big) S_{-2,2}
                }{3 N (1+N) (2+N)}
                -
                \frac{80 \big(
                        106+5 N+5 N^2\big) S_{-3,1}}{3 N (1+N) (2+N)}
                -\frac{16 \big(
                        2+N+N^2\big) S_{2,1,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&               
 -\frac{32 \big(
                        -374+5 N+5 N^2\big) S_{-2,1,1}}{3 N (1+N) 
(2+N)}
                +\frac{96 \big(
                        2+N+N^2\big) \zeta_2^2}{5 N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{2 S_2 P_{583}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{2 P_{653}}{81 (N-1)^2 N^4 (1+N)^4 (2+N)^4}
\nonumber\\ &&                 
-\frac{8 \big(
                        154+29 N+29 N^2\big) S_3}{3 N (1+N) (2+N)}
                +\frac{32 \big(
                        2+N+N^2\big) S_{2,1}}{3 N (1+N) (2+N)}
                +\frac{32 \big(
                        -22+3 N+3 N^2\big) S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\ &&                 
+\frac{16 \big(
                        190+17 N+17 N^2\big) \zeta_3}{3 N (1+N) 
(2+N)}
        \Biggr) S_1^2
        +\Biggl(
                -\frac{8 P_{633}}{81 (N-1)^2 N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&                
 +\frac{128 \big(
                        2+N+N^2\big) S_2}{9 N (1+N) (2+N)}
        \Biggr) S_1^3
        -\frac{4 \big(
                2+N+N^2\big) S_1^5}{3 N (1+N) (2+N)}
        +\Biggl(
                \frac{2 P_{652}}{81 (N-1)^2 N^4 (1+N)^4 (2+N)^4}
\nonumber\\ &&             
    -\frac{8 \big(
                        -658+31 N+31 N^2\big) S_3}{9 N (1+N) (2+N)}
                +\frac{128 \big(
                        27+2 N+2 N^2\big) S_{-2,1}}{N (1+N) (2+N)}
                +\frac{48 (N-1) \zeta_3}{N (1+N)}
        \Biggr) S_2
\nonumber\\ &&         
+\frac{32 \big(
                26+7 N+7 N^2\big) S_5}{3 N (1+N) (2+N)}
        +\Biggl[
                \frac{8 S_1^2 P_{575}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{8 S_2 P_{576}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&
 +\frac{8 P_{658}}{81 (N-2) (N-1)^2 N^4 (1+N)^4 
(2+N)^4 (3+N)}
\nonumber\\ &&               
  +\Biggl(
                        \frac{16 P_{646}}{9 (N-2) (N-1)^2 N^3 
(1+N)^3 (2+N)^3 (3+N)}
                        -\frac{16 \big(
                                -50+11 N+11 N^2\big) S_2}{3 N (1+N) 
(2+N)}
                \Biggr) S_1
\nonumber\\ &&
                -\frac{16 \big(
                        26+N+N^2\big) S_1^3}{3 N (1+N) (2+N)} 
 +\frac{128 \big(
                        5+4 N+4 N^2\big) S_3}{3 N (1+N) (2+N)}
                -\frac{1024 \big(
                        11+N+N^2\big) S_{2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&               
  +\frac{128 \big(
                        2+N+N^2\big) S_{-2,1}}{3 N (1+N) (2+N)}
                +\frac{128 \big(
                        7-4 N+2 N^2\big) \zeta_3}{N (1+N) (2+N)}
        \Biggr] S_{-2}
\nonumber\\ &&       
 +\Biggl(
                -\frac{8 P_{599}}{3 (N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
                -\frac{16 \big(
                        18+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) S_{-2}^2
\nonumber\\ &&         
+\Biggl(
                -\frac{8 S_1 P_{610}}{3 (N-2) (N-1) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                -\frac{16 \big(
                        -122+29 N+29 N^2\big) S_1^2}{3 N (1+N) (2+N)}
\nonumber\\ &&
                -\frac{16 P_{647}}{27 (N-2) (N-1)^2 N^3 (1+N)^3 
(2+N)^3 (3+N)}
                -\frac{32 \big(
                        64+9 N+9 N^2\big) S_2}{N (1+N) (2+N)}
\nonumber\\ &&             
    +\frac{32 \big(
                        -10+13 N+13 N^2\big) S_{-2}
                }{3 N (1+N) (2+N)}
        \Biggr) S_{-3}
        +\Biggl(
                -
                \frac{8 P_{609}}{9 (N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
\nonumber\\ &&
                +\frac{128 \big(
                        13+2 N+2 N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) S_{-4}
        +\frac{16 \big(
                -238+N+N^2\big) S_{-5}}{3 N (1+N) (2+N)}
        -\frac{48 \big(
                14+N+N^2\big) S_{2,3}}{N (1+N) (2+N)}
\nonumber\\ &&   
     +\frac{128 \big(
                -34+N+N^2\big) S_{2,-3}}{3 N (1+N) (2+N)}
        +\frac{16 \big(
                146+19 N+19 N^2\big) S_{4,1}}{3 N (1+N) (2+N)}
        -\frac{128 \big(
                -38-7 N+2 N^2\big) S_{-2,3}}{3 N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{32 \big(
                142+71 N+35 N^2\big) S_{-4,1}}{3 N (1+N) (2+N)}
        +\frac{1024 \big(
                11+N+N^2\big) S_{2,1,-2}}{3 N (1+N) (2+N)}
        +\frac{176 \big(
                2+N+N^2\big) S_{2,2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&    
     -\frac{1152 S_{3,1,1}}{N (1+N) (2+N)}
        -\frac{64 \big(
                -22+7 N+7 N^2\big) S_{-2,1,-2}}{3 N (1+N) (2+N)}
        +\frac{64 \big(
                178+17 N+17 N^2\big) S_{-2,2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&        
 +\frac{32 \big(
                130+17 N+17 N^2\big) S_{-3,1,1}}{N (1+N) (2+N)}
        -\frac{64 \big(
                322+17 N+17 N^2\big) S_{-2,1,1,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&        
+\frac{160 \big(
                14-11 N+N^2\big) \zeta_5}{N (1+N) (2+N)}
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        \frac{S_1^4 P_{551}}{9 N^2 (1+N)^2 (2+N)}
        -\frac{64 S_{-2,2} P_{566}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&
        -\frac{32 S_{-3,1} P_{570}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
        +\frac{64 S_{-2,1,1} P_{571}}{3 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
        +
        \frac{S_2^2 P_{552}}{3 N^2 (1+N)^2 (2+N)}
        +\frac{32 S_{3,1} P_{585}}{3 (N-2) N^2 (1+N)^2 (2+N)^2 (3+N)}
        -\frac{16 S_{2,1} P_{587}}{3 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&       
  -\frac{2 S_4 P_{590}}{3 (N-2) N^2 (1+N)^2 (2+N)^2 (3+N)}
        +\frac{32 S_{-2,1} P_{621}}{3 (N-2) N^3 (1+N)^3 (2+N)^2 
(3+N)}
\nonumber\\ &&       
        +\frac{4 S_3 P_{626}}{9 (N-2) N^3 (1+N)^3 (2+N)^2 (3+N)}
  +\frac{P_{657}}{12 (N-2)^2 N^6 (1+N)^6 (2+N) (3+N)}
\nonumber\\ && 
        +\frac{16 \zeta_3 P_{624}}{3 (N-2) N^3 (1+N)^3 (2+N)^2 (3+N)}
        +\Biggl(
                -\frac{64 S_{-2,1} P_{567}}{3 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                +\frac{16 \zeta_3 P_{591}}{3 (N-2) N^2 (1+N)^2 
(2+N)^2 (3+N)}
                -\frac{8 S_3 P_{592}}{9 (N-2) N^2 (1+N)^2 (2+N)^2 
(3+N)}
\nonumber\\ && 
                +\frac{2 S_2 P_{588}}{3 N^3 (1+N)^3 (2+N)^2}
                -\frac{2 P_{651}}{3 (N-2) N^5 (1+N)^5 (2+N)^2 (3+N)}
                -\frac{188 \big(
                        2+N+N^2\big) S_2^2}{3 N (1+N) (2+N)}
\nonumber\\ &&               
                +
                \frac{32 \big(
                        -20+12 N+18 N^2+3 N^3\big) S_{2,1}}{3 N (1+N) 
(2+N)^2}
                -\frac{32 \big(
                        -262+13 N+13 N^2\big) S_{3,1}}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
 -\frac{8 \big(
                        766+95 N+95 N^2\big) S_4}{3 N (1+N) (2+N)}
                +\frac{128 \big(
                        -14+N+N^2\big) S_{-2,2}}{N (1+N) (2+N)}
                +\frac{64 \big(
                        -70+13 N+13 N^2\big) S_{-3,1}}{3 N (1+N) 
(2+N)}
\nonumber\\ && 
                +\frac{256 \big(
                        2+N+N^2\big) S_{2,1,1}}{3 N (1+N) (2+N)}
                +\frac{128 \big(
                        98+N+N^2\big) S_{-2,1,1}}{3 N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{2 S_2 P_{560}}{3 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                
 +\frac{P_{619}}{3 N^4 (1+N)^4 (2+N)^2}
                -\frac{48 \big(
                        18+N+N^2\big) S_3}{N (1+N) (2+N)}
                +\frac{64 \big(
                        2+N+N^2\big) S_{2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&               
 -\frac{256 \big(
                        14+N+N^2\big) S_{-2,1}}{3 N (1+N) (2+N)}
                -\frac{128 \big(
                        -14+5 N+5 N^2\big) \zeta_3}{3 N (1+N) (2+N)}
        \Biggr) S_1^2
        +\Biggl(
                -\frac{2 P_{579}}{9 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&               
  +\frac{472 \big(
                        2+N+N^2\big) S_2}{9 N (1+N) (2+N)}
        \Biggr) S_1^3
        -\frac{20 \big(
                2+N+N^2\big) S_1^5}{3 N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{623}}{3 N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&               
 +\frac{16 \big(
                        1462+83 N+83 N^2\big) S_3}{9 N (1+N) (2+N)}
                +\frac{256 \big(
                        38+N+N^2\big) S_{-2,1}}{3 N (1+N) (2+N)}
                +
                \frac{192 \big(
                        2+N+N^2\big) \zeta_3}{N (1+N) (2+N)}
        \Biggr) S_2
\nonumber\\ &&         
+\frac{64 \big(
                82+17 N+17 N^2\big) S_5}{3 N (1+N) (2+N)}
        +\Biggl(
                \frac{8 P_{645}}{3 (N-2)^2 N^4 (1+N)^4 (2+N)^2 (3+N)}
\nonumber\\ &&          
       +\Biggl(
                        \frac{32 P_{620}}{3 (N-2) N^3 (1+N)^3 (2+N)^2 
(3+N)}
                        -\frac{640 \big(
                                2+N+N^2\big) S_2}{3 N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&                
 +\frac{64 \big(
                        -27+30 N+22 N^2+6 N^3\big) S_1^2}{3 N^2 
(1+N)^2 (2+N)}
                -\frac{64 \big(
                        -7+3 N-N^2+2 N^3\big) S_2}{N^2 (1+N)^2 (2+N)}
\nonumber\\ && 
                +\frac{640 \big(
                        2+N+N^2\big) S_1^3}{9 N (1+N) (2+N)}
                +\frac{512 \big(
                        5+7 N+7 N^2\big) S_3}{9 N (1+N) (2+N)}
                -\frac{3072 S_{2,1}}{N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{128 \big(
                        2+N+N^2\big) S_{-2,1}}{3 N (1+N) (2+N)}
                +\frac{512 \big(
                        9-4 N+2 N^2\big) \zeta_3}{N (1+N) (2+N)}
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{256 \big(
                        8+N+N^2\big) S_1}{3 N (1+N) (2+N)}
\nonumber\\ &&              
   -\frac{32 P_{574}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
        \Biggr) S_{-2}^2
        +\Biggl(
                \frac{32 S_1 P_{565}}{3 (N-2) N^2 (1+N)^2 (2+N) 
(3+N)}
\nonumber\\ && 
                -\frac{16 P_{622}}{3 (N-2) N^3 (1+N)^3 (2+N)^2 (3+N)}
                -\frac{64 \big(
                        -2+11 N+11 N^2\big) S_1^2}{3 N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{64 \big(
                        74+N+N^2\big) S_2}{3 N (1+N) (2+N)}
                +
                \frac{512 \big(
                        1+N+N^2\big) S_{-2}}{N (1+N) (2+N)}
        \Biggr) S_{-3}
        +\Biggl(
                \frac{512 S_1}{N (1+N) (2+N)}
\nonumber\\ && 
                -\frac{32 P_{572}}{3 (N-2) N^2 (1+N)^2 (2+N) (3+N)}
        \Biggr) S_{-4}
        +\frac{32 \big(
                -10+67 N+67 N^2\big) S_{-5}}{3 N (1+N) (2+N)}
\nonumber\\ &&    
     -\frac{128 \big(
                20+N+N^2\big) S_{2,3}}{N (1+N) (2+N)}
        +\frac{192 (N-2) (3+N) S_{2,-3}}{N (1+N) (2+N)}
        +\frac{32 \big(
                98+13 N+13 N^2\big) S_{4,1}}{N (1+N) (2+N)}
\nonumber\\ &&    
     -\frac{64 \big(
                2-47 N+25 N^2\big) S_{-2,3}}{3 N (1+N) (2+N)}
        -\frac{32 \big(
                20+13 N+13 N^2+12 N^3\big) S_{2,1,1}}{3 N^2 (1+N)^2 
(2+N)}
\nonumber\\ && 
        -\frac{64 \big(
                -2+27 N+3 N^2\big) S_{-4,1}}{N (1+N) (2+N)}
        -\frac{128 \big(
                -70+N+N^2\big) S_{2,1,-2}}{3 N (1+N) (2+N)}
        -\frac{160 \big(
                2+N+N^2\big) S_{2,2,1}}{3 N (1+N) (2+N)}
\nonumber\\ && 
        -\frac{4608 S_{3,1,1}}{N (1+N) (2+N)}
        -\frac{128 \big(
                -22+N+N^2\big) S_{-2,1,-2}}{3 N (1+N) (2+N)}
        -\frac{64 \big(
                -142+N+N^2\big) S_{-3,1,1}}{3 N (1+N) (2+N)}
\nonumber\\ && 
        +\frac{3072 S_{-2,2,1}}{N (1+N) (2+N)}
        -\frac{160 \big(
                2+N+N^2\big) S_{2,1,1,1}}{N (1+N) (2+N)}
        -\frac{128 \big(
                146+N+N^2\big) S_{-2,1,1,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&        
+
        \frac{48 (N-1) \big(
                -2+3 N+3 N^2\big) \zeta_2^2}{5 N^2 (1+N)^2}
        -\frac{160 \big(
                -66+49 N+N^2\big) \zeta_5}{N (1+N) (2+N)}
\Biggr\}.
\end{eqnarray}

==> (inline-4) <==
\begin{eqnarray}
%%%texparser:LHS:wcF33%%%
C_{F_3}^{\rm NS,(3)} &=& \textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                -
                \frac{20 \zeta_5 P_{754}}{3 N (1+N)}
                +\frac{8 S_{-2,1,-2} P_{758}}{3 N (1+N)}
     +\frac{16 S_{-2,3} P_{760}}{9 N (1+N)}
                +\frac{36 \zeta_2^2 P_{764}}{5 N^2 (1+N)^2}
\nonumber\\ &&           
                -\frac{4 S_5 P_{766}}{9 N (1+N)}
                -\frac{4 S_{2,1,1} P_{776}}{3 N^2 (1+N)^2}
                +\frac{S_2^2 P_{788}}{27 N^2 (1+N)^2}
                -\frac{4 S_{-3,1} P_{815}}{9 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ && 
                +\frac{8 S_{-2,2} P_{821}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
                +\frac{4 S_4 P_{837}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&
                +\frac{4 S_{3,1} P_{838}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
                -\frac{8 S_{-2,1,1} P_{839}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                +\frac{\zeta_3 P_{850}}{3 (-1+N) N^3 (1+N)^3 (2+N)}
                +\frac{P_{884}}{648 (-1+N)^2 N^6 (1+N)^6 (2+N)}
\nonumber\\ &&
              +\Biggl(
                         \frac{2 \zeta_3 P_{828}}{3 (-1+N) N^2 (1+N)^2 
(2+N)}
                        -\frac{2 S_3 P_{820}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                        +\frac{8 S_{-2,1} P_{836}}{27 (-1+N) N^2 
(1+N)^2 (2+N)}
                        +\frac{P_{878}}{648 (-1+N)^2 N^5 (1+N)^5 
(2+N)}
\nonumber\\ &&
                        +\frac{4 S_{2,1} P_{782}}{9 N^2 (1+N)^2}
                        +\Biggl(
                                \frac{P_{843}}{162 N^3 (1+N)^3 (2+N)}
                                -\frac{2960}{3} S_3
                                +\frac{160}{3} S_{2,1}
                                -\frac{15104}{3} S_{-2,1}
\nonumber\\ &&
                                +480 \zeta_3
                        \Biggr) S_2
                        +\frac{8 \big(
                                15+236 N+236 N^2\big) S_2^2}{9 N 
(1+N)}
                        +
                        \frac{8 \big(
                                -99+734 N+734 N^2\big) S_4}{9 N 
(1+N)}
\nonumber\\ &&
                        +256 S_5
                        +\frac{2080}{3} S_{2,3}
                        +3920 S_{2,-3}
                        -\frac{8 \big(
                                -1212+869 N+869 N^2\big) S_{3,1}}{9 N 
(1+N)}
                        +240 S_{4,1}
\nonumber\\ &&                        
-\frac{8 \big(
                                1662+61 N+61 N^2\big) S_{-2,2}}{9 N 
(1+N)}
                        -3840 S_{-2,3}
                        -\frac{32 \big(
                                107+50 N+50 N^2\big) S_{-3,1}}{3 N 
(1+N)}
\nonumber\\ &&
                        +64 S_{-2,-3}
                        -\frac{4000}{3} S_{-4,1}
                        -\frac{40 \big(
                                6+13 N+13 N^2\big) S_{2,1,1}}{3 N 
(1+N)}
                        -\frac{11552}{3} S_{2,1,-2}
                        -\frac{32}{3} S_{2,2,1}
\nonumber\\ &&                     
   +1984 S_{3,1,1}
                        -\frac{32 \big(
                                -1020+239 N+239 N^2\big) 
S_{-2,1,1}}{9 N (1+N)}
                        -\frac{11744}{3} S_{-2,1,-2}
                        -\frac{12224}{3} S_{-2,2,1}
\nonumber\\ &&                      
  -\frac{6784}{3} S_{-3,1,1}
                        -128 S_{2,1,1,1}
                        +11776 S_{-2,1,1,1}
                        +560 \zeta_5
                \Biggl) S_1
                +\Biggl(
                        -\frac{4 S_2 P_{786}}{9 N^2 (1+N)^2}
\nonumber\\ &&                  
      +\frac{P_{868}}{36 (-1+N) N^4 (1+N)^4 (2+N)}
                        -\frac{40}{3} S_2^2
                        +\frac{4 \big(
                                -744+733 N+733 N^2\big) S_3}{9 N 
(1+N)}
                        -88 S_4
\nonumber\\ &&                         
+\frac{16 \big(
                                30+29 N+29 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        -\frac{2464}{3} S_{3,1}
                        +\frac{208 \big(
                                -54+19 N+19 N^2\big) S_{-2,1}}{9 N 
(1+N)}
\nonumber\\ &&
                        +\frac{7216}{3} S_{-2,2}
                        +\frac{6304}{3} S_{-3,1}
                        +80 S_{2,1,1}
                        -
                        \frac{16256}{3} S_{-2,1,1}
                        +\frac{4 \big(
                                94+35 N+35 N^2\big) \zeta_3}{N (1+N)}
                \Biggr) S_1^2
\nonumber\\ &&
                +\Biggl(
                        \frac{P_{842}}{54 N^3 (1+N)^3}
                        -\frac{4 \big(
                                108+491 N+491 N^2\big) S_2}{27 N 
(1+N)}
                        +\frac{1648}{9} S_3
                        -\frac{320}{9} S_{2,1}
                        +1120 S_{-2,1}
\nonumber\\ &&                        
-96 \zeta_3
                \Biggr) S_1^3
                +\Biggl(
                        \frac{-110+433 N+433 N^2}{9 N (1+N)}
                        +8 S_2
                \Biggr) S_1^4
                +\frac{44}{9} S_1^5
                +\Biggl(
                        -\frac{616}{3} S_4
+880 S_{-3,1}
\nonumber\\ &&
                        +\frac{P_{873}}{324 (-1+N) N^4 (1+N)^4 (2+N)}
                        -\frac{16 \big(
                                -1143+1159 N+1159 N^2\big) S_3}{27 N 
(1+N)}
\nonumber\\ &&
                        -\frac{3760}{3} S_{-2,2}
                        -\frac{20 \big(
                                4+9 N+9 N^2\big) S_{2,1}}{3 N (1+N)}
                        +\frac{3136}{3} S_{3,1}
                        -\frac{8 \big(
                                -446+79 N+79 N^2\big) S_{-2,1}}{3 N 
(1+N)}
\nonumber\\ &&
                        -\frac{544}{3} S_{2,1,1}
                        +\frac{12736}{3} S_{-2,1,1}
                        -\frac{12 \big(
                                18+77 N+77 N^2\big) \zeta_3}{N (1+N)}
                \Biggr) S_2
                +\frac{64}{3} S_2^3
\nonumber\\ &&                
+\Biggl(
                        \frac{P_{849}}{81 (-1+N) N^3 (1+N)^3 (2+N)}
                        -\frac{1072}{9} S_{2,1}
                        +2656 S_{-2,1}
                        +256 \zeta_3
                \Biggr) S_3
\nonumber\\ &&
                +\frac{3392}{9} S_3^2
                +224 S_6
                +\Biggl(
                        -\frac{16 \zeta_3 P_{753}}{3 N (1+N)}
                        +
                        \frac{4 S_2 P_{832}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                        -\frac{8 S_{-2,1} P_{759}}{3 N (1+N)}
                        -\frac{8 S_3 P_{768}
                        }{27 N (1+N)}
                        -\frac{2 P_{876}}{81 (-1+N)^2 N^4 (1+N)^4 
(2+N)}
\nonumber\\ &&
                        +\Biggl(
                                -\frac{4 P_{867}}{81 (-1+N)^2 N^3 
(1+N)^3 (2+N)}
                                +\frac{8 \big(
                                        24+185 N+185 N^2\big) S_2}{3 
N (1+N)}
                                +608 S_3
\nonumber\\ &&                         
       +\frac{11264}{3} S_{2,1}
                                +\frac{1312}{3} S_{-2,1}
                                +1248 \zeta_3
                        \Biggr) S_1
                        +\Biggl(
                                -\frac{4 P_{823}}{9 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                                -112 S_2
                        \Biggr) S_1^2
                        -\frac{16 \big(
                                81+139 N+139 N^2\big) S_1^3}{27 N 
(1+N)}
                        +32 S_1^4
                        -\frac{32 \big(
                                150+71 N+71 N^2\big) S_{2,1}}{9 N 
(1+N)}
\nonumber\\ &&
                        +\frac{128}{3} S_2^2
                        +2224 S_4
                        -3136 S_{3,1}
                        -1728 S_{-2,2}
                        -2048 S_{-3,1}
                        +4480 S_{-2,1,1}
                        +\frac{288}{5} \zeta_2^2
                \big) S_{-2}
\nonumber\\ &&
                +\Biggl(
                        \frac{2 P_{818}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                        +\frac{4 \big(
                                -222+161 N+161 N^2\big) S_1}{3 N 
(1+N)}
                        +392 S_1^2
\nonumber\\ &&                        
-168 S_2
                \Biggr) S_{-2}^2
                -\frac{32}{3} S_{-2}^3
                +\big(
                        \frac{4 P_{859}}{81 (-1+N) N^3 (1+N)^3 (2+N)}
                        +\Biggl(
                                \frac{2176}{3} S_2
\nonumber\\ &&                                
+\frac{4 P_{822}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
                        \Biggr) S_1
                        +\frac{8 \big(
                                1044+335 N+335 N^2\big) S_1^2}{9 N 
(1+N)}
                        -\frac{2416}{3} S_1^3
\nonumber\\ &&            
            -\frac{4 \big(
                                -678+773 N+773 N^2\big) S_2}{9 N 
(1+N)}
                        -2720 S_3
                        +\Biggl(
                                \frac{8 \big(
                                        -212+N+N^2\big)}{3 N (1+N)}
                                +\frac{4064 S_1}{3}
                        \Biggr) S_{-2}
\nonumber\\ &&                        
-80 S_{2,1}
                        +3584 S_{-2,1}
                        -64 \zeta_3
                \big) S_{-3}
                -1184 S_{-3}^2
                +\Biggl(
                        \frac{2 P_{840}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&                        
-\frac{4 \big(
                                -126+31 N+31 N^2\big) S_1}{9 N (1+N)}
                        -456 S_1^2
                        +\frac{1400}{3} S_2
                        +960 S_{-2}
                \Biggr) S_{-4}
                +\Biggl(
                        -\frac{4 P_{765}}{9 N (1+N)}
\nonumber\\ &&                   
     +\frac{3920 S_1}{3}
                \Biggr) S_{-5}
                -\frac{544}{3} S_{-6}
                +\Biggl(
                        \frac{4 P_{846}}{9 N^3 (1+N)^3 (2+N)}
                        -288 \zeta_3
                \Biggr) S_{2,1}
                +40 S_{2,1}^2
\nonumber\\ &&                
+\frac{16 \big(
                        -303+431 N+431 N^2\big) S_{2,3}}{9 N (1+N)}
                -\frac{4 \big(
                        2898+487 N+487 N^2\big) S_{2,-3}}{9 N (1+N)}
\nonumber\\ &&            
    -\frac{4 \big(
                        -162+1807 N+1807 N^2\big) S_{4,1}}{9 N (1+N)}
                +552 S_{4,2}
                -2080 S_{4,-2}
                +\frac{5888}{3} S_{5,1}
\nonumber\\ &&
                +\Biggl(
                        \frac{8 P_{855}}{81 (-1+N) N^3 (1+N)^3 (2+N)}
                        +96 S_{2,1}
                        -640 \zeta_3
                \Biggr) S_{-2,1}
                -2688 S_{-2,1}^2
\nonumber\\ &&                
+\frac{16 (-1+N) (2+N) S_{-2,-3}}{N (1+N)}
                +3456 S_{-3,3}
                -\frac{8 \big(
                        -484+189 N+189 N^2\big) S_{-4,1}}{3 N (1+N)}
\nonumber\\ &&                
-2384 S_{-4,2}
                -1216 S_{-4,-2}
                +288 S_{-5,1}
                +\frac{8 \big(
                        654+293 N+293 N^2\big) S_{2,1,-2}
                }{9 N (1+N)}
\nonumber\\ &&                
-
                \frac{4 \big(
                        -4+65 N+65 N^2\big) S_{2,2,1}}{3 N (1+N)}
                -\frac{1760}{3} S_{2,3,1}
                +\frac{32 \big(
                        -387+361 N+361 N^2\big) S_{3,1,1}}{9 N (1+N)}
\nonumber\\ &&
                -2160 S_{2,-3,1}
                +2784 S_{3,1,-2}
                +48 S_{3,2,1}
                +\frac{320}{3} S_{4,1,1}
                +\frac{16 \big(
                        390+133 N+133 N^2\big) S_{-2,2,1}}{9 N (1+N)}
\nonumber\\ &&               
 +704 S_{-2,2,2}
                +64 S_{-2,2,-2}
                +2816 S_{-2,3,1}
                +\frac{16 \big(
                        -40+127 N+127 N^2\big) S_{-3,1,1}}{3 N (1+N)}
\nonumber\\ &&                
+960 S_{-3,1,-2}
                -112 S_{-3,2,1}
                -704 S_{-3,-2,1}
                +5504 S_{-4,1,1}
                +\frac{32 \big(
                        6+13 N+13 N^2\big) S_{2,1,1,1}}{3 N (1+N)}
\nonumber\\ &&                
+\frac{208}{3} S_{2,2,1,1}
                -1792 S_{2,-2,1,1}
                -\frac{6368}{3} S_{3,1,1,1}
                +\frac{160 \big(
                        -180+23 N+23 N^2\big) S_{-2,1,1,1}}{9 N 
(1+N)}
\nonumber\\ &&
                -288 S_{-2,1,1,2}
                +192 S_{-2,2,1,1}
                -1408 S_{-2,-2,1,1}
                -896 S_{-3,1,1,1}
                +\frac{640}{3} S_{2,1,1,1,1}
\nonumber\\ &&
  -9728 S_{-2,1,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{T_F N_F} \Biggl[
                -\frac{128 S_{-2,1} P_{770}}{81 N^2 (1+N)^2}
                -\frac{16 S_{2,1} P_{789}}{9 N^2 (1+N)^2 (2+N)}
                +\frac{4 S_3 P_{792}}{81 N^2 (1+N)^2 (2+N)}
\nonumber\\ &&             
   +\frac{16 \zeta_3 P_{817}}{9 (-1+N) N^2 (1+N)^2 (2+N)}
                +\frac{P_{879}}{162 (-1+N)^2 N^5 (1+N)^5 (2+N)}
\nonumber\\ &&
                +\Biggl(
                        \frac{2 S_2 P_{793}}{81 N^2 (1+N)^2 (2+N)}
                        +\frac{P_{871}}{162 (-1+N) N^4 (1+N)^4 (2+N)}
                        -\frac{752}{9} S_2^2
\nonumber\\ &&                        
-\frac{8 \big(
                                -210+61 N+61 N^2\big) S_3}{27 N 
(1+N)}
                        -\frac{1664}{9} S_4
                        -\frac{16 \big(
                                -10+13 N+13 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        +\frac{1088}{9} S_{3,1}
\nonumber\\ &&                        
-\frac{512 \big(
                                -3+10 N+10 N^2\big) S_{-2,1}}{27 N 
(1+N)}
                        +\frac{256}{9} S_{-2,2}
                        +\frac{512}{3} S_{-3,1}
                        +\frac{320}{3} S_{2,1,1}
                        +\frac{2048}{9} S_{-2,1,1}
\nonumber\\ &&                   
     +\frac{64}{5} \zeta_2^2
                        -\frac{16 \big(
                                42+73 N+73 N^2\big) \zeta_3}{9 N 
(1+N)}
                \Biggr) S_1
                +\big(
                         \frac{16 \big(
                                -23+82 N+82 N^2\big) S_2}{9 N (1+N)}
\nonumber\\ &&
                        +\frac{P_{805}}{9 N^3 (1+N)^3}
                        -\frac{464}{9} S_3
                        -\frac{352}{9} S_{2,1}
                        -\frac{1280}{9} S_{-2,1}
                        -32 \zeta_3
                \big) S_1^2
                +\Biggl(
                        -\frac{2 P_{783}}{27 N^2 (1+N)^2}
\nonumber\\ &&                        
+\frac{832 S_2}{27}
                \Biggr) S_1^3
                -\frac{20 \big(
                        -2+7 N+7 N^2\big) S_1^4}{9 N (1+N)}
                -\frac{16}{9} S_1^5
                +\Biggl(
                        \frac{P_{844}}{81 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                        
+\frac{4976}{27} S_3
                        +32 S_{2,1}
                        +\frac{256}{3} S_{-2,1}
                        +\frac{352}{3} \zeta_3
                \Biggr) S_2
                -\frac{4 \big(
                        -210+167 N+167 N^2\big) S_2^2}{27 N (1+N)}
\nonumber\\ &&                
-
                \frac{16 \big(
                        -3+170 N+170 N^2\big) S_4}{27 N (1+N)}
                +\frac{2368}{9} S_5
\nonumber\\ &&         
       +\Biggl(
                        \frac{32 P_{866}}{81 (-1+N)^2 N^3 (1+N)^3 
(2+N)}
                        +\Biggl(
                                \frac{128 P_{806}}{81 (-1+N) N^2 
(1+N)^2 (2+N)}
\nonumber\\ &&
                                -\frac{512}{3} S_2
                        \Biggr) S_1
                        +\frac{256 \big(
                                -1+5 N+5 N^2\big) S_1^2}{9 N (1+N)}
\nonumber\\ &&                        
+\frac{1280}{27} S_1^3
                        -\frac{128 \big(
                                -9+20 N+20 N^2\big) S_2}{27 N (1+N)}
                        +\frac{3712}{27} S_3
                        +\frac{512}{9} S_{2,1}
                        +\frac{896}{3} \zeta_3
                \Biggr) S_{-2}
\nonumber\\ &&                 
+\Biggl(
                        -\frac{32 \big(
                                -2+13 N+13 N^2\big)}{3 N (1+N)}
                        -\frac{256}{3} S_1
                \Biggr) S_{-2}^2
                -\Biggl(
                        \frac{64 P_{795}}{81 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                        +\frac{512 \big(
                                -3+5 N+5 N^2\big) S_1}{27 N (1+N)}
                        +\frac{896}{9} S_1^2
                        -\frac{640}{9} S_2
                        -\frac{512}{3} S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        -\frac{256}{9} S_1
\nonumber\\ &&
                        -\frac{32 \big(
                                42+197 N+197 N^2\big)}{27 N (1+N)}
                \Biggr) S_{-4}
                -\frac{16 \big(
                        48+431 N+431 N^2\big) S_{3,1}}{27 N (1+N)}
                +\frac{3008}{9} S_{-5}
\nonumber\\ &&                
-\frac{1984}{9} S_{2,3}
                +\frac{512}{9} S_{2,-3}
                +\frac{3008}{9} S_{4,1}
                +\frac{128 \big(
                        -3+10 N+10 N^2\big) S_{-2,2}}{27 N (1+N)}
                -\frac{896}{9} S_{-2,3}
\nonumber\\ &&                
+\frac{128 \big(
                        -3+10 N+10 N^2\big) S_{-3,1}
                }{9 N (1+N)}
                +
                \frac{16 \big(
                        -4+5 N+5 N^2\big) S_{2,1,1}}{3 N (1+N)}
                -\frac{512}{9} S_{2,1,-2}
\nonumber\\ &&                
+\frac{64}{3} S_{2,2,1}
                -\frac{2944}{9} S_{3,1,1}
                +\frac{256 \big(
                        -3+10 N+10 N^2\big) S_{-2,1,1}}{27 N (1+N)}
                +\frac{512}{3} S_{-2,1,-2}
\nonumber\\ &&                
-\frac{512}{9} S_{-2,2,1}
                -\frac{512}{3} S_{-3,1,1}
                -\frac{256}{3} S_{2,1,1,1}
                -\frac{1024}{9} S_{-2,1,1,1}
                -\frac{16 \big(
                        2+3 N+3 N^2\big) \zeta_2^2}{5 N (1+N)}
        \Biggr]
\Biggr\}
\nonumber\\ &&                
+\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A T_F N_F} \Biggl[
                -\frac{8 S_{3,1} P_{773}}{27 (-1+N) N (1+N) (2+N)}
                +\frac{4 S_4 P_{787}}{27 (-1+N) N (1+N) (2+N)}
\nonumber\\ &&
                +\frac{64 S_{-2,1} P_{770}}{81 N^2 (1+N)^2}
                +\frac{8 S_{2,1} P_{791}}{27 N^2 (1+N)^2 (2+N)}
                -\frac{8 S_3 P_{830}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&                
-\frac{4 \zeta_3 P_{834}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
                +\frac{P_{881}}{729 (-1+N)^2 N^5 (1+N)^5 (2+N)}
\nonumber\\ &&          
      +\Biggl(
                        -\frac{32 S_3 P_{772}}{27 (-1+N) N (1+N) 
(2+N)}
                        +\frac{16 \zeta_3 P_{778}}{27 (-1+N) N (1+N) 
(2+N)}
\nonumber\\ &&
                        +\frac{8 S_2 P_{790}}{27 N^2 (1+N)^2 (2+N)}
                        -\frac{4 P_{872}}{729 (-1+N) N^4 (1+N)^4 
(2+N)}
                        +\frac{224}{9} S_2^2
                        +\frac{1312}{9}
                         S_4
\nonumber\\ &&
                        +
                        \frac{16 \big(
                                -13+40 N+40 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        -96 S_{3,1}
                        +\frac{256 \big(
                                -3+10 N+10 N^2\big) S_{-2,1}}{27 N 
(1+N)}
\nonumber\\ &&
                        -\frac{128}{9} S_{-2,2}
                        -\frac{256}{3} S_{-3,1}
                        -\frac{160}{3} S_{2,1,1}
                        -\frac{1024}{9} S_{-2,1,1}
                        -\frac{64}{5} \zeta_2^2
                \Biggr) S_1
                +\Biggl(
                        -\frac{2 P_{841}}{81 N^3 (1+N)^3}
\nonumber\\ &&                   
     +\frac{8 \big(
                                11+2 N+2 N^2\big) S_2}{9 N (1+N)}
                        -\frac{16}{9} S_3
                        +\frac{304}{9} S_{2,1}
                        +\frac{640}{9} S_{-2,1}
                        +32 \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{224}{27} S_2
\nonumber\\ &&       
                 -\frac{16 \big(
                                -33+194 N+194 N^2\big)}{81 N (1+N)}
                \Biggr) S_1^3
                -\frac{88}{27} S_1^4
                +\Biggl(
                        \frac{2 P_{848}}{81 N^3 (1+N)^3 (2+N)}
                        -\frac{1360}{27} S_3
\nonumber\\ &&                        
-16 S_{2,1}
                        -\frac{128}{3} S_{-2,1}
                        -\frac{352}{3} \zeta_3
                \Biggr) S_2
                -\frac{4 \big(
                        16+109 N+109 N^2\big) S_2^2}{9 N (1+N)}
                -\frac{1312}{9} S_5
\nonumber\\ &&
                +\Biggl(
                        -\frac{16 P_{866}}{81 (-1+N)^2 N^3 (1+N)^3 
(2+N)}
                        +\Biggl(
                                -\frac{64 P_{806}}{81 (-1+N) N^2 
(1+N)^2 (2+N)}
\nonumber\\ &&
                                +\frac{256}{3} S_2
                        \Biggr) S_1
                        -\frac{128 \big(
                                -1+5 N+5 N^2\big) S_1^2}{9 N (1+N)}
                        -\frac{640}{27} S_1^3
                        +\frac{64 \big(
                                -9+20 N+20 N^2\big) S_2}{27 N (1+N)}
\nonumber\\ &&                        
-
                        \frac{1856}{27} S_3
                        -\frac{256}{9} S_{2,1}
                        -\frac{448}{3} \zeta_3
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{16 \big(
                                -2+13 N+13 N^2\big)}{3 N (1+N)}
                        +\frac{128}{3} S_1
                \Biggr) S_{-2}^2
\nonumber\\ &&
                +\Biggl(
                        \frac{32 P_{795}}{81 (-1+N) N^2 (1+N)^2 (2+N)}
                        +\frac{256 \big(
                                -3+5 N+5 N^2\big) S_1}{27 N (1+N)}
                        +\frac{448}{9} S_1^2
                        -\frac{320}{9} S_2
\nonumber\\ &&                       
 -\frac{256}{3} S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{16 \big(
                                42+197 N+197 N^2\big)}{27 N (1+N)}
                        +\frac{128}{9} S_1
                \Biggr) S_{-4}
                -\frac{1504}{9} S_{-5}
                +\frac{320}{3} S_{2,3}
\nonumber\\ &&              
  -\frac{256}{9} S_{2,-3}
                -\frac{64 \big(
                        -3+10 N+10 N^2\big) S_{-2,2}}{27 N (1+N)}
                -\frac{64 \big(
                        -3+10 N+10 N^2\big) S_{-3,1}}{9 N (1+N)}
\nonumber\\ &&               
 +\frac{448}{9} S_{-2,3}
                -\frac{1120}{9} S_{4,1}
                -\frac{32 \big(
                        -3+8 N+8 N^2\big) S_{2,1,1}}{9 N (1+N)}
                +\frac{256}{9} S_{2,1,-2}
                -\frac{64}{3} S_{2,2,1}
\nonumber\\ &&                
+\frac{1696}{9} S_{3,1,1}
                -\frac{128 \big(
                        -3+10 N+10 N^2\big) S_{-2,1,1}}{27 N (1+N)}
                -\frac{256}{3} S_{-2,1,-2}
                +\frac{256}{9} S_{-2,2,1}
\nonumber\\ &&
                +\frac{256}{3} S_{-3,1,1}
                +\frac{64}{9} S_{2,1,1,1}
                +\frac{512}{9} S_{-2,1,1,1}
                +\frac{16 \big(
                        2+3 N+3 N^2\big) \zeta_2^2}{5 N (1+N)}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{T_F^2 N_F^2}  \Biggl[
                -
                \frac{8 S_2 P_{784}}{81 N^2 (1+N)^2}
                -\frac{2 P_{861}}{729 N^4 (1+N)^4}
                +\Biggl(
                        -\frac{16 \big(
                                -6+29 N+29 N^2\big) S_2}{27 N (1+N)}
\nonumber\\ &&
                        +\frac{8 P_{835}}{729 N^3 (1+N)^3}
                        +\frac{128}{27} S_3
                        +\frac{128}{27} \zeta_3
                \Biggr) S_1
                +\Biggl(
                        \frac{8 P_{775}}{81 N^2 (1+N)^2}
                        -\frac{32 S_2}{9}
                \Biggr) S_1^2
\nonumber\\ &&              
  +\frac{16 \big(
                        -6+29 N+29 N^2\big) S_1^3}{81 N (1+N)}
                +\frac{16}{27} S_1^4
                +\frac{80}{9} S_2^2
                +\frac{32 \big(
                        -6+247 N+247 N^2\big) S_3}{81 N (1+N)}
\nonumber\\ &&           
     -\frac{992}{27} S_4
                -\frac{1216}{27} S_{2,1}
                +\frac{256}{9} S_{3,1}
                -\frac{128}{9} S_{2,1,1}
                -\frac{32 \big(
                        2+3 N+3 N^2\big) \zeta_3}{27 N (1+N)}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A^2} \Biggl[
                -\frac{4 S_{-2,1,-2} P_{745}}{3 N (1+N)}
                -\frac{4 S_{-2,3} P_{761}}{9 N (1+N)}
                +\frac{2 S_5 P_{763}}{9 N (1+N)}
                -\frac{12 \zeta_2^2 P_{764}}{5 N^2 (1+N)^2}
                +\frac{S_2^2 P_{779}}{9 N^2 (1+N)^2}
\nonumber\\ &&        
        -\frac{8 S_{-2,2} P_{811}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
                +\frac{4 S_{-3,1} P_{813}}{9 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&           
                -\frac{4 S_{3,1} P_{814}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
     +\frac{8 S_{-2,1,1} P_{824}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                -\frac{2 S_4 P_{831}
                }{9 (-1+N) N^2 (1+N)^2 (2+N)}
                +
                \frac{2 \zeta_3 P_{860}}{27 (-1+N) N^3 (1+N)^3 (2+N)}
\nonumber\\ &&          
      +\frac{P_{882}}{5832 (-1+N)^2 N^6 (1+N)^6 (2+N)}
                +\Biggl(
                        -\frac{8 S_{-2,1} P_{825}}{27 (-1+N) N^2 
(1+N)^2 (2+N)}
\nonumber\\ &&
                        +\frac{4 S_3 P_{829}}{27 (-1+N) N^2 (1+N)^2 
(2+N)}
                        -\frac{8 \zeta_3 P_{833}}{27 (-1+N) N^2 
(1+N)^2 (2+N)}
\nonumber\\ &&
                        -\frac{4 S_{2,1} P_{781}}{9 N^2 (1+N)^2}
                        +\frac{P_{877}}{729 (-1+N) N^5 (1+N)^5 (2+N)}
                        +\Biggl(
                                \frac{P_{845}}{27 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                                
+\frac{1184}{3} S_3
                                -32 S_{2,1}
                                +1376 S_{-2,1}
                                -64 \zeta_3
                        \Biggr) S_2
                        -\frac{4 \big(
                                -6+145 N+145 N^2\big) S_2^2}{9 N 
(1+N)}
\nonumber\\ &&
                        -\frac{4 \big(
                                -162+893 N+893 N^2\big) S_4}{9 N 
(1+N)}
                        -1040 S_{2,-3}
                        +\frac{16 \big(
                                -73+48 N+48 N^2\big) S_{3,1}}{3 N 
(1+N)}
\nonumber\\ &&
                        +\frac{448}{3} S_5
                        -\frac{1120}{3} S_{2,3}
                        -\frac{176}{3} S_{4,1}
                        +\frac{32 \big(
                                105+11 N+11 N^2\big) S_{-2,2}}{9 N 
(1+N)}
                        +\frac{2912}{3} S_{-2,3}
\nonumber\\ &&
                        -\frac{64}{3} S_{-2,-3}
                        +\frac{64 \big(
                                12+11 N+11 N^2\big) S_{-3,1}}{3 N 
(1+N)}
                        +\frac{1184}{3} S_{-4,1}
                        +\frac{8 \big(
                                12+55 N+55 N^2\big) S_{2,1,1}}{3 N 
(1+N)}
\nonumber\\ &&
                        +992 S_{2,1,-2}
                        +64 S_{2,2,1}
                        -\frac{2816}{3} S_{3,1,1}
                        +\frac{128 \big(
                                -69+22 N+22 N^2\big) S_{-2,1,1}
                        }{9 N (1+N)}
\nonumber\\ &&                        
+
                        \frac{3424}{3} S_{-2,1,-2}
                        +\frac{3200}{3} S_{-2,2,1}
                        +\frac{1600}{3} S_{-3,1,1}
                        +128 S_{2,1,1,1}
                        -3200 S_{-2,1,1,1}
                        +240 \zeta_5
                \Biggr) S_1
\nonumber\\ &&
                +\Biggl(
                        \frac{2 S_2 P_{774}}{9 N^2 (1+N)^2}
                        +\frac{P_{863}}{162 N^4 (1+N)^4}
                        -\frac{8}{3} S_2^2
                        +\frac{4 \big(
                                240+11 N+11 N^2\big) S_3}{9 N (1+N)}
                        -72 S_4
\nonumber\\ &&                        
-\frac{4 \big(
                                12+209 N+209 N^2\big) S_{2,1}}{9 N 
(1+N)}
                        +\frac{1168}{3} S_{3,1}
                        -\frac{352 \big(
                                -9+5 N+5 N^2\big) S_{-2,1}}{9 N 
(1+N)}
\nonumber\\ &&
                        -\frac{1888}{3} S_{-2,2}
                        -512 S_{-3,1}
                        -32 S_{2,1,1}
                        +\frac{4480}{3} S_{-2,1,1}
                        -\frac{16 \big(
                                4+11 N+11 N^2\big) \zeta_3}{N (1+N)}
                \Biggr) S_1^2
\nonumber\\ &&
                +\Biggl(
                        \frac{-726+4649 N+4649 N^2}{81 N (1+N)}
                        +\frac{616}{27} S_2
                        -\frac{640}{9} S_3
                        +\frac{32}{9} S_{2,1}
                        -320 S_{-2,1}
                \Biggr) S_1^3
                +\frac{121}{27} S_1^4
\nonumber\\ &&
                +\Biggl(
                        \frac{P_{864}}{54 N^4 (1+N)^4 (2+N)}
                        +\frac{296 \big(
                                -18+13 N+13 N^2\big) S_3}{27 N (1+N)}
                        +\frac{424}{3} S_4
\nonumber\\ &&                        
+\frac{16 \big(
                                1+3 N+3 N^2\big) S_{2,1}}{N (1+N)}
                        -\frac{1168}{3} S_{3,1}
                        +\frac{16 \big(
                                -57+22 N+22 N^2\big) S_{-2,1}}{3 N 
(1+N)}
                        +352 S_{-2,2}
\nonumber\\ &&                       
 -\frac{1040}{3} S_{-3,1}
                        +
                        \frac{272}{3} S_{2,1,1}
                        -1088 S_{-2,1,1}
                        +\frac{32 \big(
                                1+18 N+18 N^2\big) \zeta_3}{N (1+N)}
                \Biggr) S_2
                -\frac{56}{9} S_2^3
\nonumber\\ &&                
+\Biggl(
                        \frac{2 P_{862}}{81 (-1+N) N^3 (1+N)^3 (2+N)}
                        +\frac{880}{9} S_{2,1}
                        -\frac{2080}{3} S_{-2,1}
                        -128 \zeta_3
                \Biggr) S_3
                -\frac{1280}{9} S_3^2
\nonumber\\ &&           
     +\frac{80}{9} S_6
                +\Biggl(
                        \frac{4 S_{-2,1} P_{752}}{3 N (1+N)}
                        +\frac{4 \zeta_3 P_{756}}{3 N (1+N)}
                        +\frac{4 S_3 P_{767}}{27 N (1+N)}
                        -\frac{4 S_2 P_{785}}{27 N^2 (1+N)^2}
\nonumber\\ &&                        
+\frac{2 P_{875}}{81 (-1+N)^2 N^4 (1+N)^4 
(2+N)}
                        +\Biggl(
                                \frac{4 P_{858}}{81 (-1+N) N^3 
(1+N)^3 (2+N)}
\nonumber\\ &&
                                -\frac{32 \big(
                                        -3+22 N+22 N^2\big) S_2}{3 N 
(1+N)}
                                -\frac{320}{3} S_3
                                -960 S_{2,1}
                                -160 S_{-2,1}
                                -320 \zeta_3
                        \Biggr) S_1
\nonumber\\ &&
                        +\Biggl(
                                \frac{4 P_{780}}{9 N^2 (1+N)^2}
                                -32 S_2
                        \Biggr) S_1^2
                        +\frac{1760}{27} S_1^3
                        -\frac{16}{3} S_2^2
                        +\frac{32 \big(
                                27+22 N+22 N^2\big) S_{2,1}}{9 N 
(1+N)}
\nonumber\\ &&
                        -\frac{1648}{3} S_4
                        +768 S_{3,1}
                        +\frac{1280}{3} S_{-2,2}
                        +\frac{1600}{3} S_{-3,1}
                        -\frac{3584}{3} S_{-2,1,1}
                        -\frac{96}{5} \zeta_2^2
                \Biggr) S_{-2}
\nonumber\\ &&
                +\Biggl(
                        -\frac{8 P_{800}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                        -\frac{8 \big(
                                -38+47 N+47 N^2\big) S_1}{3 N (1+N)}
                        -
                        \frac{400}{3} S_1^2
\nonumber\\ &&
                        +\frac{208}{3} S_2
                \Biggr) S_{-2}^2
                +\frac{32}{9} S_{-2}^3
                +\Biggl(
                        -\frac{2 P_{857}}{81 (-1+N) N^3 (1+N)^3 
(2+N)}
\nonumber\\ &&
                        +\Biggl(
                                -\frac{4 P_{819}}{27 (-1+N) N^2 
(1+N)^2 (2+N)}
                                -144 S_2
                        \Biggr) S_1
                        -\frac{16 \big(
                                117+77 N+77 N^2\big) S_1^2}{9 N 
(1+N)}
\nonumber\\ &&
                        +\frac{544}{3} S_1^3
                        +\frac{40 \big(
                                -27+22 N+22 N^2\big) S_2}{9 N (1+N)}
                        +\frac{2080}{3} S_3
                        +\Biggl(
                                \frac{8 \big(
                                        40+13 N+13 N^2\big)}{3 N 
(1+N)}
\nonumber\\ &&                               
 -\frac{832}{3} S_1
                        \Biggr) S_{-2}
                        +\frac{80}{3} S_{2,1}
                        -\frac{3136}{3} S_{-2,1}
                        +32 \zeta_3
                \big) S_{-3}
                +\frac{1072}{3} S_{-3}^2
                +\Biggl(
                        \frac{320}{3} S_1^2
\nonumber\\ &&                        
-\frac{4 P_{826}}{27 (-1+N) N^2 (1+N)^2 (2+N)}
                        -\frac{8 \big(
                                12+53 N+53 N^2\big) S_1}{9 N (1+N)}
                        -\frac{320}{3} S_2
                        -\frac{736}{3} S_{-2}
                \Biggr) 
\nonumber\\ && \times
S_{-4}
                +\Biggl(
                        \frac{2 P_{762}}{9 N (1+N)}
                        -208 S_1
                \Biggr) S_{-5}
                +\frac{544}{9} S_{-6}
                +\Biggl(
                        -\frac{4 P_{847}}{27 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&
                        +96 \zeta_3
                \Biggr) S_{2,1}
                -\frac{16 \big(
                        -35+52 N+52 N^2\big) S_{2,3}}{3 N (1+N)}
                +\frac{8 \big(
                        369+106 N+106 N^2\big) S_{2,-3}}{9 N (1+N)}
\nonumber\\ &&
                -\frac{56}{3} S_{2,1}^2
                +\frac{8 \big(
                        33+367 N+367 N^2\big) S_{4,1}
                }{9 N (1+N)}
                -
                \frac{952}{3} S_{4,2}
                +\frac{1600}{3} S_{4,-2}
                -\frac{2144}{3} S_{5,1}
\nonumber\\ &&           
     +\Biggl(
                        -\frac{4 P_{856}}{81 (-1+N) N^3 (1+N)^3 
(2+N)}
                        -32 S_{2,1}
                        +192 \zeta_3
                \Biggr) S_{-2,1}
                +\frac{32 S_{-2,-3}}{3 N (1+N)}
\nonumber\\ &&
                +\frac{2240}{3} S_{-2,1}^2
                -\frac{2848}{3} S_{-3,3}
                +\frac{8 \big(
                        -140+57 N+57 N^2\big) S_{-4,1}}{3 N (1+N)}
                +\frac{2096}{3} S_{-4,2}
\nonumber\\ &&
                -224 S_{-5,1}
                +\frac{4 \big(
                        -84+607 N+562 N^2\big) S_{2,1,1}}{9 N (1+N)}
                -\frac{16 \big(
                        63+44 N+44 N^2\big) S_{2,1,-2}}{9 N (1+N)}
\nonumber\\ &&
                +\frac{1216}{3} S_{-4,-2}
                +\frac{4 \big(
                        -24+29 N+29 N^2\big) S_{2,2,1}}{3 N (1+N)}
                +\frac{640}{3} S_{2,3,1}
                +\frac{2096}{3} S_{2,-3,1}
\nonumber\\ &&
                -\frac{16 \big(
                        -264+287 N+287 N^2\big) S_{3,1,1}}{9 N (1+N)}
                -\frac{1952}{3} S_{3,1,-2}
                -\frac{208}{3} S_{3,2,1}
                +\frac{320}{3} S_{4,1,1}
\nonumber\\ &&            
    -\frac{64 \big(
                        21+11 N+11 N^2\big) S_{-2,2,1}}{9 N (1+N)}
                -\frac{832}{3} S_{-2,2,2}
                -\frac{64}{3} S_{-2,2,-2}
                -\frac{1984}{3} S_{-2,3,1}
\nonumber\\ &&
                -\frac{352 \big(
                        -1+2 N+2 N^2\big) S_{-3,1,1}}{3 N (1+N)}
                -320 S_{-3,1,-2}
                +\frac{112}{3} S_{-3,2,1}
                +\frac{704}{3} S_{-3,-2,1}
\nonumber\\ &&
                -\frac{4480}{3} S_{-4,1,1}
                -
                \frac{16 \big(
                        36+11 N+11 N^2\big) S_{2,1,1,1}}{9 N (1+N)}
                -\frac{272}{3} S_{2,2,1,1}
                +384 S_{2,-2,1,1}
\nonumber\\ &&
                +\frac{2720}{3} S_{3,1,1,1}
                -\frac{64 \big(
                        -117+22 N+22 N^2\big) S_{-2,1,1,1}}{9 N 
(1+N)}
                +96 S_{-2,1,1,2}
                -64 S_{-2,2,1,1}
\nonumber\\ &&
                +\frac{1408}{3} S_{-2,-2,1,1}
                +384 S_{-3,1,1,1}
                -\frac{640}{3} S_{2,1,1,1,1}
                +2560 S_{-2,1,1,1,1}
\nonumber\\ &&
                +\frac{5 (-5+N) (6+N) \big(
                        8+N+N^2\big) \zeta_5}{3 N (1+N)}
        \Biggl]
\Biggr\}
\nonumber\\ &&
+\textcolor{blue}{C_F^3} \Biggl\{
        \frac{S_2^2 P_{743}}{3 N^2 (1+N)^2}
        -\frac{16 S_{-2,1,-2} P_{746}}{3 N (1+N)}
        -\frac{16 S_{-2,3} P_{748}}{3 N (1+N)}
        +\frac{8 S_5 P_{755}}{3 N (1+N)}
        +\frac{20 \zeta_5 P_{757}}{3 N (1+N)}
\nonumber\\ &&    
    -\frac{24 \zeta_2^2 P_{764}}{5 N^2 (1+N)^2}
        +\frac{8 S_{2,1,1} P_{769}}{N^2 (1+N)^2}
        -\frac{8 S_{-3,1} P_{798}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&     
   -\frac{16 S_{-2,2} P_{801}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
        -\frac{8 S_{3,1} P_{810}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&    
    +\frac{16 S_{-2,1,1} P_{812}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
        -\frac{2 S_4 P_{816}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&       
 -\frac{4 \zeta_3 P_{853}}{3 (-1+N) N^3 (1+N)^3 (2+N)}
        +\frac{P_{883}}{24 (-1+N)^2 N^6 (1+N)^6 (2+N)}
\nonumber\\ &&  
      +\Biggl(
                 \frac{2 S_3 P_{804}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                -\frac{16 S_{-2,1} P_{809}}{3 (-1+N) N^2 (1+N)^2 
(2+N)}
\nonumber\\ &&
                -
                \frac{4 S_{2,1} P_{771}}{3 N^2 (1+N)^2}
                -\frac{8 \zeta_3 P_{803}}{(N-1) N^2 (1+N)^2 (2+N)}
                +\frac{P_{880}}{24 (N-1)^2 N^5 (1+N)^5 (2+N)}
\nonumber\\ &&                
+\Biggl(
                        \frac{P_{827}}{6 N^3 (1+N)^3}
                        +\frac{976}{3} S_3
                        -\frac{64}{3} S_{2,1}
                        +\frac{13696}{3} S_{-2,1}
                        -416 \zeta_3
                \Biggr) S_2
\nonumber\\ &&
                +\frac{2 \big(
                        -54+25 N+25 N^2\big) S_2^2}{N (1+N)}
                -\frac{4 \big(
                        -2+85 N+85 N^2\big) S_4}{N (1+N)}
                -\frac{2560}{3} S_5
                -64 S_{2,3}
\nonumber\\ &&                
-3680 S_{2,-3}
                +\frac{8 \big(
                        -106+109 N+109 N^2\big) S_{3,1}}{N (1+N)}
                -\frac{16 \big(
                        -274+9 N+9 N^2\big) S_{-2,2}}{3 N (1+N)}
\nonumber\\ &&
                -\frac{1696}{3} S_{4,1}
                +\frac{11392}{3} S_{-2,3}
                -\frac{128}{3} S_{-2,-3}
                +\frac{64 \big(
                        59+6 N+6 N^2\big) S_{-3,1}}{3 N (1+N)}
                +1088 S_{-4,1}
\nonumber\\ &&                
-\frac{24 \big(
                        -2+3 N+3 N^2\big) S_{2,1,1}}{N (1+N)}
                +\frac{11200}{3} S_{2,1,-2}
                +\frac{64 \big(
                        -52+7 N+7 N^2\big) S_{-2,1,1}}{N (1+N)}
\nonumber\\ &&
                -\frac{1984}{3} S_{3,1,1}
                +3264 S_{-2,1,-2}
                +\frac{11648}{3} S_{-2,2,1}
                +\frac{7168}{3} S_{-3,1,1}
                -10752 S_{-2,1,1,1}
                -1120 \zeta_5
\nonumber\\ &&
-\frac{160}{3} S_{2,2,1}
        \Biggr) S_1
        +\Biggl(
                \frac{2 S_2 P_{777}}{3 N^2 (1+N)^2}
                +\frac{P_{870}}{12 (N-1) N^4 (1+N)^4 (2+N)}
                +108 S_2^2
\nonumber\\ &&
                -\frac{4 \big(
                        -46+75 N+75 N^2\big) S_3}{N (1+N)}
                +344 S_4
                +\frac{24 \big(
                        -2+3 N+3 N^2\big) S_{2,1}}{N (1+N)}
                +336 S_{3,1}
\nonumber\\ &&                
-\frac{32 \big(
                        -34+3 N+3 N^2\big) S_{-2,1}}{N (1+N)}
                -\frac{6880}{3} S_{-2,2}
                -\frac{6464}{3} S_{-3,1}
                -48 S_{2,1,1}
                +4864 S_{-2,1,1}
\nonumber\\ &&
                -\frac{352 \zeta_3}{N (1+N)}
        \Biggr) S_1^2
        +\Biggl(
                \frac{P_{794}}{6 N^3 (1+N)^3}
                -\frac{12 \big(
                        -6+7 N+7 N^2\big) S_2}{N (1+N)}
                -48 S_3
                +32 S_{2,1}
\nonumber\\ &&              
  -960 S_{-2,1}
                +96 \zeta_3
        \Biggr) S_1^3
        +\Biggl(
                \frac{P_{744}}{N^2 (1+N)^2}
                -36 S_2
        \Biggr) S_1^4
        +\frac{2 \big(
                -2+3 N+3 N^2\big) S_1^5}{N (1+N)}
\nonumber\\ &&   
     +\frac{4}{3} S_1^6
        +\Biggl(
                \frac{P_{869}}{12 (-1+N) N^4 (1+N)^4 (2+N)}
                +\frac{4 \big(
                        -398+513 N+513 N^2\big) S_3}{3 N (1+N)}
                +40 S_4
\nonumber\\ &&                
-\frac{8 \big(
                        -4+15 N+15 N^2\big) S_{2,1}}{3 N (1+N)}
                -432 S_{3,1}
                -\frac{16 \big(
                        218+9 N+9 N^2\big) S_{-2,1}}{3 N (1+N)}
                +\frac{3296}{3} S_{-2,2}
\nonumber\\ &&                
-\frac{1120}{3} S_{-3,1}
                +\frac{272}{3} S_{2,1,1}
                -\frac{12416}{3} S_{-2,1,1}
                +\frac{32 \big(
                        5+12 N+12 N^2\big) \zeta_3}{N (1+N)}
        \Biggr) S_2
        -
        \frac{148}{9} S_2^3
\nonumber\\ &&        
+\Biggl(
                \frac{P_{854}}{3 (-1+N) N^3 (1+N)^3 (2+N)}
                +\frac{64}{3} S_{2,1}
                -\frac{7616}{3} S_{-2,1}
                -\frac{320}{3} \zeta_3
        \Biggr) S_3
        -\frac{512}{3} S_3^2
\nonumber\\ &&        
-\frac{1664}{9} S_6
        +\Biggl(
                \frac{16 \zeta_3 P_{747}}{3 N (1+N)}
                +\frac{16 S_3 P_{749}}{3 N (1+N)}
                -\frac{8 S_2 P_{802}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&
                +\frac{16 S_{-2,1} P_{750}}{3 N (1+N)}
                +\frac{4 P_{874}}{3 (-1+N)^2 N^4 (1+N)^4 (2+N)}
                - \Biggl(
                        \frac{2368}{3} S_3
                        +\frac{11008}{3} S_{2,1}
\nonumber\\ &&                        
+\frac{8 P_{865}}{3 (N-1)^2 N^3 (1+N)^3 
(2+N)}
                        +\frac{16 \big(
                                16+3 N+3 N^2\big) S_2}{N (1+N)}
                        +\frac{704}{3} S_{-2,1}
                        +1216 \zeta_3
                \Biggr) S_1
                \nonumber\\ &&    
                +\Biggl(
                        \frac{8 P_{807}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                        +352 S_2
                \Biggr) S_1^2
                -\frac{96 \big(
                        -1+N+N^2\big) S_1^3}{N (1+N)}
                -64 S_1^4
\nonumber\\ &&
                -64 S_2^2
                -\frac{6752}{3} S_4
                +\frac{64 \big(
                        32+9 N+9 N^2\big) S_{2,1}}{3 N (1+N)}
                +3200 S_{3,1}
                +\frac{5248}{3} S_{-2,2}
                +\frac{5888}{3} S_{-3,1}
\nonumber\\ &&                
-\frac{12544}{3} S_{-2,1,1}
                -\frac{192}{5} \zeta_2^2
        \Biggr) S_{-2}
        +\Biggl(
                -
                \frac{752}{3} S_1^2
                -\frac{4 P_{799}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&
                +\frac{176}{3} S_2
                +\frac{8 \big(
                        70+27 N+27 N^2\big) S_1}{3 N (1+N)}
        \Biggr) S_{-2}^2
        +\frac{64}{9} S_{-2}^3
        +\Biggl(
                \Biggl(
                        -\frac{2624}{3} S_2
\nonumber\\ &&                     
+        \frac{8 P_{797}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                \Biggr) S_1
                -\frac{8 P_{852}}{3 (-1+N) N^3 (1+N)^3 (2+N)}
\nonumber\\ &&             
   -\frac{16 \big(
                        64+3 N+3 N^2\big) S_1^2}{N (1+N)}
                +\frac{2656}{3} S_1^3
                +\frac{8 \big(
                        -46+111 N+111 N^2\big) S_2}{3 N (1+N)}
                +\frac{8000}{3} S_3
\nonumber\\ &&
                +\Biggl(
                        -\frac{16 \big(
                                -44+9 N+9 N^2\big)}{N (1+N)}
                        -1600 S_1
                \Biggr) S_{-2}
                +\frac{160}{3} S_{2,1}
                -\frac{8960}{3} S_{-2,1}
        \Biggr) S_{-3}
\nonumber\\ &&       
 +\frac{2816}{3} S_{-3}^2
        +\Biggl(
                -\frac{4 P_{796}}{3 (-1+N) N^2 (1+N)^2 (2+N)}
                +\frac{8 \big(
                        -26+81 N+81 N^2\big) S_1}{3 N (1+N)}
\nonumber\\ &&                
+\frac{1456}{3} S_1^2
                -\frac{1520}{3} S_2
                -\frac{2816}{3} S_{-2}
        \Biggr) S_{-4}
        +\Biggl(
                \frac{8 P_{751}}{3 N (1+N)}
                -\frac{5344 S_1}{3}
        \Biggr) S_{-5}
        +\frac{1088}{9} S_{-6}
\nonumber\\ &&   
     +\Biggl(
                -\frac{4 P_{808}}{3 N^3 (1+N)^3}
                +192 \zeta_3
        \Biggr) S_{2,1}
        -\frac{64}{3} S_{2,1}^2
        -\frac{32 \big(
                -13+17 N+17 N^2\big) S_{2,3}}{N (1+N)}
\nonumber\\ &&    
    +\frac{8 \big(
                158+7 N+7 N^2\big) S_{2,-3}}{N (1+N)}
        +\frac{8 \big(
                -38+135 N+135 N^2\big) S_{4,1}
        }{3 N (1+N)}
        -
        \frac{1088}{3} S_{4,2}
\nonumber\\ &&   
     +\frac{6080}{3} S_{4,-2}
        -1120 S_{5,1}
        +\Biggl(
                \frac{16 P_{851}}{3 (-1+N) N^3 (1+N)^3 (2+N)}
                -64 S_{2,1}
                +512 \zeta_3
        \Biggr)
\nonumber\\ &&      
\times S_{-2,1}
        -\frac{32 \big(
                -2+3 N+3 N^2\big) S_{-2,-3}}{3 N (1+N)}
        +\frac{16 \big(
                -68+25 N+25 N^2\big) S_{-4,1}}{N (1+N)}
\nonumber\\ &&
        -\frac{9344}{3} S_{-3,3}
        +\frac{5920}{3} S_{-4,2}
        +\frac{2432}{3} S_{-4,-2}
        -\frac{16 \big(
                134+39 N+39 N^2\big) S_{2,1,-2}}{3 N (1+N)}
\nonumber\\ &&
        +320 S_{-5,1}
        +\frac{80 S_{2,2,1}}{3 N (1+N)}
        +\frac{352}{3} S_{2,3,1}
        -\frac{16 \big(
                -206+195 N+195 N^2\big) S_{3,1,1}}{3 N (1+N)}
\nonumber\\ &&       
        +\frac{4576}{3} S_{2,-3,1}
 -\frac{8896}{3} S_{3,1,-2}
        +\frac{64}{3} S_{3,2,1}
        +\frac{128}{3} S_{4,1,1}
        -\frac{32 \big(
                74+15 N+15 N^2\big) S_{-2,2,1}}{3 N (1+N)}
\nonumber\\ &&        
        -\frac{896}{3} S_{-2,2,2}
-\frac{128}{3} S_{-2,2,-2}
        -\frac{8960}{3} S_{-2,3,1}
        -\frac{32 \big(
                4+39 N+39 N^2\big) S_{-3,1,1}}{3 N (1+N)}
\nonumber\\ &&        
        -640 S_{-3,1,-2}
+\frac{224}{3} S_{-3,2,1}
        +\frac{1408}{3} S_{-3,-2,1}
        -\frac{15104}{3} S_{-4,1,1}
        +\frac{64}{3} S_{2,2,1,1}
\nonumber\\ &&        
        +2048 S_{2,-2,1,1}
        +704 S_{3,1,1,1}
-\frac{192 \big(
                -16+N+N^2\big) S_{-2,1,1,1}}{N (1+N)}
        +192 S_{-2,1,1,2}
\nonumber\\ &&       
        -128 S_{-2,2,1,1}
        +\frac{2816}{3} S_{-2,-2,1,1}
 +256 S_{-3,1,1,1}
        +9216 S_{-2,1,1,1,1}
  +\frac{7168}{3} S_{-2,1}^2
\Biggr\}
\end{eqnarray}

==> (inline-5) <==
\begin{eqnarray}
%%%texparser:LHS:wcG1gA3%%%
\Delta C_{g_1,g}^{(3),a} &=&
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2}  \Biggl[
                -\frac{256 P_{941}}{9 N (1+N)^2 (2+N)^2} S_{2,1}
                -\frac{64 P_{1002}}{9 (N-1) N^3 (1+N)^3 (2+N)} 
\zeta_3
\nonumber\\ && 
                +\frac{16 (N-1) P_{946}}{81 N^3 (1+N)^3} S_1^3
                +\frac{32 P_{1007}}{81 N^3 (1+N)^3 (2+N)^2} S_3
                -\frac{4 P_{1029}}{27 N^4 (1+N)^4 (2+N)^2} 
\nonumber\\ &&  \times
S_2
                +\frac{P_{1045}}{243 (N-1)^2 N^6 (1+N)^6 (2+N)^2}
                +\Biggl(
                        -\frac{16 P_{1003}}{27 N^3 (1+N)^3 (2+N)^2} 
\nonumber\\ &&  \times
S_2
                        -\frac{8 P_{1039}}{243 (N-1) N^5 (1+N)^5 (2+N)^2}
                        +\frac{32 \big(74+35 N+35 N^2\big) }{27 N (1+N) (2+N)} S_3 
\nonumber\\ && 
                        -\frac{128 \big(2+N+N^2\big)}{3 N (1+N) (2+N)}S_{2,1} 
                        -\frac{512}{3 N (1+N) (2+N)} S_{-2,1}
\nonumber\\ && 
                        +\frac{64 \big(-46+5 N+5 N^2\big)}{9 N (1+N) 
(2+N)} \zeta_3
                \Biggr) S_1
                +\frac{68 (N-1)}{27 N (1+N)} S_1^4
                +\Biggl(
                        \frac{4 P_{1025}}{81 N^4 (1+N)^4 (2+N)}
\nonumber\\ &&                
         -\frac{8 \big(
                                -62+7 N+7 N^2\big)}{9 N (1+N) (2+N)} S_2
                \Biggr) S_1^2
                +\frac{4 \big(-226+17 N+17 N^2\big)}{9 N (1+N) (2+N)} S_2^2
\nonumber\\ && 
                -\frac{56 \big(14+17 N+17 N^2\big)}{9 N (1+N) (2+N)} S_4
                +\Biggl(
                        -\frac{64  P_{960}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} S_1
\nonumber\\ && 
                        -\frac{32 P_{1028}}{9 (N-1)^2 N^3 (1+N)^3 (2+N)^2}
                        +\frac{512 }{3 N (1+N) (2+N)} S_1^2
\nonumber\\ &&                
                        -\frac{512}{3 N (1+N) (2+N)} S_2
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{128 P_{961}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
                        -\frac{256}{N (1+N) (2+N)} S_1
                \Biggr) S_{-3}
                -\frac{256 S_{-2}^2}{3 N (1+N) (2+N)}
                -\frac{1024}{3 N (1+N) (2+N)} S_{-4}
\nonumber\\ &&                
 +\frac{64 \big(
                        -10+3 N+3 N^2\big)}{3 N (1+N) (2+N)} S_{3,1}
                -\frac{512 (-3+5 N)}{9 N^2 (1+N) (2+N)} S_{-2,1}
\nonumber\\ && 
                +\frac{512}{3 N (1+N) (2+N)} S_{-2,2}
                +\frac{1024}{3 N (1+N) (2+N)} S_{-3,1}
                +\frac{64 \big(10+N+N^2\big)}{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{2,1,1}
        \Biggr]
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
                -\frac{32 P_{965}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-2,1,1}
\nonumber\\ && 
                -\frac{2 P_{949}}{9 N^2 (1+N)^2 (2+N)} S_2^2
                +\frac{16P_{966}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-2,2}
\nonumber\\ && 
                +\frac{16 P_{967}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-3,1}
                -\frac{16 P_{978}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{3,1}
\nonumber\\ && 
                +\frac{4 P_{997}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} S_4
                +\frac{8 P_{1006}}{9 N^3 (1+N)^3 (2+N)^2} S_{2,1}
\nonumber\\ && 
                -\frac{16  P_{1017}}{9 (N-1) N^3 (1+N)^3 (2+N)^2} S_{-2,1}
                -\frac{8  P_{1023}}{9 (N-1) N^3 (1+N)^3 (2+N)^2} \zeta_3
\nonumber\\ && 
                -\frac{8 P_{1027}}{81 (N-1) N^3 (1+N)^3 (2+N)^2} S_3
                +
                \frac{P_{1047}}{972 (N-1)^2 N^6 (1+N)^6 (2+N)^3}
\nonumber\\ &&                
 +\Biggl(
                        \frac{8 P_{944}}{3 N^2 (1+N)^2 (2+N)} S_{2,1}
                        -\frac{32 P_{959}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-2,1}
\nonumber\\ && 
                        -\frac{8 P_{992}}{27 (N-1) N^2 (1+N)^2 (2+N)^2} S_3
                        -\frac{8 P_{999}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} \zeta_3
\nonumber\\ &&
                        +\frac{4 P_{1010}}{27 N^3 (1+N)^3 (2+N)^2} S_2
                        +\frac{2 P_{1043}}{243 (N-1)^2 N^5 (1+N)^5 (2+N)^3}
\nonumber\\ &&
                        -\frac{80 (N-1)}{N (1+N)} S_2^2
                        +\frac{8 \big(
                                -382+47 N+47 N^2\big)}{3 N (1+N) (2+N)} S_4
                        +\frac{64 \big(
                                130+7 N+7 N^2\big)}{3 N (1+N) (2+N)} S_{3,1}
\nonumber\\ && 
                        +\frac{128 \big(
                                -54+5 N+5 N^2\big)}{N (1+N) (2+N)} S_{-2,2}
                        +\frac{16 \big(
                                -1378+113 N+113 N^2\big)}{3 N (1+N) (2+N)} S_{-3,1}
\nonumber\\ &&                
         -\frac{80 (N-1)}{N (1+N)} S_{2,1,1}
                        -\frac{32 \big(-1214+127 N+127 N^2\big) }{3 N (1+N) (2+N)} S_{-2,1,1}
                        -\frac{96 (N-1) \zeta_2^2}{5 N (1+N)}
                \Biggr) S_1
\nonumber\\ &&                
 +\Biggl(
                        \frac{4 P_{948}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{P_{1030}}{81 (N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&         
         -\frac{8 \big(
                                310+13 N+13 N^2\big)}{3 N (1+N) 
(2+N)} S_3
                        -\frac{32 (N-1)}{N (1+N)} S_{2,1}
                        +\frac{32 \big(
                                -286+35 N+35 N^2\big) 
                        }{3 N (1+N) (2+N)}
\nonumber\\ &&   \times
S_{-2,1}
                        +
                        \frac{32 \big(
                                166+19 N+19 N^2\big)}{3 N 
(1+N) (2+N)} \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{4 P_{1001}}{81 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                 
        +\frac{136 (N-1)}{3 N (1+N)} S_2
                \Biggr) S_1^3
                +\Biggl(
                        \frac{P_{1035}}{27 (N-1) N^4 (1+N)^4 (2+N)^2}
                        +\frac{8 \big(
                                898+7 N+7 N^2\big)}{3 N (1+N) 
(2+N)} 
\nonumber\\ &&  \times
S_3
                        -\frac{128 \big(
                                -72+7 N+7 N^2\big)}{N (1+N) 
(2+N)} S_{-2,1}
                        -\frac{96 \big(
                                -2+3 N+3 N^2\big)}{N (1+N) 
(2+N)}\zeta_3
                \Biggr) S_2
\nonumber\\ &&                
 -\frac{2 \big(
                        369-23 N-96 N^2+206 N^3\big)}{27 N^2 
(1+N)^2} S_1^4
                +\frac{256 \big(11-N-N^2\big)}{3 N (1+N) (2+N)} S_5
                +\Biggl(
                        -\frac{8  P_{981}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2} S_2
\nonumber\\ && 
                        +\frac{8 P_{985}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2} S_1^2
                        -\frac{8 P_{1037}}{9 (N-1)^2 N^4 (1+N)^4 
(2+N)^3}
\nonumber\\ && 
                        +\Biggl(
                                -\frac{16 P_{1031}}{9 (N-1)^2 N^3 (1+N)^3 (2+N)^3}
                                -\frac{48 \big(
                                        -18+N+N^2\big)}{N (1+N) (2+N)} S_2
                        \Biggr) S_1
\nonumber\\ &&                
                        -\frac{16 \big(178-17 N-17 N^2\big)}{9 N (1+N) (2+N)} S_1^3
                        -\frac{64 \big(2+35 N+35 N^2\big)}{9 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_3
                        +\frac{64 \big(
                                -146+13 N+13 N^2\big)}{N 
(1+N) (2+N)} S_{2,1}
                        -\frac{1024 \big(
                                -4+N+N^2\big) }{N (1+N) (2+N)}
\zeta_3
\nonumber\\ && 
	                        -\frac{128 (N-1)}{3 N (1+N)} 
S_{-2,1}
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{32 P_{971}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2}
                        +\frac{256 \big(
                                -11+N+N^2\big)}{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_1
                \Biggr) S_{-2}^2
                +\Biggl(
                        -\frac{16 P_{977}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2} S_1
                        +\frac{8 P_{1022}}{9 (N-1) N^3 (1+N)^3 
(2+N)^2}
\nonumber\\ && 
                        -\frac{16 \big(
                                -490+41 N+41 N^2\big)}{3 N 
(1+N) (2+N)} S_1^2
                        +\frac{128 \big(
                                -107+10 N+10 N^2\big)}{3 N (1+N) 
(2+N)} S_2
\nonumber\\ && 
                        -\frac{32 \big(
                                22+5 N+5 N^2\big)}{N (1+N) 
(2+N)} S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        \frac{8 P_{980}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                
         -\frac{16 \big(
                                -198+19 N+19 N^2\big)}{N (1+N) 
(2+N)} S_1
                \Biggr) S_{-4}
                -\frac{16 \big(
                        562+31 N+31 N^2\big)}{3 N (1+N) (2+N)} 
S_{-5}
\nonumber\\ && 
                +\frac{64 \big(
                        -38+N+N^2\big)}{N (1+N) (2+N)} 
S_{2,3}
                -\frac{64 \big(
                        -134+13 N+13 N^2\big)}{3 N (1+N) 
(2+N)} S_{4,1}
\nonumber\\ && 
                +\frac{160 \big(
                        -86+7 N+7 N^2\big)}{3 N (1+N) (2+N)} 
S_{2,-3}
                -\frac{256 \big(
                        -50+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{-2,3}
\nonumber\\ && 
                +\frac{256 \big(
                        -7+N+N^2\big)}{N (1+N) (2+N)} 
S_{-4,1}
                -\frac{16 \big(
                        128+67 N-26 N^2+5 N^3\big)}{3 N 
(1+N)^2 (2+N)} S_{2,1,1}
\nonumber\\ &&                
 -\frac{64 \big(
                        -434+37 N+37 N^2\big) }{3 N (1+N) 
(2+N)} S_{2,1,-2}
                -\frac{96 \big(
                        46+N+N^2\big)}{N (1+N) (2+N)} 
S_{3,1,1}
\nonumber\\ && 
                -
                \frac{16 (N-1)}{3 N (1+N)} S_{2,2,1}
                -\frac{64 \big(
                        -118+11 N+11 N^2\big)}{3 N (1+N) 
(2+N)} S_{-2,1,-2}
                -\frac{2560 \big(
                        -11+N+N^2\big)}{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{-2,2,1}
                -\frac{160 \big(
                        -58+5 N+5 N^2\big)}{N (1+N) (2+N)} 
S_{-3,1,1}
 +\frac{320 \big(
                        -178+17 N+17 N^2\big)}{3 N (1+N) 
(2+N)} S_{-2,1,1,1}
\nonumber\\ &&                
                +\frac{160 (N-1)}{N (1+N)} S_{2,1,1,1}
                +\frac{96 (N-1) \big(
                        5-3 N-3 N^2\big)}{5 N^2 (1+N)^2} 
\zeta_2^2
                -\frac{80 \big(
                        -118+N+N^2\big)}{N (1+N) (2+N)} 
\nonumber\\ && 
\times \zeta_5
        \Biggl]
\Biggr\}
+\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl\{
        \frac{128 P_{954}}{27 N^2 (1+N)^2 (2+N)^2} S_{2,1}
        +\frac{32 P_{955}}{9 (N-1) N^2 (1+N)^2 (2+N)} \zeta_3
\nonumber\\ &&   
      -\frac{64 P_{956}}{81 N^2 (1+N)^2 (2+N)^2} S_3
        +\frac{8 P_{1041}}{243 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ && 
        -\frac{16 P_{1004}}{81 N^3 (1+N)^3 (2+N)^2} S_2
        +\Biggl[
                \frac{8 P_{1033}}{243 (N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&                 
-\frac{32 P_{957}}{27 N^2 (1+N)^2 (2+N)^2} S_2
                +\frac{32 \big(
                        -110+19 N+19 N^2\big)}{27 N (1+N) (2+N)} 
S_3
                +\frac{256 \big(
                        1+N+N^2\big)
                }{9 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{2,1}
                +
                \frac{256}{3 N (1+N) (2+N)} S_{-2,1}
                -\frac{32 \big(
                        -62+13 N+13 N^2\big)}{9 N (1+N) (2+N)} \zeta_3 
        \Biggr] S_1
\nonumber\\ &&    
     +\Biggl[
                \frac{16 P_{996}}{81 N^3 (1+N)^3 (2+N)}
                -\frac{8 \big(
                        -14+19 N+19 N^2\big)}{9 N (1+N) (2+N)} S_2
        \Biggr] S_1^2
        +\frac{28 (N-1)}{27 N (1+N)} S_1^4
\nonumber\\ && 
        +\frac{32 \big(
                27-22 N-9 N^2+19 N^3\big)}{81 N^2 (1+N)^2} 
S_1^3
        +\frac{4 \big(
                34+31 N+31 N^2\big)}{9 N (1+N) (2+N)} S_2^2
   +\frac{56 \big(
                10+7 N+7 N^2\big)}{9 N (1+N) (2+N)} 
\nonumber\\ &&      \times S_4
        +\Biggl[
                -\frac{64 P_{964}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} 
S_1
                -\frac{32 P_{1021}}{81 (N-1)^2 N^2 (1+N)^3 (2+N)^2}
\nonumber\\ &&                
 -\frac{32 \big(
                        6+N+N^2\big)}{3 N (1+N) (2+N)} S_1^2
                +\frac{32 \big(
                        6+N+N^2\big)}{3 N (1+N) (2+N)} S_2
        \Biggr] S_{-2}
        +\frac{128}{3 N (1+N) (2+N)} S_{-2}^2
\nonumber\\ &&    
     +\Biggl[                \frac{128 P_{972}}{27 (N-1) N^2 
(1+N)^2 (2+N)^2}
                +\frac{128 \big(
                        1+N+N^2\big)}{3 N (1+N) (2+N)} S_1
        \Biggr] S_{-3}
\nonumber\\ &&      
   -\frac{64 \big(
                -38+7 N+7 N^2\big)}{9 N (1+N) (2+N)} S_{-4}
        -\frac{128 \big(
                -13+5 N+5 N^2\big)}{9 N (1+N) (2+N)} S_{3,1}
        +\frac{256 (-3+5 N)}{9 N^2 (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{-2,1}
        -\frac{256}{3 N (1+N) (2+N)} S_{-2,2}
        -
        \frac{512}{3 N (1+N) (2+N)} S_{-3,1}
\nonumber\\ &&        
 -\frac{64 \big(
                16+N+N^2\big)}{9 N (1+N) (2+N)} S_{2,1,1}
\Biggr\}
%---
+\textcolor{blue}{C_A^2 T_F N_F} \Biggl\{
        \frac{P_{939}}{9 N^2 (1+N)^2 (2+N)} S_2^2
\nonumber\\ &&        
 +\frac{16 P_{943}}{9 N^2 (1+N)^2 (2+N)} S_{2,1,1}
        -\frac{32 P_{983}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} 
S_{-2,1,1}
\nonumber\\ &&
        +\frac{16  P_{984}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} 
S_{-2,2}
        +\frac{16 P_{986}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
S_{-3,1}        
\nonumber\\ && 
 +\frac{8 P_{987}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} S_{3,1}
        -\frac{2 P_{998}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} S_4
\nonumber\\ &&      
   -\frac{8 P_{1008}}{27 N^3 (1+N)^3 (2+N)^2} S_{2,1}
        +\frac{4 P_{1014}}{9 (N-1) N^3 (1+N)^3 (2+N)^2} \zeta_3
\nonumber\\ &&  
       -\frac{32 P_{1015}}{9 (N-1) N^3 (1+N)^3 (2+N)^2} 
S_{-2,1}
        +\frac{8  P_{1026}}{81 (N-1) N^3 (1+N)^3 (2+N)^2} S_3
\nonumber\\ &&   
     -\frac{4 P_{1046}}{243 (N-1)^2 N^6 (1+N)^6 (2+N)^3}
        +\Biggl[
                -\frac{16 P_{945}}{9 N^2 (1+N)^2 (2+N)} S_{2,1}
\nonumber\\ &&          
       +\frac{16 P_{982}}{3 (N-1) N^2 (1+N)^2 
(2+N)^2} S_{-2,1}
                +\frac{8 P_{994}}{9 (N-1) N^2 (1+N)^2 
(2+N)^2} \zeta_3
\nonumber\\ && 
                -\frac{8  P_{995}}{27 (N-1) N^2 (1+N)^2 (2+N)^2} 
S_3
                +\frac{8  P_{1009}}{27 N^3 (1+N)^3 (2+N)^2} S_2
\nonumber\\ &&                
 -
                \frac{4 P_{1044}}{243 (N-1)^2 N^5 (1+N)^5 (2+N)^3}
                -\frac{124 (N-1)}{3 N (1+N)} S_2^2
                -\frac{48 (N-1)}{N (1+N)} S_4
\nonumber\\ &&                
 -\frac{32 \big(
                        70+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{3,1}
                -\frac{80 \big(-106+5 N+5 N^2\big)}{3 N (1+N) (2+N)} S_{-3,1}
                -\frac{16 (N-1)}{3 N (1+N)} S_{2,1,1}
\nonumber\\ && 
                -\frac{32 \big(
                        -226+5 N+5 N^2\big)}{3 N (1+N) 
(2+N)} S_{-2,2}
                -\frac{32 \big(
                        374+5 N+5 N^2\big)}{3 N (1+N) 
(2+N)} S_{-2,1,1}
                +\frac{96 (N-1)}{5 N (1+N)} \zeta_2^2
        \Biggr] 
\nonumber\\ &&  \times
S_1
%--        
+\Biggl[
                \frac{2 P_{950}}{9 N^2 (1+N)^2 (2+N)} S_2
                -\frac{2 P_{1036}}{81 (N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&               
 -\frac{8 \big(
                        -154+29 N+29 N^2\big)}{3 N (1+N) (2+N)} 
S_3
                +\frac{32 (N-1)}{3 N (1+N)} S_{2,1}
                +\frac{32 \big(
                        22+3 N+3 N^2\big)}{N (1+N) (2+N)} 
S_{-2,1}
\nonumber\\ && 
                +\frac{16 \big(
                        -190+17 N+17 N^2\big)}{3 N (1+N) 
(2+N)} \zeta_3
        \Biggr] S_1^2
        +\Biggl[
                -\frac{8 P_{1000}}{81 N^3 (1+N)^3 (2+N)}
                +\frac{128 (N-1)}{9 N (1+N)} S_2
        \Biggr] 
\nonumber\\ &&  \times
S_1^3
%-- 
       +\frac{\big(
                -528+221 N+216 N^2-293 N^3\big)}{27 N^2 
(1+N)^2} S_1^4
        -\frac{4 (N-1)}{3 N (1+N)} S_1^5
\nonumber\\ &&    
     +\Biggl[
                \frac{2 P_{1034}}{81 (N-1) N^4 (1+N)^4 (2+N)^2}
                -
                \frac{8 \big(
                        658+31 N+31 N^2\big)}{9 N (1+N) (2+N)} 
S_3
                +\frac{48 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} 
\nonumber\\ &&  \times \zeta_3
                +\frac{128 \big(
                        -27+2 N+2 N^2\big)}{N (1+N) (2+N)} 
S_{-2,1}
        \Biggr] S_2
        +\frac{32 \big(
                -26+7 N+7 N^2\big)}{3 N (1+N) (2+N)} S_5
\nonumber\\ &&    
     +\Biggl[
                \frac{8 P_{975}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} 
S_1^2
                -\frac{8 P_{979}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_2
\nonumber\\ &&                
 +\frac{8 P_{1040}}{81 (N-1)^2 N^4 (1+N)^4 (2+N)^3}
                +\Biggl(
                        \frac{16 P_{1032}}{9 (N-1)^2 N^3 (1+N)^3 
(2+N)^3}
\nonumber\\ && 
                        -\frac{16 \big(
                                50+11 N+11 N^2\big)}{3 N (1+N) 
(2+N)} S_2
                \Biggr) S_1
%--------------------------
                -\frac{16 \big(
                        -26+N+N^2\big)}{3 N (1+N) (2+N)} S_1^3
                +\frac{128 \big(
                        -5+4 N+4 N^2\big)}{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_3
                +\frac{1024 \big(
                        11-N-N^2\big)}{3 N (1+N) (2+N)} 
S_{2,1}
                +\frac{128 (N-1)}{3 N (1+N)} S_{-2,1}
                -\frac{128 \big(
                        7-2 N-2 N^2\big)}{N (1+N) (2+N)} 
\nonumber\\ &&  \times
\zeta_3
        \Biggr] S_{-2}
%----
        +\Biggl[
                -\frac{8 P_{976}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{16 \big(
                        -18+N+N^2\big)}{N (1+N) (2+N)} S_1
        \Biggr] S_{-2}^2
\nonumber\\ && 
        +\Biggl[
                -\frac{8 P_{991}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_1
                -\frac{16 P_{1024}}{27 (N-1) N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&                
 -
                \frac{16 \big(
                        122+29 N+29 N^2\big)}{3 N (1+N) (2+N)} 
S_1^2
                -\frac{32 \big(
                        -64+9 N+9 N^2\big)}{N (1+N) (2+N)} S_2
\nonumber\\&&               
  +\frac{32 \big(
                        10+13 N+13 N^2\big)}{3 N (1+N) (2+N)} 
S_{-2}
        \Biggr] S_{-3}
        +\Biggl[
                -\frac{8 P_{989}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&               
  +\frac{128 \big(
                        -13+2 N+2 N^2\big)}{N (1+N) (2+N)} S_1
        \Biggr] S_{-4}
        +\frac{16 \big(
                238+N+N^2\big) }{3 N (1+N) (2+N)} S_{-5}
\nonumber\\ &&   
     -\frac{48 \big(
                -14+N+N^2\big)}{N (1+N) (2+N)} S_{2,3}
        +\frac{128 \big(
                34+N+N^2\big)}{3 N (1+N) (2+N)} S_{2,-3}
        -\frac{256 \big(
                19+N+N^2\big)}{3 N (1+N) (2+N)} S_{-2,3}
\nonumber\\ &&   
     +\frac{16 \big(
                -146+19 N+19 N^2\big)}{3 N (1+N) (2+N)} 
S_{4,1}
     -\frac{32 \big(
                -142+35 N+35 N^2\big)}{3 N (1+N) (2+N)} 
S_{-4,1}
\nonumber\\ && 
        +\frac{1024 \big(
                -11+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{2,1,-2}
        +\frac{176 (N-1)}{3 N (1+N)} S_{2,2,1}
        +\frac{1152}{N (1+N) (2+N)} S_{3,1,1}
\nonumber\\ &&   
      -\frac{64 \big(
                22+7 N+7 N^2\big)}{3 N (1+N) (2+N)} 
S_{-2,1,-2}
        +\frac{64 \big(
                -178+17 N+17 N^2\big)}{3 N (1+N) (2+N)} 
S_{-2,2,1}
\nonumber\\ && 
        +\frac{32 \big(
                -130+17 N+17 N^2\big)}{N (1+N) (2+N)} 
S_{-3,1,1}
        -\frac{64 \big(
                -322+17 N+17 N^2\big)
        }{3 N (1+N) (2+N)} S_{-2,1,1,1}
\nonumber\\ &&        
 +
        \frac{48 (N-1) \big(
                -8+3 N+3 N^2\big)}{5 N^2 (1+N)^2} \zeta_2^2
        +\frac{160 \big(
                -14+N+N^2\big)}{N (1+N) (2+N)} \zeta_5
\Biggr\}
\nonumber\\ && 
%------------------
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        \frac{P_{940}}{3 N^2 (1+N)^2 (2+N)} S_2^2
        +\frac{64 P_{952}}{3 (N-1) N (1+N)^2 (2+N)^2} S_{-2,1,1}
\nonumber\\ && 
        -\frac{16 P_{953}}{3 N^3 (1+N)^2 (2+N)} S_{2,1}
        -\frac{64 P_{962}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-2,2}
\nonumber\\ && 
        +\frac{32  P_{968}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{3,1}
        -\frac{32 P_{969}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_{-3,1}
\nonumber\\ &&   
      -\frac{2 P_{988}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_4
        +\frac{4 P_{1005}}{9 (N-1) N^3 (1+N)^2 (2+N)^2} S_3
\nonumber\\ &&    
     +\frac{32 P_{1013}}{3 (N-1) N^3 (1+N)^3 (2+N)^2} S_{-2,1}
        +\frac{16 P_{1019}}{3 (N-1) N^3 (1+N)^3 (2+N)^2} \zeta_3
\nonumber\\ && 
        +\frac{P_{1042}}{12 (N-1) N^6 (1+N)^6 (2+N)^2}
        +\Biggl[
                \frac{32 P_{942}}{3 N^2 (1+N)^2 (2+N)} S_{2,1}
\nonumber\\  &&              
 -\frac{64 P_{951}}{3 (N-1) N (1+N)^2  (2+N)^2} S_{-2,1}
                +\frac{16 P_{990}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} \zeta_3
\nonumber\\ && 
                +\frac{2 P_{974}}{3 N^3 (1+N)^3 (2+N)} S_2
                -\frac{8 P_{993}}{9 (N-1) N^2 (1+N)^2 (2+N)^2} S_3
\nonumber\\ &&     
     -\frac{2 P_{1038}}{3 (N-1) N^5 (1+N)^5 (2+N)^2}
                -\frac{8 \big(-766+95 N+95 N^2\big)}{3 N (1+N) (2+N)} S_4
                -\frac{188 (N-1)}{3 N (1+N)}
\nonumber\\ &&  \times
S_2^2
                -\frac{32 \big(262+13 N+13 N^2\big)}{3 N (1+N) (2+N)} S_{3,1}
                +\frac{128 \big(14+N+N^2\big)}{N (1+N) (2+N)} S_{-2,2}
\nonumber\\ && 
                +\frac{64 \big(70+13 N+13 N^2\big)}{3 N (1+N) (2+N)} S_{-3,1}
                +\frac{256 (N-1)}{3 N (1+N)} S_{2,1,1}
                +\frac{128 \big(-98+N+N^2\big)}{3 N (1+N) (2+N)}S_{-2,1,1}
\nonumber\\ &&  
        \Biggr] 
S_1
        +\Biggl[
                \frac{2 P_{947}}{3 N^2 (1+N)^2 (2+N)} S_2
                +\frac{48 \big(18-N-N^2\big)}{N (1+N) (2+N)} S_3
\nonumber\\ &&           
      +\frac{P_{1011}}{3 N^4 (1+N)^4 (2+N)}
                +\frac{64 (N-1)}{3 N (1+N)} S_{2,1}
                -\frac{256 \big(-14+N+N^2\big)}{3 N (1+N) (2+N)} S_{-2,1}
\nonumber\\ && 
                -\frac{128 \big(14+5 N+5 N^2\big)}{3 N (1+N) (2+N)} \zeta_3
        \Biggr] 
S_1^2
        +\Biggl[
                -\frac{2 P_{958}}{9 N^3 (1+N)^3}
                +\frac{472 (N-1)}{9 N (1+N)} S_2
        \Biggr] S_1^3
	\nonumber\\ &&        
        -\frac{20 (N-1)}{3 N (1+N)} S_1^5
 -\frac{(N-1) \big(
                -226+97 N+249 N^2\big)}{9 N^2 (1+N)^2} S_1^4
        +\Biggl[
                \frac{P_{1018}}{3 N^4 (1+N)^4 (2+N)} 
\nonumber\\ && 
+                \frac{16 \big(-1462+83 N+83 N^2\big)}{9 N (1+N) (2+N)} S_3
                +\frac{256 \big(-38+N+N^2\big)}{3 N (1+N) (2+N)} S_{-2,1}
                +\frac{192 (N-1)}{N (1+N)} \zeta_3
        \Biggr] S_2
\nonumber\\ &&     
    +\frac{64 \big(
                -82+17 N+17 N^2\big)}{3 N (1+N) (2+N)} S_5
        +\Biggl[
                \frac{8 P_{1020}}{3 (N-1) N^2 (1+N)^4 (2+N)^2}
\nonumber\\ &&             
   +\Biggl(
                        \frac{32 P_{1012}}{3 (N-1) N^3 (1+N)^3 
(2+N)^2}
                        -\frac{640 (N-1)}{3 N (1+N)} S_2
                \Biggr) S_1
                +\frac{640 (N-1)}{9 N (1+N)} S_1^3
\nonumber\\ &&               
  -\frac{64 \big(
                        -3+10 N+26 N^2+6 N^3\big)}{3 N^2 
(1+N)^2 (2+N)} S_1^2
                +\frac{64 \big(
                        -5+N+13 N^2+6 N^3\big)}{3 N^2 (1+N)^2 
(2+N)} S_2
\nonumber\\ && 
                +\frac{512 \big(-5+7 N+7 N^2\big)}{9 N (1+N) (2+N)} S_3
                +\frac{3072}{N (1+N) (2+N)} S_{2,1}
                -\frac{128 (N-1)}{3 N (1+N)} S_{-2,1}
\nonumber\\ &&                
 +\frac{512 \big(
                        -9+2 N+2 N^2\big)}{N (1+N) (2+N)} \zeta_3
        \Biggr] S_{-2}
%------
        +\Biggl[
                -\frac{32 P_{973}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                
 -\frac{256 \big(
                        -8+N+N^2\big)}{3 N (1+N) (2+N)} S_1
        \Biggr] S_{-2}^2
        +\Biggl[
                \frac{32 P_{963}}{3 (N-1) N^2 (1+N)^2 (2+N)^2} S_1
\nonumber\\ &&           
      -\frac{16 P_{1016}}{3 (N-1) N^3 (1+N)^3 (2+N)^2}
                -\frac{64 \big(
                        2+11 N+11 N^2\big) }{3 N (1+N) (2+N)} 
S_1^2
                -\frac{64 \big(
                        -74+N+N^2\big) }{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_2
                +\frac{512 \big(
                        -1+N+N^2\big)}{N (1+N) (2+N)} S_{-2}
        \Biggr] S_{-3}
        +\Biggl[
                -
                \frac{32 P_{970}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                
 -\frac{512 S_1}{N (1+N) (2+N)}
        \Biggr] S_{-4}
        +\frac{32 \big(
                10+67 N+67 N^2\big)}{3 N (1+N) (2+N)} S_{-5}
        -\frac{128 (-4+N) (5+N)}{N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{2,3}
        +\frac{192 \big(
                6+N+N^2\big)}{N (1+N) (2+N)} S_{2,-3}
        +\frac{32 \big(
                -98+13 N+13 N^2\big)}{N (1+N) (2+N)} S_{4,1}
\nonumber\\ &&      
   -\frac{64 \big(
                -2+25 N+25 N^2\big)}{3 N (1+N) (2+N)} 
S_{-2,3}
        -\frac{64 \big(
                2+3 N+3 N^2\big)}{N (1+N) (2+N)} S_{-4,1}
        -\frac{160 (N-1)}{3 N (1+N)} S_{2,2,1}
\nonumber\\ &&   
      -\frac{32 \big(
                -8-5 N+19 N^2+12 N^3\big)}{3 N^2 (1+N)^2 
(2+N)} S_{2,1,1}
        -\frac{128 \big(
                70+N+N^2\big)}{3 N (1+N) (2+N)} S_{2,1,-2}
\nonumber\\ &&   
      +\frac{4608}{N (1+N) (2+N)} S_{3,1,1}
        -\frac{128 \big(
                22+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{-2,1,-2}
        -\frac{3072}{N (1+N) (2+N)} S_{-2,2,1}
\nonumber\\ && 
        -\frac{64 \big(
                142+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{-3,1,1}
        -\frac{160 (N-1)}{N (1+N)} S_{2,1,1,1}
        +\frac{128 \big(
                146-N-N^2\big)}{3 N (1+N) (2+N)} 
\nonumber\\ &&  \times
S_{-2,1,1,1}
        +\frac{48 (N-1) \big(
                -2+3 N+3 N^2\big)}{5 N^2 (1+N)^2} \zeta_2^2
        -\frac{160 \big(
                66+N+N^2\big)}{N (1+N) (2+N)} \zeta_5
\Biggr\}
\end{eqnarray}

==> (inline-6) <==
\begin{eqnarray}
%%%texparser:LHS:wcF2qNS1sx%%%
C_{F_2,q}^{(1),\rm NS} &\simeq& \textcolor{blue}{C_F} [3-2 \ln(x)],
\\
%%%texparser:LHS:wcF2qNS2sx%%%
C_{F_2,q}^{(2),\rm NS} &\simeq& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
                \frac{10}{3} \ln^2(x)
                +8 \ln(x)
                +\frac{178}{27}
                -\frac{16}{3} \zeta_2
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                -\frac{55}{6} \ln^2(x)
                -32 \ln(x)
\nonumber\\ &&                
-\frac{1693}{54}
                +\frac{44}{3} \zeta_2
                -12 \zeta_3
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl\{
	-\frac{5}{3} \ln^3(x)
        +9 \ln^2(x)
        +(17 + 24 \zeta_2) \ln(x)
        -8 \zeta_2
\nonumber\\ &&
        + \frac{3}{2}
        +56 \zeta_3
\Biggr\},
\\
%--------------------------------------
%%%texparser:LHS:wcF2qNS3sx%%%
C_{F_2,q}^{(3),\rm NS} &\simeq& 
-\frac{1}{2} \textcolor{blue}{C_F^3} \ln^5(x)
%---
+\Biggl[
        \frac{67}{12} \textcolor{blue}{C_F^3}
        +\textcolor{blue}{C_F^2} \Biggl(
                -\frac{1001}{108} \textcolor{blue}{C_A}
                +\frac{91}{27} \textcolor{blue}{T_F N_F}
        \Biggr)
\Biggr] \ln^4(x)
\nonumber\\ &&
%----
+ \Biggl[\textcolor{blue}{C_F} \Biggl(
        \frac{2024}{81} \textcolor{blue}{C_A T_F N_F} 
        -\frac{368}{81} \textcolor{blue}{T_F^2 N_F^2}
        +\Biggl(
                -\frac{2783}{81}
                +20 \zeta_2
        \Biggr) \textcolor{blue}{C_A^2}
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{10}{27} \textcolor{blue}{N_F T_F}
\nonumber\\ &&         
+ \Biggl(
                -\frac{835}{54}
                -64 \zeta_2
        \Biggr) \textcolor{blue}{C_A}
\Biggr)
+\textcolor{blue}{C_F^3} \Biggl(
        5
        +\frac{262}{3} \zeta_2
\Biggr)
\Biggr] \ln^3(x)
%----
+\Biggl[\textcolor{blue}{C_F} \Biggl(
        -\frac{1984}{81} \textcolor{blue}{T_F^2 N_F^2}
\nonumber\\ &&
+\Biggl(
                \frac{14392}{81}
                -16 \zeta_2
        \Biggr) \textcolor{blue}{C_A T_F N_F} 
        +\Biggl(
                -\frac{23062}{81}
                +84 \zeta_2
        \Biggr) \textcolor{blue}{C_A^2} 
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \textcolor{blue}{T_F N_F} 
\Biggl(
                -\frac{2630}{81}
\nonumber\\ &&           
     -\frac{532}{9} \zeta_2
        \Biggr)
        + \textcolor{blue}{C_A}
         \Biggl(
                \frac{17315}{162}
                -\frac{265 \zeta_2}{9}
                -64 \zeta_3
        \Biggr) 
\Biggr)
+\Biggl(
        -\frac{113}{6}
        +\frac{299}{3} \zeta_2
\nonumber\\ &&  
       +\frac{646}{3} \zeta_3
\Biggr) \textcolor{blue}{C_F^3} 
\Biggr] \ln^2(x)
%---
+ \Biggl[
\textcolor{blue}{C_F} \Biggl[
\textcolor{blue}{T_F^2 N_F^2}
\Biggl(
                -\frac{4816}{81}
                +\frac{64}{3} \zeta_2
        \big)
        +\textcolor{blue}{C_A^2} \Biggl(
                -\frac{78338}{81}
                +\frac{3058}{9} \zeta_2
\nonumber\\  &&           
      +32 \zeta_3
                -24 \zeta_2^2
        \Biggr)
        +\textcolor{blue}{C_A T_F N_F}  \Biggl(
                \frac{14152}{27}
                -\frac{1376}{9} \zeta_2
                +\frac{256}{3} \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F^2} \Biggl[
        \textcolor{blue}{T_F N_F}\Biggl(
\nonumber\\ &&              
   -\frac{2999}{81}
                -\frac{964}{9} \zeta_2
                -264 \zeta_3
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{106801}{324}
                +\frac{599}{9} \zeta_2
                +\frac{418}{3} \zeta_3
                +\frac{656}{15} \zeta_2^2
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F^3} \Biggl(
        \frac{1619}{12}
        +\frac{764}{3} \zeta_2
        +154 \zeta_3
        -\frac{556}{3} \zeta_2^2
\Biggr)
\Biggr] \ln(x)
%----
\nonumber\\ &&
+ \Biggl[
\textcolor{blue}{C_F^2} \Biggl(
        \textcolor{blue}{C_A} \Biggl(
                \frac{193961}{648}
                +\frac{6014}{81} \zeta_2
                +\frac{13189}{27} \zeta_3
                -\frac{3434}{45} \zeta_2^2
                +520 \zeta_2 \zeta_3
                +\frac{1970}{3} \zeta_5
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{T_F N_F} \Biggl(
                -\frac{2881}{162}
                +\frac{944}{81} \zeta_2
                -\frac{11804}{27} \zeta_3
                -\frac{848}{45} \zeta_2^2
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F} \Bigg(
        \textcolor{blue}{C_A^2} \Biggl(
                -\frac{1779023}{1458}
\nonumber\\ &&           
      +\frac{14917}{27} \zeta_2
                -\frac{1960}{27} \zeta_3
                -\frac{148}{3} \zeta_2^2
                -\frac{436}{3} \zeta_2 \zeta_3
                -\frac{152}{3} \zeta_5
        \Biggr)
        +\textcolor{blue}{T_F^2 N_F^2}\Biggl(
                -\frac{44680}{729}
\nonumber\\ &&        
      +\frac{928 \zeta_2}{27}
                +\frac{128 \zeta_3}{27}
        \Biggr)
        +\textcolor{blue}{C_A T_F N_F}
\Biggl(
                \frac{448438}{729}
                -\frac{9040}{27} \zeta_2
                +\frac{704}{15} \zeta_2^2
                +\frac{2824}{27} \zeta_3
        \Biggr)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^3} \Biggl(
        \frac{5603}{24}
        +\frac{533}{3} \zeta_2
        +\frac{1730}{3} \zeta_3
        -\frac{68}{15} \zeta_2^2
        -904 \zeta_2 \zeta_3
        -872 \zeta_5
\Biggr)
\Biggr],
\\
%------------------------------
%%%texparser:LHS:wcF2qdabc3sx%%%
%{\ks
C_{F_2,q}^{(3,d_{abc})} &\simeq& 0,
%}
\\
%------------------------------
%%%texparser:LHS:wcF2qPS2sx%%%
C_{F_2,q}^{(2),\rm PS} &\simeq& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
         \frac{1}{x} \left(\frac{688}{27}
        -\frac{32}{3} \zeta_2 \right)
        +\frac{20}{3} \ln^3(x)
        -2 \ln^2(x)
+\big(
                112 -32 \zeta_2
        \big) \ln(x)
\nonumber\\ &&   
+        12
        -16 \zeta_3
\Biggr],
\\
%------------------------------------------
%%%texparser:LHS:wcF2qPS3sx%%%
C_{F_2,q}^{(3),\rm PS} &\simeq& 
        \textcolor{blue}{C_A C_F T_F N_F} \Biggl[
                -\frac{78976}{243}
                +\frac{832}{9} \zeta_2
                -\frac{256}{9} \zeta_3
        \Biggr] \frac{\ln(x)}{x}
%-----
+ \Biggl\{
        \textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{88448}{729}
                        -\frac{128}{9} \zeta_2
\nonumber\\ &&                       
  +\frac{512}{27} \zeta_3
                \Biggr)
                +\textcolor{blue}{C_A T_F N_F} \Biggl(
                        -\frac{1942568}{729}
                        +\frac{30080}{81} \zeta_2
                        +\frac{1504}{9} \zeta_3
                        +\frac{7936}{45} \zeta_2^2
                \Biggr)
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                \frac{2180}{27}
                -32 \zeta_2
                -\frac{1600}{9} \zeta_3
                +\frac{384}{5} \zeta_2^2
        \Biggr)
\Biggr\} \frac{1}{x}
%----
+\Biggl[
        -4 \textcolor{blue}{C_F C_A T_F N_F} 
\nonumber\\ &&    
     +4 \textcolor{blue}{C_F^2 T_F N_F}
\Biggr] \ln^5(x)
%----
+\Biggl[
        -\frac{110}{9} \textcolor{blue}{C_F^2 T_F N_F}
        +\textcolor{blue}{C_F} \Biggl(
                \frac{854}{27} \textcolor{blue}{C_A T_F N_F}
                -\frac{184}{27} \textcolor{blue}{T_F^2 N_F^2}
        \Biggr)
\Biggr] 
\nonumber\\ && 
\times \ln^4(x) 
%-----
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                -
                \frac{3568}{81} \textcolor{blue}{T_F^2 N_F^2}
                +\textcolor{blue}{C_A T_F N_F} \Biggl(
                        -\frac{16984}{81}
                        +\frac{320}{9} \zeta_2
                \Biggr)
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                \frac{572}{3}
                -\frac{1328}{9} \zeta_2
        \Biggr)
\Biggr] \ln^3(x)
%-----
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        -\frac{22912}{81}
                        +\frac{64}{9} \zeta_2
                \Biggr)
\nonumber\\ &&          
 +\textcolor{blue}{C_A T_F N_F} \Biggl(
                        \frac{101192}{81}
                        -\frac{920}{9} \zeta_2
                        -\frac{1024}{3} \zeta_3
                \Biggr)
        \Biggr)
        +\textcolor{blue}{C_F^2 T_F N_F}  \Biggl(
                -\frac{218}{3}
                -\frac{512}{3} \zeta_2
\nonumber\\ &&                
 -\frac{640}{3} \zeta_3
        \Biggr)
\Biggr] \ln^2(x)
%------
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                \textcolor{blue}{C_A T_F N_F}  \Biggl(
                        -\frac{304304}{243}
                        +\frac{30872}{27} \zeta_2
                        -\frac{640}{9} \zeta_3
                        -\frac{752}{5} \zeta_2^2
                \Biggr)
\nonumber\\ && 
                +\textcolor{blue}{T_F^2 N_F^2}
\Biggl(
                        -\frac{198560}{243}
                        +\frac{3392}{27} \zeta_2
                        -\frac{64}{9} \zeta_3
                \Biggr)
        \Biggr)
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                692
                -2200 \zeta_2
                -\frac{160}{3} \zeta_3
\nonumber\\ &&
                +\frac{2896}{15} \zeta_2^2
        \Biggr)
\Biggr] \ln(x)
%----
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{C_A T_F N_F} \Biggl(
                \frac{1102604}{243}
                -
                \frac{71896}{81} \zeta_2
                -\frac{32864}{27} \zeta_3
                +\frac{1856}{15} \zeta_2^2
\nonumber\\ &&          
       +592 \zeta_2 \zeta_3
                -1240 \zeta_5
        \Biggr)
        +\textcolor{blue}{T_F^2 N_F^2} \Biggl(
                -\frac{225376}{243}
                +\frac{6176}{81} \zeta_2
                +\frac{1312}{27} \zeta_3
                +\frac{224}{15} \zeta_2^2
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
        -248
        -\frac{4936}{3} \zeta_2
        -880 \zeta_3
        +\frac{736}{5} \zeta_2^2
        +288 \zeta_2 \zeta_3
        +352 \zeta_5
\Biggr),
%----------------------------------------------------
\\
%%%texparser:LHS:wcF2g1sx%%%
C_{F_2,g}^{(1)} &\simeq& -4 \textcolor{blue}{T_F N_F} (\ln(x) +1),
\\
%----------------------------------------------------
%%%texparser:LHS:wcF2g2sx%%%
C_{F_2,g}^{(2)} &\simeq& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
        -\frac{10}{3} \ln^3(x)
        -3 \ln^2(x)
        -32 \big(
                1
                -\zeta_2
        \big) \ln(x)
        -86
        +32 \zeta_2
        +64 \zeta_3
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_A T_F N_F} \Biggl[
        \frac{1}{x}\Biggl(\frac{688}{27}
        -\frac{32}{3} \zeta_2
         \Biggr)
        +\frac{20}{3} \ln^3(x)
        -2 \ln^2(x)
        +\big(
                116
                -16 \zeta_2
        \big) \ln(x)
        +30
\nonumber\\ &&
        +16 \zeta_2
        +8 \zeta_3
\Biggr],
\\
%----------------------------------------------------
%%%texparser:LHS:wcF2g3sx%%%
C_{F_2,g}^{(3),a} &\simeq& 
        \textcolor{blue}{C_A^2 T_F N_F} \Biggl[
                -\frac{78976}{243}
                +\frac{832}{9} \zeta_2
                -\frac{256}{9} \zeta_3
        \Biggr] \frac{\ln(x)}{x}
+ \Biggl\{
        \textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{C_A T_F N_F} \Biggl(
                        \frac{2180}{27}
                        -32 \zeta_2
\nonumber\\ &&                      
   -\frac{1600}{9} \zeta_3
                        +\frac{384}{5} \zeta_2^2
                \Biggr)
                +\textcolor{blue}{T_F^2 N_F^2}  \Biggl(
                        \frac{181472}{729}
                        -\frac{2048}{27} \zeta_2
                        +\frac{512}{27}  \zeta_3
                \Biggr)
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl(
                -\frac{2288}{729}
                +\frac{640}{27} \zeta_2
                +\frac{256}{27} \zeta_3
        \Biggr)
        +\textcolor{blue}{C_A^2 T_F N_F} \Biggl(
                -\frac{2004664}{729}
                +\frac{32192}{81} \zeta_2
\nonumber\\ &&                
 +\frac{7936}{45} \zeta_2^2
                +\frac{4384}{27} \zeta_3
        \Biggr)
\Biggr\} \frac{1}{x}
%----
+ \Biggl[
        -4 \textcolor{blue}{C_A^2 T_F N_F} 
        -\textcolor{blue}{C_F^2 T_F N_F}
        +\textcolor{blue}{C_F} \Biggl(
                2 \textcolor{blue}{C_A T_F N_F} 
\nonumber\\ &&                
 +4 \textcolor{blue}{T_F^2 N_F^2}
        \Biggr)
\Biggr] \ln^5(x)
%---
+ \Biggl[
        \frac{359}{27} \textcolor{blue}{C_A^2 T_F N_F}
        +\frac{11}{9}  \textcolor{blue}{C_F^2 T_F N_F}
        -\frac{4}{27}  \textcolor{blue}{C_A T_F^2 N_F^2}
\nonumber\\ &&        
 +\textcolor{blue}{C_F} \Biggl(
                -\frac{409}{27} \textcolor{blue}{C_A T_F N_F} 
                +\frac{818}{27} \textcolor{blue}{T_F^2 N_F^2}
        \Biggr)
\Biggr] \ln^4(x)
%----
+ \Biggl[
        -\frac{1064}{81} \textcolor{blue}{C_A T_F^2 N_F^2}
        +\textcolor{blue}{C_F} \Biggl(
\nonumber\\ &&                
 \textcolor{blue}{C_A T_F N_F}\Biggl(
                        \frac{4589}{81}
                        -\frac{656}{9} \zeta_2
                \Biggr)
                +\textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{35564}{81}
                        -\frac{176}{3} \zeta_2
                \Biggr)
        \Biggr)
        + \textcolor{blue}{C_A^2 T_F N_F} \Biggl(
\nonumber\\ && 
                -
                \frac{27338}{81}
                +\frac{56}{3} \zeta_2
        \Biggr)
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                -\frac{178}{9}
                +\frac{524}{9} \zeta_2
        \Biggr)
\Biggr] \ln^3(x)
%----
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                \textcolor{blue}{C_A T_F N_F}  \Biggl(
\nonumber\\ &&                
         -\frac{20815}{81}
                        +\frac{284}{3} \zeta_2
                        -\frac{320}{3} \zeta_3
                \Biggr)
                +\textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{156500}{81}
                        -\frac{872}{3} \zeta_2
                        -\frac{304}{3} \zeta_3
                \Biggr)
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F^2 N_F^2}  \Biggl(
                -\frac{1024}{81}
                -\frac{16}{3} \zeta_2
        \Biggr)
        +\textcolor{blue}{C_A^2} \textcolor{blue}{T_F N_F} \Biggl(
                \frac{28580}{81}
                -32 \zeta_2
                -\frac{1136}{3} \zeta_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_F^2 T_F N_F}  \Biggl(
                -88
                +\frac{284}{3} \zeta_2
                +284 \zeta_3
        \Biggr)
\Biggr] \ln^2(x)
%----
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{1683904}{243}
\nonumber\\ && 
                        -\frac{17632}{9} \zeta_2
                        -\frac{5072}{9} \zeta_3
                        +\frac{224}{5} \zeta_2^2
                \Biggr)
                +\textcolor{blue}{C_A T_F N_F} \Biggl(
                        -\frac{147806}{243}
                        -\frac{1516}{9} \zeta_2
                        +\frac{2632}{9} \zeta_3
\nonumber\\ &&                 
        -\frac{2176}{15} \zeta_2^2
                \Biggr)
        \Biggr)
        +\textcolor{blue}{C_A^2 T_F N_F} \Biggl(
                -\frac{935806}{243}
                +\frac{10912}{9} \zeta_2
                -
                \frac{2432}{15} \zeta_2^2
                -\frac{832}{9} \zeta_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl(
                -\frac{53512}{243}
                +\frac{112}{9} \zeta_2
                -\frac{256}{9} \zeta_3
        \Biggr)
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                \frac{368}{3}
                +\frac{550}{3} \zeta_2
                +600 \zeta_3
\nonumber\\ &&                
 -\frac{56}{15} \zeta_2^2
        \Biggr)
\Biggr] \ln(x)
%---
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                \frac{2179673}{243}
                -\frac{226144}{81} \zeta_2
                -\frac{41744}{27} \zeta_3
                -\frac{3632}{45} \zeta_2^2
\nonumber\\ &&                
 +128 \zeta_2 \zeta_3
                -96 \zeta_5
        \Biggr)
        +\textcolor{blue}{C_A T_F N_F}  \Biggl(
                -\frac{2310157}{972}
                +\frac{91424}{81} \zeta_2
                +\frac{1840}{27} \zeta_3
                -\frac{13064}{45} \zeta_2^2
\nonumber\\ &&                
 -352 \zeta_2 \zeta_3
                +\frac{1852}{3} \zeta_5
        \Biggr)
\Biggr]
+\textcolor{blue}{C_A^2 T_F N_F} \Biggl[
        \frac{359827}{243}
        -\frac{4138}{9} \zeta_2
        -\frac{7348}{9} \zeta_3
        +\frac{908}{15} \zeta_2^2
\nonumber\\ &&   
      +\frac{1288}{3} \zeta_2 \zeta_3
        -\frac{5224}{3} \zeta_5
\Biggr]
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl[
        \frac{1925}{4}
        -\frac{572}{3} \zeta_2
        +\frac{4478}{3} \zeta_3
        +\frac{2176}{15} \zeta_2^2
\nonumber\\ &&    
     -320 \zeta_2 \zeta_3
        -248 \zeta_5
\Biggr]
+\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl[
        -\frac{52712}{243}
        -\frac{400}{9} \zeta_2
        -\frac{1072}{9} \zeta_3
        +\frac{224}{15} \zeta_2^2
\Biggr],
\\
%----------------------------------------------------
%%%texparser:LHS:wcF2gdabc3sx%%%
C_{F_2,g}^{(3),d_{abc}} &\simeq& 0,
\\ 
%-------------------------------------------------
\\
%%%texparser:LHS:wcFLqNS1sx%%%
C_{F_L,q}^{(1),\rm NS} &\simeq&  0,
\\
%-------------------------------------------------
%%%texparser:LHS:wcFLqNS2sx%%%
C_{F_L,q}^{(2),\rm NS} &\simeq&  
\textcolor{blue}{C_F} \Biggl[
        -\textcolor{blue}{C_A} \frac{44}{3}
        +\textcolor{blue}{T_F N_F}\frac{16}{3}
\Biggr]
-4 \textcolor{blue}{C_F^2} 
\Biggl[
2 \ln(x) -3
\Biggr],
%----
\\
%%%texparser:LHS:wcFLqNS3sx%%%
C_{F_L,q}^{(3),\rm NS} &\simeq& 
-\frac{20}{3} \textcolor{blue}{C_F^3} \ln^3(x)
%---
+\Biggl[
         32 \textcolor{blue}{C_F^3}
        -66 \textcolor{blue}{C_F^2 C_A} 
        +24 \textcolor{blue}{C_F^2 T_F N_F}
\Biggr] \ln^2(x)
%---
+ \Biggl[
        \textcolor{blue}{C_F} \Biggl(
                \frac{704}{9} \textcolor{blue}{C_A T_F N_F}
\nonumber\\ &&                
 -\frac{128}{9} \textcolor{blue}{T_F^2 N_F^2}
                +\Biggl(
                        -\frac{968}{9}
                        +120 \zeta_2
                \Biggr) \textcolor{blue}{C_A^2} 
        \Biggr)
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{448}{9} \textcolor{blue}{T_F N_F} 
                - \Biggl(
                        \frac{1832}{9}
                        +384 \zeta_2
                \Biggr) \textcolor{blue}{C_A}
        \Biggr)
\nonumber\\ && 
        +\big(
                168
                +416 \zeta_2
        \big) \textcolor{blue}{C_F^3} 
\Biggr] \ln(x)
%----
+\textcolor{blue}{C_F} \Biggl[
        -\frac{1216}{27} \textcolor{blue}{T_F^2 N_F^2} 
        + \Biggl(
                \frac{8368}{27}
                -32 \zeta_2
        \Biggr) \textcolor{blue}{C_A T_F N_F} 
\nonumber\\ && 
+ \Biggl(
                -\frac{13060}{27}
                +244 \zeta_2
        \Biggr) \textcolor{blue}{C_A^2}
\Biggr]
+\textcolor{blue}{C_F^2} \Biggl(
\Biggl(
                -\frac{2288}{27}
                -\frac{64}{3} \zeta_2
        \Biggr) \textcolor{blue}{T_F N_F}
+ \Biggl(
                \frac{5800}{27}
                -\frac{1696}{3} \zeta_2
\nonumber\\ && 
                -96 \zeta_3
        \Biggr)
        \textcolor{blue}{C_A} 
\Biggr)
+\Biggl(
        608 \zeta_2
        +288 \zeta_3 \Biggr)
\textcolor{blue}{C_F^3} 
,
\\
%-----------------------------------------------------------------------
\\
%%%texparser:LHS:wcFLqdabc3sx%%%
C_{F_L,q}^{(3),d_{abc}} &\simeq& 0,
\\ 
%-----------------------------------------------------------------------
%%%texparser:LHS:wcFLqPS2sx%%%
C_{F_L,q}^{(2),\rm PS} &\simeq&  
32 \textcolor{blue}{C_F T_F N_F}\Biggl[ -\frac{1}{9x}  + \ln(x) \Biggr],
\\
%-----------------------------------------------------------------------
%%%texparser:LHS:wcFLqPS3sx%%%
C_{F_L,q}^{(3),\rm PS} &\simeq& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                \frac{1}{x} \Biggl(\frac{13568}{81}
                -\frac{256}{9} \zeta_2
                \Biggr)
                -\frac{128}{3} \ln^2(x)
                -\frac{2048}{9} \ln(x)
 -\frac{11264}{27}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
         \frac{1}{x} \Biggl(-\frac{28768}{27}
                +224 \zeta_2
                +\frac{640}{3} \zeta_3
                \Biggr)
                -\frac{160}{3} \ln^3(x)
                +\frac{496}{3} \ln^2(x)
\nonumber\\ &&          
      +\Biggl(
                        -\frac{800}{9}
                        +\frac{1}{x} \Biggl(-\frac{4352}{27}
                        +\frac{128}{3} \zeta_2
                        \Biggr)
                        +224 \zeta_2
                \Biggr) \ln(x)
     +\frac{35200}{27}
                +64  \zeta_2
                -704 \zeta_3
        \Biggr]
\Biggr\}
\nonumber\\ &&
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl[
        \frac{1}{x} \Biggl(\frac{3584}{27}
        -\frac{64}{3} \zeta_2
        -\frac{256}{3} \zeta_3
        \Biggr)
        -576 \zeta_2
        +\Biggl(
                160
                -512 \zeta_2
        \Biggr) \ln(x)
\nonumber\\ &&
        -16 \ln^2(x)
        +\frac{160}{3} \ln^3(x)
\Biggr],
\\
%-----------------------------------------------------------------
%%%texparser:LHS:wcFLg1sx%%%
C_{F_L,g}^{(1)} &\simeq&  0,
\\
%-----------------------------------------------------------------
%%%texparser:LHS:wcFLg2sx%%%
C_{F_L,g}^{(2)} &\simeq&  32 \textcolor{blue}{C_A T_F N_F} \Biggl[
        -\frac{1}{9 x}
        + \ln(x)
\Biggr]
-16 \textcolor{blue}{C_F T_F N_F} (\ln(x) + 1),
\\
%-----------------------------------------------------------------
%%%texparser:LHS:wcFLg3sx%%%
C_{F_L,g}^{(3),a} &\simeq&  
        \textcolor{blue}{C_A^2 T_F N_F} \Biggl[
                -\frac{4352}{27}
                +\frac{128}{3} \zeta_2
        \Biggr] \frac{\ln(x)}{x}
+ \Biggl\{
        \textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{7744}{81}
                        -\frac{256}{9} \zeta_2
                \Biggr)
                +\textcolor{blue}{C_A T_F N_F} \Biggl(
\nonumber\\ &&                 
        \frac{3584}{27}
                        -\frac{64}{3} \zeta_2
                        -\frac{256}{3} \zeta_3
                \Biggr)
        \Biggr]
        +\textcolor{blue}{C_A T_F^2 N_F^2} \Biggl(
                \frac{3232}{27}
                -\frac{128}{9} \zeta_2
        \Biggr)
        +\textcolor{blue}{C_A^2 T_F N_F} \Biggl(
                -\frac{88192}{81}
\nonumber\\ && 
                +\frac{2080}{9} \zeta_2
                +\frac{640}{3} \zeta_3
        \Biggr)
\Biggr\} \frac{1}{x}
+ \Biggl[
        -\frac{160}{3} \textcolor{blue}{C_A^2 T_F N_F}
        -\frac{40}{3} \textcolor{blue}{C_F^2 T_F N_F}
        +\textcolor{blue}{C_F} \Biggl(
                \frac{80}{3} \textcolor{blue}{C_A T_F N_F} 
\nonumber\\ &&          
       +\frac{160}{3} \textcolor{blue}{T_F^2 N_F^2}
        \Biggr)
\Biggr] \ln^3(x)
+ \Biggl[
        \frac{56}{3} \textcolor{blue}{C_A^2 T_F N_F}
        -20 \textcolor{blue}{C_F^2 T_F N_F}
        +\frac{32}{3} \textcolor{blue}{C_A T_F^2 N_F^2}
\nonumber\\ &&   
      +\textcolor{blue}{C_F} \Biggl(
                -\frac{152}{3} \textcolor{blue}{C_A T_F N_F} 
                +\frac{928}{3} \textcolor{blue}{T_F^2 N_F^2}
        \Biggr)
\Biggr] \ln^2(x)
+ \Biggl[
        -\frac{320}{9} \textcolor{blue}{C_A T_F^2 N_F^2} 
        +\textcolor{blue}{C_F} \Biggl(
\nonumber\\ &&                 
\textcolor{blue}{C_A T_F N_F} \Biggl(
                        -\frac{616}{9}
                        -288 \zeta_2
                \Biggr)
                +\textcolor{blue}{T_F^2 N_F^2} \Biggl(
                        \frac{13664}{9}
                        -256 \zeta_2
                \Biggr)
        \Biggr)
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
                32
\nonumber\\ &&                
 +192 \zeta_2
        \Biggr)
        +\textcolor{blue}{C_A^2 T_F N_F} \Biggl(
                -\frac{7280}{9}
                +240 \zeta_2
        \Biggr)
\Biggr] \ln(x)
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{T_F^2 N_F^2} \Biggl(
                \frac{20864}{9}
\nonumber\\ &&                
 -\frac{1664}{3} \zeta_2
                -128 \zeta_3
        \Biggr)
        +\textcolor{blue}{C_A T_F N_F} \Biggl(
                -\frac{2776}{9}
                -\frac{512}{3} \zeta_2
                +64 \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_A^2 T_F N_F}\Biggl(
\nonumber\\ &&     
    \frac{5168}{27}
        +200 \zeta_2
        -704 \zeta_3
\Biggr)
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl(
        -24
        +256 \zeta_2
        +384 \zeta_3
\Biggr)
\nonumber\\ && -
\frac{3520}{27} \textcolor{blue}{C_A T_F^2 N_F^2},
\\
%-----------------------------------------------------------------
%%%texparser:LHS:wcFLgdabc3sx%%%
C_{F_L,g}^{(3),d_{abc}} &\simeq& 0,  
\\
%-------------------------------------------------
%%%texparser:LHS:wcF3q1sx%%%
C_{F_3,q}^{(1),\rm NS} &\simeq&  \textcolor{blue}{C_F} \big[ 1 - 2\log(x) \big],
\\
%----------------------------------------------------
%%%texparser:LHS:wcF3q2sx%%%
C_{F_3,q}^{(2),\rm NS} &\simeq&  \textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                -2 \ln^3(x)
                -\frac{103}{6} \ln^2(x)
                +\left(-\frac{122}{3} + 8 \zeta_2\right) \ln(x)
                -\frac{1327}{54}
                +\frac{80}{3} \zeta_2
\nonumber\\ &&
                +8 \zeta_3
        \Biggr]
        +\textcolor{blue}{T_F N_F} \Biggl[
                \frac{10}{3} \ln^2(x)
                +\frac{40}{3} \ln(x)
                +\frac{262}{27}
                -\frac{16}{3} \zeta_2
         \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{7}{3} \ln^3(x)
\nonumber\\ &&       
        + 21 \ln^2(x)
 + (21 + 8 \zeta_2) \ln(x)
        -\frac{59}{2}
        -20 \zeta_2
        +16 \zeta_3
\Biggr],
\\
%------
%%%texparser:LHS:wcF3q3sx%%%
C_{F_3,q}^{(3),\rm NS} &\simeq& 
\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{T_F N_F}  \Biggl[
                -\frac{31}{9} \ln^4(x)
                -\frac{4358}{81} \ln^3(x)
                +\Biggl(
                        -\frac{5374}{27}
                        -\frac{124}{3} \zeta_2
                \Biggr) \ln^2(x)
                +\Biggl(
                        -\frac{271}{81}
\nonumber\\ && 
                        -\frac{1436}{27} \zeta_2
                        -\frac{2056}{9} \zeta_3
                \Biggr)\ln(x)
                +\frac{4123}{54}
                +\frac{8344}{81} \zeta_2
                +\frac{752}{9} \zeta_2^2
                -\frac{9884}{27} \zeta_3
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A} \Biggl[
                -\frac{29}{15} \ln^5(x)
                +\frac{43}{36} \ln^4(x)
                +\Biggl(
                        \frac{24245}{162}
                        +\frac{220}{3} \zeta_2
                \Biggr) \ln^3(x)
                +\Biggl(
                        \frac{13297}{54}
                        +401 \zeta_2
\nonumber\\ &&                      
  +328 \zeta_3
                \Biggr) \ln^2(x)
                +\Biggl(
                        -\frac{404119}{324}
                        +\frac{16273}{27} \zeta_2
                        +\frac{9206}{9} \zeta_3
                        +\frac{3416}{15} \zeta_2^2
                \Biggr) \ln(x)
                -\frac{496687}{216}
\nonumber\\ &&           
     +\frac{54412}{81} \zeta_2
                +\frac{1252}{45} \zeta_2^2
                +\Biggl(
                        -\frac{1865}{27}
                        -648 \zeta_2
                \Biggr) \zeta_3
                +\frac{5306}{3} \zeta_5
        \Biggr]
\Biggr\}
%---
\nonumber\\ &&
+\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2}\Biggl[
                -\frac{368}{81} \ln^3(x)
                -\frac{2848}{81} \ln^2(x)
    +\Biggl(
                        -\frac{6736}{81}
                        +\frac{64}{3} \zeta_2
                \Biggr) \ln(x)
                -\frac{35896}{729}
\nonumber\\ &&              
  +\frac{1312}{27} \zeta_2
                +\frac{128}{27} \zeta_3
        \Biggr]
        +\textcolor{blue}{C_A T_F N_F}
         \Biggl[
                 \frac{92}{27} \ln^4(x)
                +\frac{1544}{27}\ln^3(x)
                +\Biggl(
                        \frac{8432}{27}
                        -\frac{224}{9} \zeta_2
                \Biggr) 
\nonumber\\ && \times
\ln^2(x)
                +\Biggl(
                        \frac{52168}{81}
                        -\frac{6224}{27} \zeta_2
                         +\frac{608}{9} \zeta_3
                \Biggr) \ln(x)
                +\frac{433462}{729}
                -\frac{37480}{81} \zeta_2
                +\frac{1288}{27} \zeta_3
\nonumber\\ &&         
       -\frac{64}{15} \zeta_2^2
        \Biggr]
        +\textcolor{blue}{C_A^2} \Biggl[
                 \frac{2}{5} \ln^5(x)
                -\frac{166}{27} \ln^4(x)
                +\Biggl(
                        -\frac{9799}{81}
                        -\frac{64}{9} \zeta_2
                \Biggr) \ln^3(x)
                +\Biggl(
                        -\frac{38642}{81}
\nonumber\\ &&                  
      +\frac{226}{9} \zeta_2
                        -\frac{212}{3} \zeta_3
                \Biggr) \ln^2(x)
                +\Biggl(
                        -\frac{53650}{81}
                        +\frac{11260}{27} \zeta_2
                        -\frac{416}{5} \zeta_2^2
                        -\frac{1696}{9} \zeta_3
                \Biggr) \ln(x)
\nonumber\\ &&               
 -\frac{1010495}{1458}
                +\frac{52214}{81} \zeta_2
                -\frac{1258}{15} \zeta_2^2
                +\Biggl(
                        \frac{9932}{27}
                        +\frac{292}{3} \zeta_2
                \Biggr) \zeta_3
                -\frac{896}{3} \zeta_5
        \Biggr]
\Biggr\}
%-----
\nonumber\\ &&
+\textcolor{blue}{C_F^3} \Biggl[
         \frac{53}{30} \ln^5(x)
        +\frac{89}{12} \ln^4(x)
        +\Biggl(
                -\frac{49}{3}
                -\frac{710}{9} \zeta_2
        \Biggr) \ln^3(x)
        +\Biggl(
                \frac{1085}{6}
                -\frac{1373}{3} \zeta_2
\nonumber\\ &&            
    -286 \zeta_3
        \Biggr) \ln^2(x)
        +\Biggl(
                \frac{5553}{4}
                -\frac{2308}{3} \zeta_2
                -\frac{1978}{3} \zeta_3
                -\frac{4748}{15} \zeta_2^2
        \Biggr) \ln(x)
        +\frac{71777}{24}
\nonumber\\ &&       
 -\frac{2561}{3} \zeta_2
        -\frac{2248}{15} \zeta_2^2
        +\Biggl(
                \frac{710}{3}
                +\frac{1384}{3} \zeta_2
        \Biggr) \zeta_3
        -2104 \zeta_5
\Biggr],
\\
%------
%%%texparser:LHS:wcF3qdabc3sx%%%
C_{F_3,q}^{(3),d_{abc}} &\simeq& 
\textcolor{blue}{\frac{d_{abc} d^{abc} N_F}{N_C}} \Biggl[
        -\frac{32}{15} \ln^5(x)
        +\Biggl(
                -\frac{704}{9}
                +\frac{256}{3} \zeta_2
        \Biggr) \ln^3(x)
        +\Biggl(
                -1600
                -\frac{2176}{5} \zeta_2^2
\nonumber\\ &&              
                +\frac{1024}{3} \zeta_2
  +\frac{1088}{3} \zeta_3
        \Biggr) \ln(x)
        +\Biggl(
                -1056
                +96 \zeta_2
                +\frac{1216}{3} \zeta_3
        \Biggr) \ln^2(x)
        -\frac{11456}{3}
\nonumber\\ &&       
        +2560 \zeta_2
        -\frac{3104}{15} \zeta_2^2
 +\Biggl(
                \frac{3904}{3}
                -\frac{1856 \zeta_2}{3}
        \Biggr) \zeta_3
        -\frac{3584}{3} \zeta_5
\Biggr],
%-------------------------------------------------
\\
%%%texparser:LHS:wcG1qNS1sx%%%
\Delta C_{g_1,q}^{(1),\rm NS,L} &\simeq&  -\textcolor{blue}{C_F} (7 + 2 \ln(x)),
%-------------------------------------------------
\\
%%%texparser:LHS:wcG1qNS2sx%%%
\Delta C_{g_1,q}^{(2),\rm NS,L} &\simeq&  
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                -2 \ln^3(x)
                -\frac{151}{6} \ln^2(x)
                +\Biggl(
                        -\frac{238}{3}
                        +8 \zeta_2
                \Biggr) \ln(x)
	                -\frac{6391}{54}
                +\frac{128}{3} \zeta_2
                +8 \zeta_3
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{T_F N_F} \Biggl[
                 \frac{10}{3} \ln^2(x)
                +\frac{56}{3} \ln(x)
                +\frac{502}{27}
                -\frac{16}{3} \zeta_2
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{7}{3} \ln^3(x)
        +21 \ln^2(x)
\nonumber\\ &&         
+\big(
                21
                +8 \zeta_2
        \big) \ln (x)
        +\frac{117}{2}
        -20 \zeta_2
        +16 \zeta_3
\Biggr],
\\
%-------------------------------------------------
%\Delta C_{g_1,q}^{(3),\rm NS,M} &=&  C_{F_3,q}^{(3)}
%-------------------------------------------------
\\
%%%texparser:LHS:wcG1qPS2sx%%%
\Delta C_{g_1,q}^{(2),\rm PS,L} &\simeq&  
\textcolor{blue}{C_F T_F N_F}  \Biggl[
         \frac{20}{3} \ln^3(x)
        + 58 \ln^2(x)
        +\big(
                172
                -32 \zeta_2
        \big) \ln(x)
        +280
        -96 \zeta_2
        -16 \zeta_3
\Biggr],
\nonumber\\ 
\\
%-------------------------------------------------
%%%texparser:LHS:wcG1qPS3sx%%%
\Delta C_{g_1,q}^{(3),\rm PS,L} &\simeq& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                -\frac{184}{27} \ln^4(x)
                -\frac{7312}{81} \ln^3(x)
                +\Biggl(
                        -\frac{37744}{81}
                        +\frac{64}{9} \zeta_2
                \Biggr) \ln^2(x)
\nonumber\\ &&  
               +\Biggl(
                        -\frac{245504}{243}
                        +\frac{1088}{27} \zeta_2
                        -\frac{64}{9} \zeta_3
                \Biggr) \ln(x)
                -
                \frac{292640}{243}
                +\frac{14528}{81} \zeta_2
                -\frac{32}{27} \zeta_3
                +\frac{224}{15} \zeta_2^2
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_F T_F N_F} \Biggl[
                4 \ln^5(x)
                +\frac{632}{9} \ln^4(x)
                +\Biggl(
                        \frac{5156}{9}
                        -\frac{1328}{9} \zeta_2
                \Biggr) \ln^3(x)
                +\Biggl(
                        2708
\nonumber\\ &&                         
-\frac{4096 \zeta_2}{3}
                        -\frac{256 \zeta_3}{3}
                \Biggr) \ln^2(x)
                +\Biggl(
                        \frac{23360}{3}
                        -5064 \zeta_2
                        -224 \zeta_3
                        +\frac{3856}{15} \zeta_2^2
                \Biggr) \ln(x)
\nonumber\\ && 
+                \frac{31712}{3}
                -6856 \zeta_2
                +\Biggl(
                        -\frac{6160}{3}
                        +32 \zeta_2
                \Biggr) \zeta_3
                +\frac{15008}{15} \zeta_2^2
                +352 \zeta_5
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
                4 \ln^5(x)
                +\frac{2450}{27} \ln^4(x)
                +\Biggl(
                        \frac{67472}{81}
                        -\frac{688}{9} \zeta_2
                \Biggr) \ln^3(x)
                +\Biggl(
                        \frac{325580}{81}
\nonumber\\ &&                
         -\frac{6992 \zeta_2}{9}
                        -352 \zeta_3
                \Biggr) \ln ^2(x)
                +\Biggl(
                        \frac{2395192}{243}
                        -\frac{74464}{27} \zeta_2
                        -\frac{21136}{9} \zeta_3
                        +\frac{3088}{15} \zeta_2^2
                \Biggr) \ln(x)
\nonumber\\ && 
+                \frac{2166976}{243}
                -\frac{315832}{81} \zeta_2
                +\Biggl(
                        -\frac{93968}{27}
                        +\frac{1808}{3} \zeta_2
                \Biggr) \zeta_3
                +\frac{10312}{15} \zeta_2^2
                -264 \zeta_5
        \Biggr]
\Biggr\},
%-------------------------------------------------
\\
%%%texparser:LHS:wcG1g1sx%%%
\Delta C_{g_1,g}^{(1)} &\simeq&  4 \textcolor{blue}{T_F N_F}  [3 + \ln(x)],
\\
%%%texparser:LHS:wcG1g2sx%%%
\Delta C_{g_1,g}^{(2)} &\simeq& 
\textcolor{blue}{C_F T_F N_F} \Biggl[
        \frac{10}{3} \ln^3(x)
        + 41 \ln^2(x)
        +\big(
                160
                -32 \zeta_2
        \big) \ln(x)
        +134
        -88 \zeta_2
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_A T_F N_F} \Biggl[
        \frac{28}{3} \ln^3(x)
        +90 \ln^2(x)
        +\big(
                304
                -64 \zeta_2
        \big) \ln(x)
        +484
        -168 \zeta_2
\nonumber\\ &&
        - 48 \zeta_3
\Biggr],
\\
%%%texparser:LHS:wcG1g3sx%%%
\Delta C_{g_1,g}^{(3)} &\simeq&  
\textcolor{blue}{T_F N_F} \Biggl\{
        \Biggl[
                \frac{44}{5} \textcolor{blue}{C_A^2}
                -\frac{23}{45} \textcolor{blue}{C_F^2}
                +\textcolor{blue}{C_F} \Biggl(
                        \frac{146}{45} \textcolor{blue}{C_A}
                        -4 \textcolor{blue}{T_F N_F}
                \Biggr)
        \Biggr] \ln^5(x)
%---
        + \Biggl[
                \frac{1627}{9} \textcolor{blue}{C_A^2}
                -21 \textcolor{blue}{C_F^2}
\nonumber\\ &&      
           -\frac{68}{9} \textcolor{blue}{C_A T_F N_F} 
                +\textcolor{blue}{C_F} \Biggl(
                        \frac{2143}{27} \textcolor{blue}{C_A}
                        -\frac{2654}{27} \textcolor{blue}{T_F N_F} 
                \Biggr)
        \Biggr] \ln^4(x)
%---
        + \Biggl[
                -\frac{12056}{81} \textcolor{blue}{C_A T_F N_F} 
\nonumber\\ &&               
 +\textcolor{blue}{C_F} \Biggl(
                        \textcolor{blue}{C_A} \Biggl(
                                \frac{61699}{81}
                                -\frac{976}{9} \zeta_2
                        \Biggr)
                        +\textcolor{blue}{T_F N_F} \Biggl(
                                -\frac{79220}{81}
                                +\frac{176}{3} \zeta_2
                        \Biggr)
                \Biggr)
                +\textcolor{blue}{C_A^2} \Biggl(
                        \frac{132454}{81}
\nonumber\\ &&                
         -\frac{656}{3} \zeta_2
                \Biggr)
                +\textcolor{blue}{C_F^2} \Biggl(
                        -\frac{602}{3}
                        -\frac{332}{9} \zeta_2
                \Biggr)
        \Biggr] \ln^3(x)
%---
        + \Biggl[
                \textcolor{blue}{C_F} \Biggl(
                        \textcolor{blue}{T_F N_F} \Biggl(
                                -\frac{422240}{81}
                                +\frac{2600}{3} \zeta_2
\nonumber\\ &&                
                 +\frac{304}{3} \zeta_3
                        \Biggr)
                        +\textcolor{blue}{C_A}
                         \Biggl(
                                \frac{221032}{81}
                                -1188 \zeta_2
                                +\frac{824}{3} \zeta_3
                        \Biggr)
                \Biggr)
                +\textcolor{blue}{C_A T_F N_F}
\Biggl(
                        -\frac{30296}{27}
                        +80 \zeta_2
                \Biggr)
\nonumber\\ &&                
 +\textcolor{blue}{C_A^2} \Biggl(
                        \frac{236002}{27}
                        -\frac{6844}{3} \zeta_2
                        -\frac{2216}{3} \zeta_3
                \Biggr)
                +\textcolor{blue}{C_F^2} \Biggl(
                        -\frac{877}{3}
                        -\frac{824}{3} \zeta_2
                        -252 \zeta_3
                \Biggr)
        \Biggr] \ln^2(x)
\nonumber\\ && 
%---
        + \Biggl[
                \textcolor{blue}{C_F} \Biggl(
                        \textcolor{blue}{T_F N_F} \Biggl(
                                -\frac{3711364}{243}
                                +\frac{37264 \zeta_2}{9}
                                +\frac{10064 \zeta_3}{9}
                                -\frac{224 \zeta_2^2}{5}
                        \Biggr)
                        +\textcolor{blue}{C_A} \Biggl(
                                \frac{728285}{243}
\nonumber\\ &&                
                                -\frac{46892}{9} \zeta_2
                                +\frac{2944}{15} \zeta_2^2
                                +\frac{27296}{9} \zeta_3
                        \Biggr)
                \Biggr)
                +\textcolor{blue}{C_A^2} \Biggl(
                        \frac{6175024}{243}
                        - \frac{25564}{3} \zeta_2
                        +\frac{9968}{15} \zeta_2^2
\nonumber\\ &&                
         -\frac{52064}{9} \zeta_3
                \Biggr)
                +\textcolor{blue}{C_F^2} \Biggl(
                        \frac{2755}{3}
                        -\frac{1450}{3} \zeta_2
                        -\frac{5632}{3} \zeta_3
                        +\frac{5464}{15} \zeta_2^2
                \Biggr)
\nonumber\\ &&                
 +\textcolor{blue}{C_A T_F N_F} 
\Biggl(
                        -\frac{970424}{243}
                        +\frac{2144}{3} \zeta_2
                        +\frac{1408}{9} \zeta_3
                \Biggr)
        \Biggr] \ln(x)
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{39635}{12}
                -1280 \zeta_2
\nonumber\\ &&                
                +\frac{2494}{3}\zeta_3
                +\frac{9568}{15} \zeta_2^2
                +\frac{640}{3} \zeta_2 \zeta_3
                -\frac{11032}{3} \zeta_5
        \Biggr)
        +\textcolor{blue}{C_A^2} \Biggl(
                \frac{2218820}{81}
                -\frac{1035208}{81} \zeta_2
\nonumber\\ &&                
                -\frac{83068}{9} \zeta_3
                +\frac{86584}{45} \zeta_2^2
                + 1544 \zeta_2 \zeta_3
                - 664 \zeta_5
        \Biggr)
        +\textcolor{blue}{C_A T_F N_F}  \Biggl(
                -\frac{495448}{81}
                +\frac{135320}{81} \zeta_2
\nonumber\\ &&                
                +\frac{5696}{9} \zeta_3
                -\frac{1376}{45} \zeta_2^2
        \Biggr) 
%---
+        \textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{T_F N_F} \Biggl(
                        -\frac{1456493}{81}
                        +\frac{536656}{81} \zeta_2
                        +\frac{75680}{27} \zeta_3
\nonumber\\ &&               
         -\frac{22288}{45} \zeta_2^2
                        -128 \zeta_2 \zeta_3
                        +96 \zeta_5
                \Biggr)
                +\textcolor{blue}{C_A} \Biggl(
                        -\frac{367691}{324}
                        -\frac{488996}{81} \zeta_2
                        -\frac{7432}{27} \zeta_3
\nonumber\\ &&                       
 +\frac{72272}{45} \zeta_2^2
                        -\frac{1936}{3} \zeta_2 \zeta_3
                        +\frac{12844}{3} \zeta_5
                \Biggr)
        \Biggr]
\Biggr\} ,
\\
%%%texparser:LHS:wcG1gdabc3sx%%%
\Delta C_{g_1,g}^{(3),d_{abc}} &\simeq& 
\textcolor{blue}{\frac{d_{abc}d^{abc} N_F^2}{N_A}} \Biggl[
        -\frac{13952}{15}
        -\frac{64}{3} \zeta_2
        +640 \zeta_3
        +\frac{8192}{75} \zeta_2^2
\Biggr].
%-------------------------------------------------
\end{eqnarray}

==> (inline-7) <==
\begin{eqnarray}
%%%texparser:LHS:wcF2qNS1lx%%%
C_{F_2,q}^{(1),\rm NS} &\simeq& 
\textcolor{blue}{C_F} \Biggl[ 2 S_1^2 + 3 S_1 - 9 - 2 \zeta_2 + \frac{9}{N} \Biggr],
\\
%%%texparser:LHS:wcF2qNS2lx%%%
C_{F_2,q}^{(2),\rm NS} &\simeq& 
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
                -\frac{8}{9} S_1^3
                -\frac{58}{9} S_1^2
                -\Biggl(
                         \frac{494}{27}
                        -\frac{8}{3} \zeta_2
                        +\frac{52}{3 N}
                \Biggr) S_1
                +\frac{457}{18}
                +\frac{170}{9} \zeta_2
                +\frac{8}{9} \zeta_3
                -\frac{484}{9 N}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A} \Biggl[
                \frac{22}{9} S_1^3
                +\Biggl(
                        \frac{367}{18}
                        -4 \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        \frac{3155}{54}
                        -\frac{22}{3} \zeta_2
                        - 40 \zeta_3
                        +\frac{161}{3 N}
                        -\frac{16}{N} \zeta_2
                \Biggr) S_1
                -\frac{5465}{72}
\nonumber\\ &&              
                -\frac{1139}{18} \zeta_2
                +\frac{464}{9} \zeta_3
                +\frac{51}{5} \zeta_2^2
                +\frac{1202}{9 N}
                +\frac{8}{N} \zeta_2
                -\frac{24}{N} \zeta_3
                \Biggr]
                \Biggr\}
+\textcolor{blue}{C_F^2} \Biggl\{    
         2 S_1^4
        +6 S_1^3
\nonumber\\ &&          
        +\Biggl(
                -\frac{27}{2}
      +\frac{30}{N}
                -4 \zeta_2
        \Biggr) S_1^2
        +\Biggl(
                -\frac{51}{2}
     -18 \zeta_2
                +24 \zeta_3
                -\frac{11}{N}
                +\frac{32 \zeta_2}{N}
        \Biggr) S_1
        +\frac{331}{8}
\nonumber\\ &&
        +\frac{111}{2} \zeta_2
        -66 \zeta_3
        +\frac{4}{5} \zeta_2^2
        -\frac{95}{N}
        -\frac{38}{N} \zeta_2
        +\frac{48}{N} \zeta_3
\Biggr\},
\\
%%%texparser:LHS:wcF2qNS3lx%%%
C_{F_2,q}^{(3),\rm NS} &\simeq&  
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                  \frac{16}{27} S_1^4
                +\frac{464}{81} S_1^3
                +\Biggl(
                        \frac{1880}{81}
                        -\frac{32}{9} \zeta_2
                        +\frac{208}{9 N}
                \Biggr) S_1^2
                +\Biggl(
                        \frac{34856}{729}
                        -\frac{464}{27} \zeta_2
\nonumber\\ &&                    
     +\frac{256}{27} \zeta_3
                        +\frac{4192}{27 N}
                \Biggr) S_1
                -\frac{19034}{243}
                -\frac{8440}{81} \zeta_2
                +\frac{320}{81} \zeta_3
                -\frac{1168}{135} \zeta_2^2
                +\frac{24608}{81 N}
                -\frac{208}{9 N} \zeta_2
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F N_F}  \Biggl[
                -\frac{88}{27} S_1^4
                +\Biggl(
                        -\frac{3104}{81}
                        +\frac{32}{9} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        -\frac{15062}{81}
                        -\frac{1252}{9 N}
                        +\frac{112}{3} \zeta_2
\nonumber\\ && 
                        +16 \zeta_3
                        +\frac{32}{N} \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{321812}{729}
                        +\frac{10528}{81} \zeta_2
                        +\frac{3952}{27} \zeta_3
                        -\frac{256}{15} \zeta_2^2
                        -\frac{29908}{27 N}
                        +\frac{488}{3 N} \zeta_2
\nonumber\\ && 
                        +\frac{512}{3 N} \zeta_3
                \Biggr) S_1
                +\frac{142883}{243} 
                +\frac{66662}{81} \zeta_2
                -\frac{42836}{81} \zeta_3
                +\frac{328}{135} \zeta_2^2
                -\frac{128}{9} \zeta_2 \zeta_3
                + \frac{16}{3} \zeta_5 
\nonumber\\ &&                
                -\frac{55130}{27 N}
                +\frac{2140 \zeta_2}{27 N}
                +\frac{2552 \zeta_3}{9 N}
                +\frac{96 \zeta_2^2}{5 N}
        \Biggr]
        +\textcolor{blue}{C_A^2} \Biggl[
                 \frac{121}{27} S_1^4
                +\Biggl(
                        \frac{4649}{81}
                        -\frac{88}{9} \zeta_2
                \Biggr) S_1^3
\nonumber\\ &&               
  +\Biggl(
                        \frac{50689}{162}
                        -\frac{778}{9} \zeta_2
                        -132 \zeta_3
                        +\frac{88}{5} \zeta_2^2
                        +\frac{2011}{9 N}
                        -\frac{178}{3 N} \zeta_2
                        -\frac{32}{N} \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        \frac{599375}{729}
\nonumber\\ &&                
         -\frac{18179}{81} \zeta_2
                        -\frac{6688}{9} \zeta_3
                        +\frac{212}{15} \zeta_2^2
                        +\frac{176}{3} \zeta_2 \zeta_3
                        +232 \zeta_5
                        +\frac{50410}{27 N}
                        -\frac{568}{N} \zeta_2
                        -\frac{904}{3 N} \zeta_3
\nonumber\\ &&                
         +\frac{128}{5 N} \zeta_2^2
                \Biggr) S_1
                -\frac{1909753}{1944}
                -\frac{78607}{54} \zeta_2
                +\frac{115010}{81} \zeta_3
                +\frac{13151}{135} \zeta_2^2
                +\frac{3496}{9} \zeta_2 \zeta_3
                -\frac{416}{3} \zeta_5
\nonumber\\ &&                
-\frac{12016}{315} \zeta_2^3
                 -\frac{248}{3} \zeta_3^2
                +\frac{534221}{162 N}
                +\frac{4399}{27 N} \zeta_2
                         +\frac{518}{15 N} \zeta_2^2
                -\frac{12844}{9 N} \zeta_3
                -\frac{112}{N} \zeta_2 \zeta_3
\nonumber\\ && 
       -\frac{160}{N} \zeta_5
        \Biggl]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{T_F N_F}\Biggl[
                -\frac{16}{9} S_1^5
                -\frac{140}{9} S_1^4
                +\Biggl(
                        -\frac{1366}{27}
                        +\frac{64 \zeta_2}{9}
                        -\frac{1504}{27 N}
                \Biggr) S_1^3
\nonumber\\ && 
                +\Biggl(
                        \frac{83}{9}
                        +\frac{224}{3} \zeta_2
                        +\frac{16}{9} \zeta_3
                        -\frac{602}{3 N}
                        -\frac{64}{N} \zeta_2
                \Biggr) S_1^2
                +\Biggl(                        
                         \frac{2003}{54}
                        +\frac{4354}{27} \zeta_2
                        -\frac{40}{9} \zeta_3
                        -\frac{16}{3} \zeta_2^2
\nonumber\\ && 
                        +\frac{19690}{81 N}
                        -\frac{1456}{9 N} \zeta_2
                        -\frac{640 }{3 N} \zeta_3
                \Biggr) S_1
                -\frac{341}{18}
                -\frac{10733}{27} \zeta_2
                +\frac{21532}{27} \zeta_3
                -\frac{21604}{135} \zeta_2^2
\nonumber\\ && 
                -\frac{80}{3} \zeta_2 \zeta_3
                -\frac{1568}{9} \zeta_5
                +\frac{47101}{54 N}
                +\frac{10610 \zeta_2}{27 N}
                -\frac{16136 \zeta_3}{27 N}
                +\frac{192 \zeta_2^2}{5 N}
        \Biggr]
%--
        +\textcolor{blue}{C_A} \Biggl[
                 \frac{44}{9} S_1^5
\nonumber\\ && 
                +\Biggl(
                        \frac{433}{9}
                        -8 \zeta_2
                \Biggr) S_1^4
                +\Biggl(
                        \frac{8425}{54}
                        -\frac{284}{9} \zeta_2
                        -80 \zeta_3
                        +\frac{4460}{27 N}
                        -\frac{32}{N} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        -\frac{5563}{36}
\nonumber\\ && 
                        -\frac{592}{3} \zeta_2
                        +\frac{142}{5} \zeta_2^2
                        +\frac{640}{9} \zeta_3
                        +\frac{3127}{6 N}
                        -\frac{8}{3N} \zeta_2
                        +\frac{80}{N} \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{16981}{24}
                        -\frac{28495}{54} \zeta_2
\nonumber\\ &&                
         +752 \zeta_3
                        +\frac{299}{3} \zeta_2^2
                        +96 \zeta_2 \zeta_3
                        +120 \zeta_5
                        -\frac{152317}{162 N}
                        +\frac{7532}{9N} \zeta_2
                        -\frac{1496}{3N} \zeta_3
                        +\frac{672}{5N} \zeta_2^2
                \Biggr) S_1
\nonumber\\ && 
                +\frac{191545}{108} \zeta_2
                -\frac{49346}{27} \zeta_3
                +\frac{11419}{27} \zeta_2^2
                -\frac{3896}{9} \zeta_5
                -828 \zeta_2 \zeta_3
                -\frac{23098}{315} \zeta_2^3
                +\frac{536}{3} \zeta_3^2
\nonumber\\ &&                
 -\frac{751331}{216 N}
                -\frac{88043}{54 N} \zeta_2
                +\frac{78052}{27 N} \zeta_3
                -\frac{1721}{5 N} \zeta_2^2
                +\frac{432}{N} \zeta_2 \zeta_3
                +\frac{1200}{N} \zeta_5
                + \frac{9161}{12}
        \Biggr]
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^3} \Biggl[
        \frac{4}{3} S_1^6
        +6 S_1^5
        +\Biggl(
                -9
                -4 \zeta_2
                +\frac{42}{N}
        \Biggr) S_1^4
        +\Biggl(
                -\frac{93}{2}
                -36 \zeta_2
                +48 \zeta_3
                +\frac{14}{N}
                +\frac{64}{N} \zeta_2
        \Biggr)
\nonumber\\ &&  \times
 S_1^3
        +\Biggl(
                \frac{187}{4}
                +66 \zeta_2
                -60 \zeta_3
                +\frac{8}{5} \zeta_2^2
                -\frac{1237}{6 N}
                -\frac{4}{N} \zeta_2
                -\frac{32}{N} \zeta_3
        \Biggr) S_1^2
        +\Biggl(
                \frac{1001}{8}
                +\frac{579}{2} \zeta_2
\nonumber\\ && 
                -346 \zeta_3
                +84 \zeta_2^2
                -80 \zeta_2 \zeta_3
                -240 \zeta_5
                +\frac{119}{6 N}
                +\frac{984}{N} \zeta_3
                -\frac{998}{3 N} \zeta_2
                -\frac{1856}{5 N} \zeta_2^2
        \Biggr) S_1
        -\frac{7255}{24}
\nonumber\\ && 
        -\frac{6197}{12} \zeta_2
        -411 \zeta_3
        -\frac{1791}{5} \zeta_2^2
        +556 \zeta_2 \zeta_3
        +1384 \zeta_5
        +\frac{8144}{315} \zeta_2^3
        -\frac{176}{3} \zeta_3^2
        +\frac{16889}{24 N}
\nonumber\\ && 
        +\frac{5029}{6 N} \zeta_2
        -\frac{650}{N} \zeta_3
        +\frac{1780}{3 N} \zeta_2^2
        -\frac{416}{N} \zeta_2 \zeta_3
        -\frac{1760}{N} \zeta_5
\Biggr],
\\
%%%texparser:LHS:wcF2qdabc3lx%%%
C_{F_2,q}^{(3),d_{abc}} &\simeq&
\textcolor{blue}{\frac{d_{abc}d^{abc} N_F}{N_C}} 
\Biggl[
        64
        +160 \zeta_2
\nonumber\\ &&       
  +\frac{224}{3} \zeta_3
        -\frac{32}{5} \zeta_2^2
        -\frac{1280}{3} \zeta_5
        -\frac{128}{N}
        -\frac{448}{N} \zeta_2
        +\frac{64}{5 N} \zeta_2^2
        -\frac{704}{N} \zeta_3
        +\frac{128}{N} \zeta_2 \zeta_3
\nonumber\\ && 
        +\frac{1280}{N} \zeta_5
\Biggr],  
\\
%%%texparser:LHS:wcF2qPS2lx%%%
C_{F_2,q}^{(2),\rm PS} &\simeq& 0,
\\
%%%texparser:LHS:wcF2qPS3lx%%%
C_{F_2,q}^{(3),\rm PS} &\simeq& 0,
\\
%%%texparser:LHS:wcF2g1lx%%%
C_{F_2,g}^{(1)} &\simeq& - 4 \textcolor{blue}{T_F N_F} \frac{1}{N} [S_1 +1],
\\
%%%texparser:LHS:wcF2g2lx%%%
C_{F_2,g}^{(2)} &\simeq& 
\frac{1}{N} \Biggl\{
        \textcolor{blue}{C_A T_F N_F} \Biggl[
                -\frac{4}{3} S_1^3
                -8 S_1^2
                +\Biggl(
                        -28
                        +12 \zeta_2
                \Biggr) S_1
                -16
                -\frac{92}{3} \zeta_3
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_F T_F N_F} \Biggl[
                -\frac{20}{3} S_1^3
                -18 S_1^2
                +\Biggl(
                        4
                        +12 \zeta_2
                \Biggr) S_1
                -4
                +10 \zeta_2
                +\frac{176}{3} \zeta_3
        \Biggr]
\Biggr\},
\\
%%%texparser:LHS:wcF2g3lx%%%
C_{F_2,g}^{(3),a} &\simeq& 
\frac{1}{N} \Biggl\{
        \textcolor{blue}{C_F} \Biggl\{
                \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                         \frac{68}{27} S_1^4
                        +\frac{1984}{81} S_1^3
                        +\Biggl(
                                \frac{6260}{81}
                                -\frac{56}{9} \zeta_2
                        \Biggr) S_1^2
                        +\Biggl(
                                -\frac{12304}{243}
                                -\frac{1952}{27} \zeta_2
\nonumber\\ &&                          
       -\frac{224}{27} \zeta_3
                        \Biggr) S_1
                        -\frac{1189}{27}
                        -\frac{188}{3} \zeta_2
                        -\frac{16672}{81} \zeta_3
                        +\frac{1028}{45} \zeta_2^2
                \Biggr]
                +\textcolor{blue}{C_A T_F N_F}  \Biggl[
                        -\frac{412}{27} S_1^4
\nonumber\\ &&                
         +\Biggl(
                                -\frac{6884}{81}
                                +\frac{272}{9} \zeta_2
                        \Biggr) S_1^3
                        +\Biggl(
                                -\frac{12043}{81}
                                +\frac{568}{9} \zeta_2
                                +\frac{104}{3} \zeta_3
                        \Biggr) S_1^2
                        +\Biggl(
                                \frac{65936}{243}
                                +\frac{7396}{27} \zeta_2
\nonumber\\ &&                             
    -\frac{10796}{27} \zeta_3
                                +\frac{976}{15} \zeta_2^2
                        \Biggr) S_1
                        +\frac{32813}{108}
                        +\frac{1321}{3} \zeta_2
                        -\frac{11908}{81} \zeta_3
                        -\frac{1172}{9} \zeta_2^2
                        +\frac{352}{9} \zeta_2 \zeta_3
\nonumber\\ &&                       
  +\frac{1496}{3} \zeta_5
                \Biggr]
        \Biggr\}
        +\textcolor{blue}{C_A T_F^2 N_F^2}  \Biggl[
                \frac{28}{27} S_1^4
                +\frac{608}{81} S_1^3
	                +\Biggl(
 \frac{4384}{81}
                        -\frac{104}{9} \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        \frac{43192}{243}
\nonumber\\ &&
                        -\frac{1376}{27} \zeta_2
                        +\frac{32}{27} \zeta_3
                \Biggr) S_1
                +\frac{13120}{81}
                -\frac{16}{9} \zeta_2
                +\frac{17824}{81} \zeta_3
                -\frac{4}{5} \zeta_2^2
        \Biggr]
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl[
                -\frac{20}{3} S_1^5
\nonumber\\ &&                
 -\frac{83}{3} S_1^4
                +\Biggl(
                        -\frac{254}{9}
                        +\frac{152}{9} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        -\frac{205}{3}
                        +118 \zeta_2
                        +\frac{32}{3} \zeta_3
                 \Biggr) S_1^2
                +\Biggl(
                        -\frac{508}{3}
\nonumber\\ &&                
         -54 \zeta_2
                        +\frac{2072}{3} \zeta_3
                        -\frac{2732}{15} \zeta_2^2
                \Biggr) S_1
                +\frac{617}{12}
                -173 \zeta_2
                +\frac{5564}{9} \zeta_3
                +\frac{193}{5} \zeta_2^2
                -\frac{1040}{9} \zeta_2 \zeta_3
\nonumber\\ &&                
 -\frac{2384}{3} \zeta_5
        \Biggr]
        +\textcolor{blue}{C_A^2 T_F N_F}  \Biggl[
                -\frac{4}{3} S_1^5
                -\frac{293}{27} S_1^4
                +\Biggl(
                        -\frac{6112}{81}
                        +\frac{152}{9} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        -\frac{27578}{81}
\nonumber\\ &&                        
 +\frac{718}{9} \zeta_2
                        +\frac{272}{3} \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{139052}{243}
                        +\frac{5992}{27} \zeta_2
                        +\frac{3368}{27} \zeta_3
                        -\frac{136}{3} \zeta_2^2
                \Biggr) S_1
                        -\frac{31172}{81}
\nonumber\\ &&  
       -\frac{478}{9} \zeta_2
                -\frac{10988}{81} \zeta_3
	                +\frac{163}{5} \zeta_2^2
                -\frac{344}{9} \zeta_2 \zeta_3
                -16 \zeta_5
        \Biggr]        
\Biggr\},
\\
%%%texparser:LHS:wcF2gdabc3lx%%%
C_{F_2,g}^{(3),d_{abc}} &\simeq& 
\textcolor{blue}{\frac{d_{abc}d^{abc} N_F^2}{N_A}} 
\frac{1}{N}
\Biggl[
                \Biggl(
                        128
                        +128 \zeta_2
                        -256 \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        -64
                        -128 \zeta_2
                        -\frac{1536}{5} \zeta_2^2
\nonumber\\ &&          +768 \zeta_3
                \Biggr) S_1
                +80
                +256 \zeta_2
                -512 \zeta_3
                +\frac{1728}{5} \zeta_2^2
                -640 \zeta_5
        \Biggr],
%-------------------------------------------------
\\
%%%texparser:LHS:wcFLqNS1lx%%%
C_{F_L,q}^{(1),\rm NS} &\simeq&  \textcolor{blue}{C_F} \frac{4}{N},
\\
%%%texparser:LHS:wcFLqNS2lx%%%
C_{F_L,q}^{(2),\rm NS} &\simeq& 
\frac{1}{N} \Biggl\{
        \textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{T_F N_F} \Biggl(
                        -\frac{16 S_1}{3}
                        -\frac{152}{9}
                \Biggr)
                +\textcolor{blue}{C_A} \Biggl(
                        \Biggl(
                                \frac{92}{3}
                                -16 \zeta_2
                        \Biggr) S_1
                       + \frac{430}{9}
                        +16 \zeta_2
\nonumber\\ &&
                        -24 \zeta_3
                \Biggr)
        \Biggr]
        +\textcolor{blue}{C_F^2} \Biggl[
                 8 S_1^2
                +\Biggl(
                        -36
                        +32 \zeta_2
                \Biggr) S_1
                -34
                -40 \zeta_2
                +48 \zeta_3
        \Biggr]
\Biggr\},
\\
%%%texparser:LHS:wcFLqNS3lx%%%
C_{F_L,q}^{(3),\rm NS} &\simeq& 
\frac{1}{N} \Biggl\{
        \textcolor{blue}{C_F} \Biggl\{
                \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                        \frac{64}{9} S_1^2
                        +\frac{1216}{27} S_1
                        +\frac{6496}{81}
                        -\frac{64}{9} \zeta_2
                \Biggr]
                +\textcolor{blue}{C_A T_F N_F} \Biggl[
                        \Biggl(
                                -\frac{640}{9}
                                +32 \zeta_2
                        \Biggr) 
\nonumber\\ &&                    
\times S_1^2
     +\Biggl(
                                -\frac{12880}{27}
                                +\frac{640 \zeta_2}{9}
                                +\frac{512 \zeta_3}{3}
                        \Biggr) S_1
                        -\frac{42976}{81}
                        -64 \zeta_2
                        +\frac{128}{3} \zeta_3
                        +\frac{96}{5} \zeta_2^2
                \Biggr]
\nonumber\\ &&               
 +\textcolor{blue}{C_A^2} \Biggl[
                         \Biggl(
                                \frac{1276}{9}
                                -56 \zeta_2
                                -32 \zeta_3
                        \Biggr) S_1^2
                        +\Biggl(
                                \frac{25756}{27}
                                -\frac{3008 \zeta_2}{9}
                                +\frac{128 \zeta_2^2}{5}
                                -\frac{880 \zeta_3}{3}
                        \Biggr) S_1
\nonumber\\ &&                  
  +    \frac{67312}{81}
                        +\frac{3820}{9} \zeta_2
                        -\frac{1240}{3} \zeta_3
                        -112 \zeta_2 \zeta_3
                        -160 \zeta_5
                \Biggr]
        \Biggr\}
        +\textcolor{blue}{C_F^2} \Biggl\{
                \textcolor{blue}{T_F N_F} \Biggl[
	                        -\frac{128}{9} S_1^3
\nonumber\\ &&                
         +\Biggl(
                                \frac{184}{9}
                                -64 \zeta_2
                        \Biggr) S_1^2
                        +\Biggl(
                                \frac{9472}{27}
                                -\frac{1088 \zeta_2}{9}
                                -\frac{640 \zeta_3}{3}
                        \Biggr) S_1
                        +\frac{2312}{9} \zeta_2
                        -\frac{2656}{9} \zeta_3
                        +158
\nonumber\\ &&                
         +\frac{192}{5} \zeta_2^2
                \Biggr]
                +\textcolor{blue}{C_A} \Biggl[   
                        \Biggl(
                                -\frac{32732}{27}
                                +\frac{6640}{9} \zeta_2
                                -\frac{472}{3} \zeta_3
                                +\frac{672}{5} \zeta_2^2
                        \Biggr) S_1
                        +\Biggl(
                                -\frac{530}{9}
\nonumber\\ && 
                                +80 \zeta_2
                                +80 \zeta_3
                        \Biggr) S_1^2
                        +\Biggl(
                                \frac{640}{9}
                                -32 \zeta_2
                        \Biggr) S_1^3
                        -\frac{5255}{6}
                        -\frac{11806}{9} \zeta_2
                        +\frac{10832}{9} \zeta_3
\nonumber\\ && 
         -436 \zeta_2^2
                        +432 \zeta_2 \zeta_3
                        +1200 \zeta_5
                \Biggr]
        \Biggr\}
        +\textcolor{blue}{C_F^3} \Biggl\{
                8 S_1^4
                +\Biggl(
                        -72
                        +64 \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        -34
                        +16 \zeta_2
\nonumber\\ && 
                        -32 \zeta_3
                \Biggr) S_1^2
                +\Biggl(
                        264
                        -232 \zeta_2
                        +816 \zeta_3
                        -\frac{1856}{5} \zeta_2^2
                \Biggr) S_1
              +  \frac{1937}{6}
                +506 \zeta_2
                -200 \zeta_3
\nonumber\\ &&                
 +688 \zeta_2^2
                -416 \zeta_2 \zeta_3
                -1760 \zeta_5
        \Biggr\}
\Biggr\},
\\
%%%texparser:LHS:wcFLqdabc3lx%%%
C_{F_L,q}^{(3),d_{abc}} &\simeq& 
\textcolor{blue}{\frac{d_{abc}d^{abc} N_F}{N_C}} 
\frac{1}{N} \Biggl[
                -128
                -448 \zeta_2
                -704 \zeta_3
                +\frac{64}{5} \zeta_2^2
                +128 \zeta_2 \zeta_3
                +1280 \zeta_5
\Biggr],
\\
%%%texparser:LHS:wcFLqPS2lx%%%
C_{F_L,q}^{(2),\rm PS} &\simeq&  0,
\\
%%%texparser:LHS:wcFLqPS3lx%%%
C_{F_L,q}^{(3),\rm PS} &\simeq&  0,
\\
%%%texparser:LHS:wcFLg1lx%%%
C_{F_L,g}^{(1)} &\simeq& 0,
\\
%%%texparser:LHS:wcFLg2lx%%%
C_{F_L,g}^{(2)} &\simeq& 0,
\\
%%%texparser:LHS:wcFLg3lx%%%
C_{F_L,g}^{(3),a} &\simeq& 0,
\\
%%%texparser:LHS:wcFLg3lx%%%
C_{F_L,g}^{(3),d_{abc}} &\simeq& 0,
%-------------------------------------------------
\\
%%%texparser:LHS:wcF3q1lx%%%
C_{F_3,q}^{(1),\rm NS} &\simeq& 
\textcolor{blue}{C_F} \Biggl[
         2 S_1^2
        +3 S_1
        -9
        -2 \zeta_2
        +\frac{5}{N}
\Biggr],
\\
%%%texparser:LHS:wcF3q2lx%%%
C_{F_3,q}^{(2),\rm NS} &\simeq&  
\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
                -\frac{8}{9} S_1^3
                -\frac{58}{9} S_1^2
                +\Biggl(
                        -\frac{494}{27}
                        +\frac{8}{3} \zeta_2
                        -\frac{12}{N}
                \Biggr) S_1
                +\frac{457}{18}
                +\frac{170}{9} \zeta_2
                +\frac{8}{9} \zeta_3
\nonumber\\ && 
       -\frac{332}{9 N}
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                 \frac{22}{9} S_1^3
                +\Biggl(
                        \frac{367}{18}
                        -4 \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        \frac{3155}{54}
                        +\frac{23}{N}
                        -\frac{22 \zeta_2}{3}
                        -40 \zeta_3
                \Biggr) S_1
\nonumber\\ &&         
                -\frac{5465}{72}
        -\frac{1139}{18} \zeta_2
                +\frac{464}{9} \zeta_3
                +\frac{51}{5} \zeta_2^2
                +\frac{772}{9 N}
                -\frac{8 \zeta_2}{N}
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2} \Biggl[
         2 S_1^4
        +6 S_1^3
\nonumber\\ &&                
        +\Biggl(
                -\frac{27}{2}
                -4 \zeta_2
 +\frac{22}{N}
        \Biggr) S_1^2
        +\Biggl(
                -\frac{51}{2}
                -18 \zeta_2
                +24 \zeta_3
                +\frac{25}{N}
        \Biggr) S_1
        +\frac{331}{8}
        +\frac{111}{2} \zeta_2
\nonumber\\ &&  
        -66 \zeta_3
        +\frac{4}{5} \zeta_2^2
      -\frac{61}{N}
        +\frac{2 \zeta_2}{N}
\Biggr],
\\
%%%texparser:LHS:wcF3q3lx%%%
C_{F_3,q}^{(3),\rm NS} &\simeq& 
\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{C_A} \Biggl[
                \frac{44}{9} S_1^5
                +\Biggl(
                        \frac{433}{9}
                        -8 \zeta_2
                \Biggr) S_1^4
                +\Biggl(
                        \frac{8425}{54}
                        -\frac{284 \zeta_2}{9}
                        -80 \zeta_3
                        +\frac{2540}{27 N}
                \Biggr) S_1^3
\nonumber\\ && 
                +\Biggl(
                        -\frac{5563}{36}
                        -\frac{592}{3} \zeta_2
                        +\frac{640}{9} \zeta_3
                        +\frac{142}{5} \zeta_2^2
                        +\frac{10441}{18 N}
                        -\frac{248}{3 N} \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        -\frac{16981}{24}
                        -\frac{28495}{54} \zeta_2
\nonumber\\ && 
                        +752 \zeta_3
                        +\frac{299}{3} \zeta_2^2
                        +96 \zeta_2 \zeta_3
                        +120 \zeta_5
                        +\frac{44075}{162 N}
                        +\frac{892}{9 N} \zeta_2
                        -\frac{1024}{3 N} \zeta_3
                \Biggr) S_1
                +\frac{9161}{12}
\nonumber\\ &&               
                +\frac{191545}{108} \zeta_2
                -\frac{49418}{27} \zeta_3
                +\frac{11419}{27} \zeta_2^2
                -828 \zeta_2 \zeta_3
                -\frac{3896}{9} \zeta_5
                -\frac{23098}{315} \zeta_2^3
                +\frac{536}{3} \zeta_3^2
\nonumber\\ && 
                -\frac{562151}{216 N}
               -\frac{17207}{54 N} \zeta_2
                 +\frac{45556}{27 N} \zeta_3
                +\frac{459}{5 N} \zeta_2^2
        \Biggr]
        +\textcolor{blue}{T_F N_F} \Biggl[
                -\frac{16}{9} S_1^5
                -\frac{140}{9} S_1^4
\nonumber\\ &&                
 +\Biggl(
                        -\frac{1366}{27}
                        -\frac{1120}{27 N}
                        +\frac{64}{9} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        \frac{83}{9}
                        -\frac{1990}{9 N}
                        +\frac{224}{3} \zeta_2
                        +\frac{16}{9} \zeta_3
                \Biggr) S_1^2
\nonumber\\ && 
                +\Biggl(
                        \frac{2003}{54}
                        -\frac{8726}{81 N}
                        +\frac{4354}{27} \zeta_2
                        -\frac{368}{9 N} \zeta_2
                        -\frac{16}{3} \zeta_2^2
                        -\frac{40}{9} \zeta_3
                \Biggr) S_1
                -\frac{341}{18}
                -\frac{10733}{27} \zeta_2
\nonumber\\ &&                
 +\frac{21532}{27} \zeta_3
                -\frac{21604}{135} \zeta_2^2
                -\frac{80}{3} \zeta_2 \zeta_3
                -\frac{1568}{9} \zeta_5
                +\frac{38569}{54 N}
                +\frac{3674}{27 N} \zeta_2
                -\frac{8168}{27 N} \zeta_3
        \Biggr]
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                 \frac{16}{27} S_1^4
                +\frac{464}{81} S_1^3
                +\Biggl(
                        \frac{1880}{81}
                        -\frac{32}{9} \zeta_2
                        +\frac{16}{N}
                \Biggr) S_1^2
                +\Biggl(
                        \frac{34856}{729}
                        -\frac{464}{27} \zeta_2
\nonumber\\ &&                        
+\frac{256}{27} \zeta_3
                        +\frac{992}{9 N}
                \Biggr) S_1
                -\frac{19034}{243}
                -\frac{8440}{81} \zeta_2                
                +\frac{320}{81} \zeta_3
                -\frac{1168}{135} \zeta_2^2
                +\frac{18112}{81 N}
                -\frac{16}{N} \zeta_2
        \Biggr]
\nonumber\\ && 
       +\textcolor{blue}{C_A^2} \Biggl[
                 \frac{121}{27} S_1^4
                +\Biggl(
                        \frac{4649}{81}
                        -\frac{88}{9} \zeta_2
                \Biggr) S_1^3
                +\Biggl(
                        \frac{50689}{162}
                        -\frac{778}{9} \zeta_2
                        -132 \zeta_3
                        +\frac{88}{5} \zeta_2^2
\nonumber\\ &&                        +\frac{245}{3 N}
                        -\frac{10}{3 N} \zeta_2
                \Biggr) S_1^2
                +\Biggl(
                        \frac{599375}{729}
                        -\frac{18179}{81} \zeta_2
                        -\frac{6688}{9} \zeta_3
                        +\frac{212}{15} \zeta_2^2
                        +\frac{176}{3} \zeta_2 \zeta_3
\nonumber\\ && 
                        +232 \zeta_5
                        +\frac{8218}{9 N}
                        -\frac{2104}{9 N} \zeta_2
                        -\frac{8}{N} \zeta_3
                \Biggr) S_1
                -\frac{1909753}{1944}
                -\frac{78607}{54} \zeta_2
                +\frac{115064}{81} \zeta_3
\nonumber\\ &&
                +\frac{13151}{135} \zeta_2^2
                +\frac{3496}{9} \zeta_2 \zeta_3
                -\frac{416}{3} \zeta_5
                -\frac{12016}{315} \zeta_2^3
                -\frac{248}{3} \zeta_3^2
                +\frac{133199}{54 N}
                -\frac{7061}{27 N} \zeta_2
\nonumber\\ &&             
                -\frac{9124}{9 N} \zeta_3
                +\frac{518}{15 N} \zeta_2^2
        \Biggr]
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
                -\frac{88}{27} S_1^4
                +\Biggl(
                        -\frac{3104}{81}
                        +\frac{32 \zeta_2}{9}
                \Biggr) S_1^3
                +\Biggl(
                        -\frac{15062}{81}
\nonumber\\ &&                    
     -\frac{68}{N}
                        +\frac{112 \zeta_2}{3}
                        +16 \zeta_3
                \Biggr) S_1^2
                +\Biggl(        
                        -\frac{321812}{729}
                        -\frac{1892}{3 N}
                       +\frac{10528}{81} \zeta_2
\nonumber\\ &&                  
                        +\frac{824}{9 N} \zeta_2
                        -\frac{256}{15} \zeta_2^2
                        +\frac{3952}{27} \zeta_3
                \Biggr) S_1
                +\frac{142883}{243}
                -\frac{122414}{81 N}
                +\frac{66662}{81} \zeta_2
                -\frac{42836}{81} \zeta_3
                +\frac{328}{135} \zeta_2^2
\nonumber\\ &&                
                -\frac{128}{9} \zeta_2 \zeta_3
                +\frac{16}{3} \zeta_5
                +\frac{3868 \zeta_2}{27 N}
                +\frac{2168 \zeta_3}{9 N}
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^3} \Biggl\{
         \frac{4}{3} S_1^6
        +6 S_1^5
        +\Biggl(
                -\frac{93}{2}
                -36 \zeta_2
\nonumber\\ && 
                +48 \zeta_3
                +\frac{86}{N}
        \Biggr) S_1^3
        +\Biggl(
                -9
                -4 \zeta_2
                +\frac{34}{N}
        \Biggr) S_1^4
        +\Biggl(
                \frac{187}{4}
                +66 \zeta_2
                -60 \zeta_3
                +\frac{8}{5} \zeta_2^2
\nonumber\\ && 
                -\frac{1033}{6 N}
                -\frac{20}{N} \zeta_2
        \Biggr) S_1^2
        +\Biggl(
                \frac{1001}{8}
                +\frac{579}{2} \zeta_2
                -346 \zeta_3
                +84 \zeta_2^2
                -80 \zeta_2 \zeta_3
                -240 \zeta_5
\nonumber\\ && 
                -\frac{1465}{6 N}
                -\frac{302}{3 N} \zeta_2
                +\frac{168}{N} \zeta_3
        \Biggr) S_1
        -\frac{7255}{24}
        -\frac{6197}{12} \zeta_2
        - \frac{1225}{3} \zeta_3
        -\frac{1791}{5} \zeta_2^2
\nonumber\\ &&         
        +556 \zeta_2 \zeta_3
        +1384 \zeta_5
+\frac{8144}{315} \zeta_2^3
        -\frac{176}{3} \zeta_3^2
        +\frac{3047}{8 N}
        +\frac{1993}{6 N} \zeta_2
        -\frac{450}{N} \zeta_3
        -\frac{284}{3 N} \zeta_2^2
\Biggr\},
\\
%%%texparser:LHS:wcF3qdabc3lx%%%
C_{F_3,q}^{(3),d_{abc}} &\simeq& 0, 
\end{eqnarray}
